Sharp upper bounds of the Betti numbers for a given Hilbert polynomial

We show that there exists a saturated graded ideal in a standard graded polynomial ring which has the largest total Betti numbers among all saturated graded ideals for a fixed Hilbert polynomial.

==> Fig1.tex <==
%Fig 1
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.6000, 15.0500)(  1.0700,-16.0000)
% LINE 1 0 3 0
% 6 767 400 767 1600 767 1600 1967 1600 1967 1600 1967 400
% 
\special{pn 13}%
\special{pa 768 400}%
\special{pa 768 1600}%
\special{fp}%
\special{pa 768 1600}%
\special{pa 1968 1600}%
\special{fp}%
\special{pa 1968 1600}%
\special{pa 1968 400}%
\special{fp}%
% LINE 2 2 3 0
% 8 767 400 1967 400 1967 700 767 700 767 1000 1967 1000 1967 1300 767 1300
% 
\special{pn 8}%
\special{pa 768 400}%
\special{pa 1968 400}%
\special{dt 0.045}%
\special{pa 1968 700}%
\special{pa 768 700}%
\special{dt 0.045}%
\special{pa 768 1000}%
\special{pa 1968 1000}%
\special{dt 0.045}%
\special{pa 1968 1300}%
\special{pa 768 1300}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1367 1300 1367 1450 5 0
% $1$
\put(13.6700,-14.5000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 930 1000 930 1150 5 0
% $x_1,$
\put(9.3000,-11.5000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 1367 700 1367 850 5 0
% $x_1^2,x_1x_2,\dots,x_n^2$
\put(13.6700,-8.5000){\makebox(0,0){$x_1^2\  x_1x_2\  \cdots\  x_n^2$}}%
% STR 2 0 3 0
% 3 1367 400 1367 550 5 0
% $x_1^3,x_1^2x_2,\dots,x_n^3$
\put(13.6700,-5.5000){\makebox(0,0){$x_1^3\  x_1^2x_2\  \cdots\  x_n^3$}}%
% STR 2 0 3 0
% 3 1200 1000 1200 1150 5 0
% $x_2,$
\put(12.0000,-11.5000){\makebox(0,0){$x_2$}}%
% STR 2 0 3 0
% 3 1820 1000 1820 1150 5 0
% $x_n$
\put(18.2000,-11.5000){\makebox(0,0){$x_n$}}%
% STR 2 0 3 0
% 3 1530 1000 1530 1150 5 0
% $\dots,$
\put(15.6000,-11.5000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 600 1340 600 1440 5 0
% $S_0$
\put(6.0000,-14.4000){\makebox(0,0){$S_0$}}%
% STR 2 0 3 0
% 3 600 1050 600 1150 5 0
% $S_1$
\put(6.0000,-11.5000){\makebox(0,0){$S_1$}}%
% STR 2 0 3 0
% 3 600 760 600 860 5 0
% $S_2$
\put(6.0000,-8.6000){\makebox(0,0){$S_2$}}%
% STR 2 0 3 0
% 3 600 450 600 550 5 0
% $S_3$
\put(6.0000,-5.5000){\makebox(0,0){$S_3$}}%
% STR 2 0 3 0
% 3 1370 80 1370 180 5 0
% Figure 1
\put(13.7000,-1.8000){\makebox(0,0){Figure 1}}%
\end{picture}%


==> Fig10.5.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.0000, 16.8500)( 12.0000,-20.0000)
% LINE 1 0 3 0
% 8 2200 1200 2600 1200 2600 1200 2600 1400 2600 1400 2200 1400 2200 1400 2200 1200
% 
\special{pn 13}%
\special{pa 2200 1200}%
\special{pa 2600 1200}%
\special{fp}%
\special{pa 2600 1200}%
\special{pa 2600 1400}%
\special{fp}%
\special{pa 2600 1400}%
\special{pa 2200 1400}%
\special{fp}%
\special{pa 2200 1400}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 1 0 3 0
% 6 2200 600 2600 600 2600 600 2600 800 2600 800 2200 800
% 
\special{pn 13}%
\special{pa 2200 600}%
\special{pa 2600 600}%
\special{fp}%
\special{pa 2600 600}%
\special{pa 2600 800}%
\special{fp}%
\special{pa 2600 800}%
\special{pa 2200 800}%
\special{fp}%
% STR 2 0 3 0
% 3 2410 600 2410 700 5 0
% $A$
\put(24.1000,-7.0000){\makebox(0,0){$A$}}%
% VECTOR 2 0 3 0
% 2 1640 900 2240 1300
% 
\special{pn 8}%
\special{pa 1640 900}%
\special{pa 2240 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 2240 1300}%
\special{pa 2196 1246}%
\special{pa 2196 1270}%
\special{pa 2174 1280}%
\special{pa 2240 1300}%
\special{fp}%
% STR 2 0 3 0
% 3 2400 300 2400 400 5 0
% Figure 10
\put(24.0000,-4.0000){\makebox(0,0){Figure 10}}%
% STR 2 0 3 0
% 3 1460 790 1460 890 5 0
% $g$
\put(14.6000,-8.9000){\makebox(0,0){$g$}}%
% STR 2 0 3 0
% 3 1600 790 1600 890 5 0
% $h$
\put(16.0000,-8.9000){\makebox(0,0){$h$}}%
% LINE 1 0 3 0
% 2 2210 600 2210 800
% 
\special{pn 13}%
\special{pa 2210 600}%
\special{pa 2210 800}%
\special{fp}%
% LINE 1 0 3 0
% 6 1660 1000 1660 800 1660 800 1400 800 1400 800 1400 1000
% 
\special{pn 13}%
\special{pa 1660 1000}%
\special{pa 1660 800}%
\special{fp}%
\special{pa 1660 800}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1400 800}%
\special{pa 1400 1000}%
\special{fp}%
% LINE 1 0 3 0
% 2 1400 1000 1660 1000
% 
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 1660 1000}%
\special{fp}%
% LINE 1 0 3 0
% 14 1200 600 1200 2000 1200 2000 2000 2000 2000 2000 2000 600 2000 1600 2800 1600 2800 600 2800 1600 2800 1400 3600 1400 3600 1400 3600 600
% 
\special{pn 13}%
\special{pa 1200 600}%
\special{pa 1200 2000}%
\special{fp}%
\special{pa 1200 2000}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 2000 2000}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2800 1600}%
\special{fp}%
\special{pa 2800 600}%
\special{pa 2800 1600}%
\special{fp}%
\special{pa 2800 1400}%
\special{pa 3600 1400}%
\special{fp}%
\special{pa 3600 1400}%
\special{pa 3600 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2290 1230 2290 740
% 
\special{pn 8}%
\special{pa 2290 1230}%
\special{pa 2290 740}%
\special{fp}%
\special{sh 1}%
\special{pa 2290 740}%
\special{pa 2270 808}%
\special{pa 2290 794}%
\special{pa 2310 808}%
\special{pa 2290 740}%
\special{fp}%
% LINE 2 2 3 0
% 14 3600 600 1200 600 1200 800 3600 800 3600 1000 1200 1000 3600 1200 1200 1200 1200 1400 2800 1400 2000 1600 1200 1600 1200 1800 2000 1800
% 
\special{pn 8}%
\special{pa 3600 600}%
\special{pa 1200 600}%
\special{dt 0.045}%
\special{pa 1200 800}%
\special{pa 3600 800}%
\special{dt 0.045}%
\special{pa 3600 1000}%
\special{pa 1200 1000}%
\special{dt 0.045}%
\special{pa 3600 1200}%
\special{pa 1200 1200}%
\special{dt 0.045}%
\special{pa 1200 1400}%
\special{pa 2800 1400}%
\special{dt 0.045}%
\special{pa 2000 1600}%
\special{pa 1200 1600}%
\special{dt 0.045}%
\special{pa 1200 1800}%
\special{pa 2000 1800}%
\special{dt 0.045}%
\end{picture}%


==> Fig11.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.4500, 18.0000)( -1.4500,-21.1500)
% LINE 3 2 3 0
% 16 720 1400 520 1600 600 1400 410 1590 480 1400 410 1470 840 1400 640 1600 960 1400 760 1600 1080 1400 880 1600 1190 1410 1000 1600 1190 1530 1120 1600
% 
\special{pn 4}%
\special{pa 720 1400}%
\special{pa 520 1600}%
\special{dt 0.027}%
\special{pa 600 1400}%
\special{pa 410 1590}%
\special{dt 0.027}%
\special{pa 480 1400}%
\special{pa 410 1470}%
\special{dt 0.027}%
\special{pa 840 1400}%
\special{pa 640 1600}%
\special{dt 0.027}%
\special{pa 960 1400}%
\special{pa 760 1600}%
\special{dt 0.027}%
\special{pa 1080 1400}%
\special{pa 880 1600}%
\special{dt 0.027}%
\special{pa 1190 1410}%
\special{pa 1000 1600}%
\special{dt 0.027}%
\special{pa 1190 1530}%
\special{pa 1120 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 720 1600 520 1800 600 1600 410 1790 480 1600 410 1670 840 1600 640 1800 960 1600 760 1800 1080 1600 880 1800 1190 1610 1000 1800 1190 1730 1120 1800
% 
\special{pn 4}%
\special{pa 720 1600}%
\special{pa 520 1800}%
\special{dt 0.027}%
\special{pa 600 1600}%
\special{pa 410 1790}%
\special{dt 0.027}%
\special{pa 480 1600}%
\special{pa 410 1670}%
\special{dt 0.027}%
\special{pa 840 1600}%
\special{pa 640 1800}%
\special{dt 0.027}%
\special{pa 960 1600}%
\special{pa 760 1800}%
\special{dt 0.027}%
\special{pa 1080 1600}%
\special{pa 880 1800}%
\special{dt 0.027}%
\special{pa 1190 1610}%
\special{pa 1000 1800}%
\special{dt 0.027}%
\special{pa 1190 1730}%
\special{pa 1120 1800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 720 1800 520 2000 600 1800 410 1990 480 1800 410 1870 840 1800 640 2000 960 1800 760 2000 1080 1800 880 2000 1190 1810 1000 2000 1190 1930 1120 2000
% 
\special{pn 4}%
\special{pa 720 1800}%
\special{pa 520 2000}%
\special{dt 0.027}%
\special{pa 600 1800}%
\special{pa 410 1990}%
\special{dt 0.027}%
\special{pa 480 1800}%
\special{pa 410 1870}%
\special{dt 0.027}%
\special{pa 840 1800}%
\special{pa 640 2000}%
\special{dt 0.027}%
\special{pa 960 1800}%
\special{pa 760 2000}%
\special{dt 0.027}%
\special{pa 1080 1800}%
\special{pa 880 2000}%
\special{dt 0.027}%
\special{pa 1190 1810}%
\special{pa 1000 2000}%
\special{dt 0.027}%
\special{pa 1190 1930}%
\special{pa 1120 2000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1520 1400 1320 1600 1400 1400 1210 1590 1280 1400 1210 1470 1640 1400 1440 1600 1760 1400 1560 1600 1880 1400 1680 1600 1990 1410 1800 1600 1990 1530 1920 1600
% 
\special{pn 4}%
\special{pa 1520 1400}%
\special{pa 1320 1600}%
\special{dt 0.027}%
\special{pa 1400 1400}%
\special{pa 1210 1590}%
\special{dt 0.027}%
\special{pa 1280 1400}%
\special{pa 1210 1470}%
\special{dt 0.027}%
\special{pa 1640 1400}%
\special{pa 1440 1600}%
\special{dt 0.027}%
\special{pa 1760 1400}%
\special{pa 1560 1600}%
\special{dt 0.027}%
\special{pa 1880 1400}%
\special{pa 1680 1600}%
\special{dt 0.027}%
\special{pa 1990 1410}%
\special{pa 1800 1600}%
\special{dt 0.027}%
\special{pa 1990 1530}%
\special{pa 1920 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2320 1200 2120 1400 2200 1200 2010 1390 2080 1200 2010 1270 2440 1200 2240 1400 2560 1200 2360 1400 2680 1200 2480 1400 2790 1210 2600 1400 2790 1330 2720 1400
% 
\special{pn 4}%
\special{pa 2320 1200}%
\special{pa 2120 1400}%
\special{dt 0.027}%
\special{pa 2200 1200}%
\special{pa 2010 1390}%
\special{dt 0.027}%
\special{pa 2080 1200}%
\special{pa 2010 1270}%
\special{dt 0.027}%
\special{pa 2440 1200}%
\special{pa 2240 1400}%
\special{dt 0.027}%
\special{pa 2560 1200}%
\special{pa 2360 1400}%
\special{dt 0.027}%
\special{pa 2680 1200}%
\special{pa 2480 1400}%
\special{dt 0.027}%
\special{pa 2790 1210}%
\special{pa 2600 1400}%
\special{dt 0.027}%
\special{pa 2790 1330}%
\special{pa 2720 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2320 1000 2120 1200 2200 1000 2010 1190 2080 1000 2010 1070 2440 1000 2240 1200 2560 1000 2360 1200 2680 1000 2480 1200 2790 1010 2600 1200 2790 1130 2720 1200
% 
\special{pn 4}%
\special{pa 2320 1000}%
\special{pa 2120 1200}%
\special{dt 0.027}%
\special{pa 2200 1000}%
\special{pa 2010 1190}%
\special{dt 0.027}%
\special{pa 2080 1000}%
\special{pa 2010 1070}%
\special{dt 0.027}%
\special{pa 2440 1000}%
\special{pa 2240 1200}%
\special{dt 0.027}%
\special{pa 2560 1000}%
\special{pa 2360 1200}%
\special{dt 0.027}%
\special{pa 2680 1000}%
\special{pa 2480 1200}%
\special{dt 0.027}%
\special{pa 2790 1010}%
\special{pa 2600 1200}%
\special{dt 0.027}%
\special{pa 2790 1130}%
\special{pa 2720 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2320 800 2120 1000 2200 800 2010 990 2080 800 2010 870 2440 800 2240 1000 2560 800 2360 1000 2680 800 2480 1000 2790 810 2600 1000 2790 930 2720 1000
% 
\special{pn 4}%
\special{pa 2320 800}%
\special{pa 2120 1000}%
\special{dt 0.027}%
\special{pa 2200 800}%
\special{pa 2010 990}%
\special{dt 0.027}%
\special{pa 2080 800}%
\special{pa 2010 870}%
\special{dt 0.027}%
\special{pa 2440 800}%
\special{pa 2240 1000}%
\special{dt 0.027}%
\special{pa 2560 800}%
\special{pa 2360 1000}%
\special{dt 0.027}%
\special{pa 2680 800}%
\special{pa 2480 1000}%
\special{dt 0.027}%
\special{pa 2790 810}%
\special{pa 2600 1000}%
\special{dt 0.027}%
\special{pa 2790 930}%
\special{pa 2720 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 1040 1200 840 1400 1160 1200 960 1400 1190 1290 1080 1400 920 1200 800 1320
% 
\special{pn 4}%
\special{pa 1040 1200}%
\special{pa 840 1400}%
\special{dt 0.027}%
\special{pa 1160 1200}%
\special{pa 960 1400}%
\special{dt 0.027}%
\special{pa 1190 1290}%
\special{pa 1080 1400}%
\special{dt 0.027}%
\special{pa 920 1200}%
\special{pa 800 1320}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1520 1200 1320 1400 1400 1200 1210 1390 1280 1200 1210 1270 1640 1200 1440 1400 1760 1200 1560 1400 1880 1200 1680 1400 1990 1210 1800 1400 1990 1330 1920 1400
% 
\special{pn 4}%
\special{pa 1520 1200}%
\special{pa 1320 1400}%
\special{dt 0.027}%
\special{pa 1400 1200}%
\special{pa 1210 1390}%
\special{dt 0.027}%
\special{pa 1280 1200}%
\special{pa 1210 1270}%
\special{dt 0.027}%
\special{pa 1640 1200}%
\special{pa 1440 1400}%
\special{dt 0.027}%
\special{pa 1760 1200}%
\special{pa 1560 1400}%
\special{dt 0.027}%
\special{pa 1880 1200}%
\special{pa 1680 1400}%
\special{dt 0.027}%
\special{pa 1990 1210}%
\special{pa 1800 1400}%
\special{dt 0.027}%
\special{pa 1990 1330}%
\special{pa 1920 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 1990 1090 1880 1200 1960 1000 1800 1160 1840 1000 1800 1040
% 
\special{pn 4}%
\special{pa 1990 1090}%
\special{pa 1880 1200}%
\special{dt 0.027}%
\special{pa 1960 1000}%
\special{pa 1800 1160}%
\special{dt 0.027}%
\special{pa 1840 1000}%
\special{pa 1800 1040}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 16 400 1400 800 1400 800 1400 800 1200 800 1200 1800 1200 1800 1200 1800 1000 1800 1000 2000 1000 2000 800 2400 800 2400 800 2400 600 2400 600 2800 600
% 
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 800 1400}%
\special{fp}%
\special{pa 800 1400}%
\special{pa 800 1200}%
\special{fp}%
\special{pa 800 1200}%
\special{pa 1800 1200}%
\special{fp}%
\special{pa 1800 1200}%
\special{pa 1800 1000}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 2000 1000}%
\special{fp}%
\special{pa 2000 800}%
\special{pa 2400 800}%
\special{fp}%
\special{pa 2400 800}%
\special{pa 2400 600}%
\special{fp}%
\special{pa 2400 600}%
\special{pa 2800 600}%
\special{fp}%
% LINE 2 2 3 0
% 14 2800 600 400 600 400 800 2800 800 2800 1000 400 1000 400 1200 2800 1200 2000 1400 400 1400 400 1600 1200 1600 1200 1800 400 1800
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 400 600}%
\special{dt 0.045}%
\special{pa 400 800}%
\special{pa 2800 800}%
\special{dt 0.045}%
\special{pa 2800 1000}%
\special{pa 400 1000}%
\special{dt 0.045}%
\special{pa 400 1200}%
\special{pa 2800 1200}%
\special{dt 0.045}%
\special{pa 2000 1400}%
\special{pa 400 1400}%
\special{dt 0.045}%
\special{pa 400 1600}%
\special{pa 1200 1600}%
\special{dt 0.045}%
\special{pa 1200 1800}%
\special{pa 400 1800}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 14 400 600 400 2000 400 2000 1200 2000 1200 2000 1200 600 1200 1600 2000 1600 2000 1600 2000 600 2000 1400 2800 1400 2800 1400 2800 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 400 2000}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 1200 2000}%
\special{fp}%
\special{pa 1200 2000}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1200 1600}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 2800 1400}%
\special{fp}%
\special{pa 2800 1400}%
\special{pa 2800 600}%
\special{fp}%
% LINE 3 2 3 0
% 8 2640 600 2440 800 2760 600 2560 800 2790 690 2680 800 2520 600 2400 720
% 
\special{pn 4}%
\special{pa 2640 600}%
\special{pa 2440 800}%
\special{dt 0.027}%
\special{pa 2760 600}%
\special{pa 2560 800}%
\special{dt 0.027}%
\special{pa 2790 690}%
\special{pa 2680 800}%
\special{dt 0.027}%
\special{pa 2520 600}%
\special{pa 2400 720}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 2000 800 1200 800
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 1200 800}%
\special{fp}%
% STR 2 0 3 0
% 3 1550 900 1550 1000 5 0
% $H$
\put(15.5000,-10.0000){\makebox(0,0){$H$}}%
% STR 2 0 3 0
% 3 800 1600 800 1700 5 0
% $U_{\leq e-1} \upp 1$
\put(8.0000,-18.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 1000 1200 1000 1300 5 0
% $F$
\put(10.0000,-13.0000){\makebox(0,0){$F$}}%
% LINE 2 0 3 0
% 2 1200 1400 800 1400
% 
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 800 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 2100 1600 2200 5 0
% $M$
\put(16.0000,-22.0000){\makebox(0,0){$M$}}%
% STR 2 0 3 0
% 3 1600 300 1600 400 5 0
% Figure 11
\put(16.0000,-4.0000){\makebox(0,0){Figure 11}}%
\end{picture}%


==> Fig12.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 44.5000, 14.0000)(  5.5000,-17.1500)
% LINE 1 0 3 0
% 6 600 600 600 1600 600 1600 1400 1600 1400 1600 1400 600
% 
\special{pn 13}%
\special{pa 600 600}%
\special{pa 600 1600}%
\special{fp}%
\special{pa 600 1600}%
\special{pa 1400 1600}%
\special{fp}%
\special{pa 1400 1600}%
\special{pa 1400 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 1400 600 600 600 600 800 1400 800 1400 1000 600 1000 600 1200 1400 1200 1400 1400 600 1400
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{dt 0.045}%
\special{pa 600 800}%
\special{pa 1400 800}%
\special{dt 0.045}%
\special{pa 1400 1000}%
\special{pa 600 1000}%
\special{dt 0.045}%
\special{pa 600 1200}%
\special{pa 1400 1200}%
\special{dt 0.045}%
\special{pa 1400 1400}%
\special{pa 600 1400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 1800 600 1800 1600 1800 1600 2600 1600 2600 1600 2600 600
% 
\special{pn 13}%
\special{pa 1800 600}%
\special{pa 1800 1600}%
\special{fp}%
\special{pa 1800 1600}%
\special{pa 2600 1600}%
\special{fp}%
\special{pa 2600 1600}%
\special{pa 2600 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 2600 600 1800 600 1800 800 2600 800 2600 1000 1800 1000 1800 1200 2600 1200 2600 1400 1800 1400
% 
\special{pn 8}%
\special{pa 2600 600}%
\special{pa 1800 600}%
\special{dt 0.045}%
\special{pa 1800 800}%
\special{pa 2600 800}%
\special{dt 0.045}%
\special{pa 2600 1000}%
\special{pa 1800 1000}%
\special{dt 0.045}%
\special{pa 1800 1200}%
\special{pa 2600 1200}%
\special{dt 0.045}%
\special{pa 2600 1400}%
\special{pa 1800 1400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 3000 600 3000 1600 3000 1600 3800 1600 3800 1600 3800 600
% 
\special{pn 13}%
\special{pa 3000 600}%
\special{pa 3000 1600}%
\special{fp}%
\special{pa 3000 1600}%
\special{pa 3800 1600}%
\special{fp}%
\special{pa 3800 1600}%
\special{pa 3800 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 3800 600 3000 600 3000 800 3800 800 3800 1000 3000 1000 3000 1200 3800 1200 3800 1400 3000 1400
% 
\special{pn 8}%
\special{pa 3800 600}%
\special{pa 3000 600}%
\special{dt 0.045}%
\special{pa 3000 800}%
\special{pa 3800 800}%
\special{dt 0.045}%
\special{pa 3800 1000}%
\special{pa 3000 1000}%
\special{dt 0.045}%
\special{pa 3000 1200}%
\special{pa 3800 1200}%
\special{dt 0.045}%
\special{pa 3800 1400}%
\special{pa 3000 1400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 4200 600 4200 1600 4200 1600 5000 1600 5000 1600 5000 600
% 
\special{pn 13}%
\special{pa 4200 600}%
\special{pa 4200 1600}%
\special{fp}%
\special{pa 4200 1600}%
\special{pa 5000 1600}%
\special{fp}%
\special{pa 5000 1600}%
\special{pa 5000 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 5000 600 4200 600 4200 800 5000 800 5000 1000 4200 1000 4200 1200 5000 1200 5000 1400 4200 1400
% 
\special{pn 8}%
\special{pa 5000 600}%
\special{pa 4200 600}%
\special{dt 0.045}%
\special{pa 4200 800}%
\special{pa 5000 800}%
\special{dt 0.045}%
\special{pa 5000 1000}%
\special{pa 4200 1000}%
\special{dt 0.045}%
\special{pa 4200 1200}%
\special{pa 5000 1200}%
\special{dt 0.045}%
\special{pa 5000 1400}%
\special{pa 4200 1400}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 6 600 1200 1000 1200 1000 1200 1000 1000 1000 1000 1400 1000
% 
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 1000 1200}%
\special{fp}%
\special{pa 1000 1200}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1400 1000}%
\special{fp}%
% LINE 2 0 3 0
% 8 1800 1000 2000 1000 2000 1000 2000 1200 2600 1200 2000 1200 2600 800 1800 800
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 2000 1000}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 1200}%
\special{fp}%
\special{pa 2600 1200}%
\special{pa 2000 1200}%
\special{fp}%
\special{pa 2600 800}%
\special{pa 1800 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1000 3800 1000
% 
\special{pn 8}%
\special{pa 3000 1000}%
\special{pa 3800 1000}%
\special{fp}%
% LINE 2 0 3 0
% 6 5000 1200 4800 1200 4800 1200 4800 1000 4800 1000 4200 1000
% 
\special{pn 8}%
\special{pa 5000 1200}%
\special{pa 4800 1200}%
\special{fp}%
\special{pa 4800 1200}%
\special{pa 4800 1000}%
\special{fp}%
\special{pa 4800 1000}%
\special{pa 4200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 800 5000 800
% 
\special{pn 8}%
\special{pa 4200 800}%
\special{pa 5000 800}%
\special{fp}%
% LINE 3 2 3 0
% 16 880 1200 680 1400 1000 1200 800 1400 1120 1200 920 1400 1240 1200 1040 1400 1360 1200 1160 1400 1390 1290 1280 1400 760 1200 600 1360 640 1200 600 1240
% 
\special{pn 4}%
\special{pa 880 1200}%
\special{pa 680 1400}%
\special{dt 0.027}%
\special{pa 1000 1200}%
\special{pa 800 1400}%
\special{dt 0.027}%
\special{pa 1120 1200}%
\special{pa 920 1400}%
\special{dt 0.027}%
\special{pa 1240 1200}%
\special{pa 1040 1400}%
\special{dt 0.027}%
\special{pa 1360 1200}%
\special{pa 1160 1400}%
\special{dt 0.027}%
\special{pa 1390 1290}%
\special{pa 1280 1400}%
\special{dt 0.027}%
\special{pa 760 1200}%
\special{pa 600 1360}%
\special{dt 0.027}%
\special{pa 640 1200}%
\special{pa 600 1240}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 1320 1000 1120 1200 1200 1000 1010 1190 1080 1000 1000 1080 1400 1040 1240 1200 1400 1160 1360 1200
% 
\special{pn 4}%
\special{pa 1320 1000}%
\special{pa 1120 1200}%
\special{dt 0.027}%
\special{pa 1200 1000}%
\special{pa 1010 1190}%
\special{dt 0.027}%
\special{pa 1080 1000}%
\special{pa 1000 1080}%
\special{dt 0.027}%
\special{pa 1400 1040}%
\special{pa 1240 1200}%
\special{dt 0.027}%
\special{pa 1400 1160}%
\special{pa 1360 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 12 2360 1000 2160 1200 2240 1000 2040 1200 2120 1000 2000 1120 2480 1000 2280 1200 2590 1010 2400 1200 2590 1130 2520 1200
% 
\special{pn 4}%
\special{pa 2360 1000}%
\special{pa 2160 1200}%
\special{dt 0.027}%
\special{pa 2240 1000}%
\special{pa 2040 1200}%
\special{dt 0.027}%
\special{pa 2120 1000}%
\special{pa 2000 1120}%
\special{dt 0.027}%
\special{pa 2480 1000}%
\special{pa 2280 1200}%
\special{dt 0.027}%
\special{pa 2590 1010}%
\special{pa 2400 1200}%
\special{dt 0.027}%
\special{pa 2590 1130}%
\special{pa 2520 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2320 800 2120 1000 2200 800 2000 1000 2080 800 1880 1000 1960 800 1800 960 1840 800 1800 840 2440 800 2240 1000 2560 800 2360 1000 2590 890 2480 1000
% 
\special{pn 4}%
\special{pa 2320 800}%
\special{pa 2120 1000}%
\special{dt 0.027}%
\special{pa 2200 800}%
\special{pa 2000 1000}%
\special{dt 0.027}%
\special{pa 2080 800}%
\special{pa 1880 1000}%
\special{dt 0.027}%
\special{pa 1960 800}%
\special{pa 1800 960}%
\special{dt 0.027}%
\special{pa 1840 800}%
\special{pa 1800 840}%
\special{dt 0.027}%
\special{pa 2440 800}%
\special{pa 2240 1000}%
\special{dt 0.027}%
\special{pa 2560 800}%
\special{pa 2360 1000}%
\special{dt 0.027}%
\special{pa 2590 890}%
\special{pa 2480 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 4990 1010 4810 1190 4990 1130 4920 1200 4880 1000 4800 1080
% 
\special{pn 4}%
\special{pa 4990 1010}%
\special{pa 4810 1190}%
\special{dt 0.027}%
\special{pa 4990 1130}%
\special{pa 4920 1200}%
\special{dt 0.027}%
\special{pa 4880 1000}%
\special{pa 4800 1080}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3520 1000 3320 1200 3400 1000 3200 1200 3280 1000 3080 1200 3160 1000 3000 1160 3040 1000 3000 1040 3640 1000 3440 1200 3760 1000 3560 1200 3790 1090 3680 1200
% 
\special{pn 4}%
\special{pa 3520 1000}%
\special{pa 3320 1200}%
\special{dt 0.027}%
\special{pa 3400 1000}%
\special{pa 3200 1200}%
\special{dt 0.027}%
\special{pa 3280 1000}%
\special{pa 3080 1200}%
\special{dt 0.027}%
\special{pa 3160 1000}%
\special{pa 3000 1160}%
\special{dt 0.027}%
\special{pa 3040 1000}%
\special{pa 3000 1040}%
\special{dt 0.027}%
\special{pa 3640 1000}%
\special{pa 3440 1200}%
\special{dt 0.027}%
\special{pa 3760 1000}%
\special{pa 3560 1200}%
\special{dt 0.027}%
\special{pa 3790 1090}%
\special{pa 3680 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3520 1200 3320 1400 3400 1200 3200 1400 3280 1200 3080 1400 3160 1200 3000 1360 3040 1200 3000 1240 3640 1200 3440 1400 3760 1200 3560 1400 3790 1290 3680 1400
% 
\special{pn 4}%
\special{pa 3520 1200}%
\special{pa 3320 1400}%
\special{dt 0.027}%
\special{pa 3400 1200}%
\special{pa 3200 1400}%
\special{dt 0.027}%
\special{pa 3280 1200}%
\special{pa 3080 1400}%
\special{dt 0.027}%
\special{pa 3160 1200}%
\special{pa 3000 1360}%
\special{dt 0.027}%
\special{pa 3040 1200}%
\special{pa 3000 1240}%
\special{dt 0.027}%
\special{pa 3640 1200}%
\special{pa 3440 1400}%
\special{dt 0.027}%
\special{pa 3760 1200}%
\special{pa 3560 1400}%
\special{dt 0.027}%
\special{pa 3790 1290}%
\special{pa 3680 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3520 1400 3320 1600 3400 1400 3200 1600 3280 1400 3080 1600 3160 1400 3000 1560 3040 1400 3000 1440 3640 1400 3440 1600 3760 1400 3560 1600 3790 1490 3680 1600
% 
\special{pn 4}%
\special{pa 3520 1400}%
\special{pa 3320 1600}%
\special{dt 0.027}%
\special{pa 3400 1400}%
\special{pa 3200 1600}%
\special{dt 0.027}%
\special{pa 3280 1400}%
\special{pa 3080 1600}%
\special{dt 0.027}%
\special{pa 3160 1400}%
\special{pa 3000 1560}%
\special{dt 0.027}%
\special{pa 3040 1400}%
\special{pa 3000 1440}%
\special{dt 0.027}%
\special{pa 3640 1400}%
\special{pa 3440 1600}%
\special{dt 0.027}%
\special{pa 3760 1400}%
\special{pa 3560 1600}%
\special{dt 0.027}%
\special{pa 3790 1490}%
\special{pa 3680 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4720 800 4520 1000 4600 800 4400 1000 4480 800 4280 1000 4360 800 4200 960 4240 800 4200 840 4840 800 4640 1000 4960 800 4760 1000 4990 890 4880 1000
% 
\special{pn 4}%
\special{pa 4720 800}%
\special{pa 4520 1000}%
\special{dt 0.027}%
\special{pa 4600 800}%
\special{pa 4400 1000}%
\special{dt 0.027}%
\special{pa 4480 800}%
\special{pa 4280 1000}%
\special{dt 0.027}%
\special{pa 4360 800}%
\special{pa 4200 960}%
\special{dt 0.027}%
\special{pa 4240 800}%
\special{pa 4200 840}%
\special{dt 0.027}%
\special{pa 4840 800}%
\special{pa 4640 1000}%
\special{dt 0.027}%
\special{pa 4960 800}%
\special{pa 4760 1000}%
\special{dt 0.027}%
\special{pa 4990 890}%
\special{pa 4880 1000}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 4600 1700 4600 1800 5 0
% $\rho(F')$
\put(46.0000,-18.0000){\makebox(0,0){$\rho(F')$}}%
% STR 2 0 3 0
% 3 3400 1700 3400 1800 5 0
% $U_{\leq a} \upp 2$
\put(34.0000,-18.0000){\makebox(0,0){$U_{\leq a} \upp 2$}}%
% STR 2 0 3 0
% 3 2200 1700 2200 1800 5 0
% $\rho(F)$
\put(22.0000,-18.0000){\makebox(0,0){$\rho(F)$}}%
% STR 2 0 3 0
% 3 1000 1700 1000 1800 5 0
% $M \upp 2$
\put(10.0000,-18.0000){\makebox(0,0){$M \upp 2$}}%
% LINE 3 2 3 0
% 16 880 1400 680 1600 1000 1400 800 1600 1120 1400 920 1600 1240 1400 1040 1600 1360 1400 1160 1600 1390 1490 1280 1600 760 1400 600 1560 640 1400 600 1440
% 
\special{pn 4}%
\special{pa 880 1400}%
\special{pa 680 1600}%
\special{dt 0.027}%
\special{pa 1000 1400}%
\special{pa 800 1600}%
\special{dt 0.027}%
\special{pa 1120 1400}%
\special{pa 920 1600}%
\special{dt 0.027}%
\special{pa 1240 1400}%
\special{pa 1040 1600}%
\special{dt 0.027}%
\special{pa 1360 1400}%
\special{pa 1160 1600}%
\special{dt 0.027}%
\special{pa 1390 1490}%
\special{pa 1280 1600}%
\special{dt 0.027}%
\special{pa 760 1400}%
\special{pa 600 1560}%
\special{dt 0.027}%
\special{pa 640 1400}%
\special{pa 600 1440}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 600 1000 1000 1000
% 
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 1000 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 800 1000 800 1100 5 0
% $H_a$
\put(8.0000,-11.0000){\makebox(0,0){$H_a$}}%
% LINE 2 0 3 0
% 4 2000 1000 2400 1000 2400 1000 2400 1200
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2400 1000}%
\special{fp}%
\special{pa 2400 1000}%
\special{pa 2400 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 1000 2200 1100 5 0
% $I$
\put(22.0000,-11.0000){\makebox(0,0){$I$}}%
% STR 2 0 3 0
% 3 1600 1200 1600 1300 5 0
% $+$
\put(16.0000,-13.0000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2800 1000 2800 1100 5 0
% $\Rightarrow$
\put(28.0000,-11.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 4000 1200 4000 1300 5 0
% $+$
\put(40.0000,-13.0000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2800 300 2800 400 5 0
% Figure 12
\put(28.0000,-4.0000){\makebox(0,0){Figure 12}}%
% VECTOR 2 0 3 0
% 2 2030 1100 890 1100
% 
\special{pn 8}%
\special{pa 2030 1100}%
\special{pa 890 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 890 1100}%
\special{pa 958 1120}%
\special{pa 944 1100}%
\special{pa 958 1080}%
\special{pa 890 1100}%
\special{fp}%
\end{picture}%


==> Fig13.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 44.5500, 28.0000)(  5.5000,-31.1500)
% LINE 1 0 3 0
% 6 600 600 600 1600 600 1600 1400 1600 1400 1600 1400 600
% 
\special{pn 13}%
\special{pa 600 600}%
\special{pa 600 1600}%
\special{fp}%
\special{pa 600 1600}%
\special{pa 1400 1600}%
\special{fp}%
\special{pa 1400 1600}%
\special{pa 1400 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 1400 600 600 600 600 800 1400 800 1400 1000 600 1000 600 1200 1400 1200 1400 1400 600 1400
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 600 600}%
\special{dt 0.045}%
\special{pa 600 800}%
\special{pa 1400 800}%
\special{dt 0.045}%
\special{pa 1400 1000}%
\special{pa 600 1000}%
\special{dt 0.045}%
\special{pa 600 1200}%
\special{pa 1400 1200}%
\special{dt 0.045}%
\special{pa 1400 1400}%
\special{pa 600 1400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 1800 600 1800 1600 1800 1600 2600 1600 2600 1600 2600 600
% 
\special{pn 13}%
\special{pa 1800 600}%
\special{pa 1800 1600}%
\special{fp}%
\special{pa 1800 1600}%
\special{pa 2600 1600}%
\special{fp}%
\special{pa 2600 1600}%
\special{pa 2600 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 2600 600 1800 600 1800 800 2600 800 2600 1000 1800 1000 1800 1200 2600 1200 2600 1400 1800 1400
% 
\special{pn 8}%
\special{pa 2600 600}%
\special{pa 1800 600}%
\special{dt 0.045}%
\special{pa 1800 800}%
\special{pa 2600 800}%
\special{dt 0.045}%
\special{pa 2600 1000}%
\special{pa 1800 1000}%
\special{dt 0.045}%
\special{pa 1800 1200}%
\special{pa 2600 1200}%
\special{dt 0.045}%
\special{pa 2600 1400}%
\special{pa 1800 1400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 3000 600 3000 1600 3000 1600 3800 1600 3800 1600 3800 600
% 
\special{pn 13}%
\special{pa 3000 600}%
\special{pa 3000 1600}%
\special{fp}%
\special{pa 3000 1600}%
\special{pa 3800 1600}%
\special{fp}%
\special{pa 3800 1600}%
\special{pa 3800 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 3800 600 3000 600 3000 800 3800 800 3800 1000 3000 1000 3000 1200 3800 1200 3800 1400 3000 1400
% 
\special{pn 8}%
\special{pa 3800 600}%
\special{pa 3000 600}%
\special{dt 0.045}%
\special{pa 3000 800}%
\special{pa 3800 800}%
\special{dt 0.045}%
\special{pa 3800 1000}%
\special{pa 3000 1000}%
\special{dt 0.045}%
\special{pa 3000 1200}%
\special{pa 3800 1200}%
\special{dt 0.045}%
\special{pa 3800 1400}%
\special{pa 3000 1400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 4200 600 4200 1600 4200 1600 5000 1600 5000 1600 5000 600
% 
\special{pn 13}%
\special{pa 4200 600}%
\special{pa 4200 1600}%
\special{fp}%
\special{pa 4200 1600}%
\special{pa 5000 1600}%
\special{fp}%
\special{pa 5000 1600}%
\special{pa 5000 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 5000 600 4200 600 4200 800 5000 800 5000 1000 4200 1000 4200 1200 5000 1200 5000 1400 4200 1400
% 
\special{pn 8}%
\special{pa 5000 600}%
\special{pa 4200 600}%
\special{dt 0.045}%
\special{pa 4200 800}%
\special{pa 5000 800}%
\special{dt 0.045}%
\special{pa 5000 1000}%
\special{pa 4200 1000}%
\special{dt 0.045}%
\special{pa 4200 1200}%
\special{pa 5000 1200}%
\special{dt 0.045}%
\special{pa 5000 1400}%
\special{pa 4200 1400}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 6 600 1200 1000 1200 1000 1200 1000 1000 1000 1000 1400 1000
% 
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 1000 1200}%
\special{fp}%
\special{pa 1000 1200}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1400 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1000 3800 1000
% 
\special{pn 8}%
\special{pa 3000 1000}%
\special{pa 3800 1000}%
\special{fp}%
% LINE 3 2 3 0
% 16 880 1200 680 1400 1000 1200 800 1400 1120 1200 920 1400 1240 1200 1040 1400 1360 1200 1160 1400 1390 1290 1280 1400 760 1200 600 1360 640 1200 600 1240
% 
\special{pn 4}%
\special{pa 880 1200}%
\special{pa 680 1400}%
\special{dt 0.027}%
\special{pa 1000 1200}%
\special{pa 800 1400}%
\special{dt 0.027}%
\special{pa 1120 1200}%
\special{pa 920 1400}%
\special{dt 0.027}%
\special{pa 1240 1200}%
\special{pa 1040 1400}%
\special{dt 0.027}%
\special{pa 1360 1200}%
\special{pa 1160 1400}%
\special{dt 0.027}%
\special{pa 1390 1290}%
\special{pa 1280 1400}%
\special{dt 0.027}%
\special{pa 760 1200}%
\special{pa 600 1360}%
\special{dt 0.027}%
\special{pa 640 1200}%
\special{pa 600 1240}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 1320 1000 1120 1200 1200 1000 1010 1190 1080 1000 1000 1080 1400 1040 1240 1200 1400 1160 1360 1200
% 
\special{pn 4}%
\special{pa 1320 1000}%
\special{pa 1120 1200}%
\special{dt 0.027}%
\special{pa 1200 1000}%
\special{pa 1010 1190}%
\special{dt 0.027}%
\special{pa 1080 1000}%
\special{pa 1000 1080}%
\special{dt 0.027}%
\special{pa 1400 1040}%
\special{pa 1240 1200}%
\special{dt 0.027}%
\special{pa 1400 1160}%
\special{pa 1360 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3520 1000 3320 1200 3400 1000 3200 1200 3280 1000 3080 1200 3160 1000 3000 1160 3040 1000 3000 1040 3640 1000 3440 1200 3760 1000 3560 1200 3790 1090 3680 1200
% 
\special{pn 4}%
\special{pa 3520 1000}%
\special{pa 3320 1200}%
\special{dt 0.027}%
\special{pa 3400 1000}%
\special{pa 3200 1200}%
\special{dt 0.027}%
\special{pa 3280 1000}%
\special{pa 3080 1200}%
\special{dt 0.027}%
\special{pa 3160 1000}%
\special{pa 3000 1160}%
\special{dt 0.027}%
\special{pa 3040 1000}%
\special{pa 3000 1040}%
\special{dt 0.027}%
\special{pa 3640 1000}%
\special{pa 3440 1200}%
\special{dt 0.027}%
\special{pa 3760 1000}%
\special{pa 3560 1200}%
\special{dt 0.027}%
\special{pa 3790 1090}%
\special{pa 3680 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3520 1200 3320 1400 3400 1200 3200 1400 3280 1200 3080 1400 3160 1200 3000 1360 3040 1200 3000 1240 3640 1200 3440 1400 3760 1200 3560 1400 3790 1290 3680 1400
% 
\special{pn 4}%
\special{pa 3520 1200}%
\special{pa 3320 1400}%
\special{dt 0.027}%
\special{pa 3400 1200}%
\special{pa 3200 1400}%
\special{dt 0.027}%
\special{pa 3280 1200}%
\special{pa 3080 1400}%
\special{dt 0.027}%
\special{pa 3160 1200}%
\special{pa 3000 1360}%
\special{dt 0.027}%
\special{pa 3040 1200}%
\special{pa 3000 1240}%
\special{dt 0.027}%
\special{pa 3640 1200}%
\special{pa 3440 1400}%
\special{dt 0.027}%
\special{pa 3760 1200}%
\special{pa 3560 1400}%
\special{dt 0.027}%
\special{pa 3790 1290}%
\special{pa 3680 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3520 1400 3320 1600 3400 1400 3200 1600 3280 1400 3080 1600 3160 1400 3000 1560 3040 1400 3000 1440 3640 1400 3440 1600 3760 1400 3560 1600 3790 1490 3680 1600
% 
\special{pn 4}%
\special{pa 3520 1400}%
\special{pa 3320 1600}%
\special{dt 0.027}%
\special{pa 3400 1400}%
\special{pa 3200 1600}%
\special{dt 0.027}%
\special{pa 3280 1400}%
\special{pa 3080 1600}%
\special{dt 0.027}%
\special{pa 3160 1400}%
\special{pa 3000 1560}%
\special{dt 0.027}%
\special{pa 3040 1400}%
\special{pa 3000 1440}%
\special{dt 0.027}%
\special{pa 3640 1400}%
\special{pa 3440 1600}%
\special{dt 0.027}%
\special{pa 3760 1400}%
\special{pa 3560 1600}%
\special{dt 0.027}%
\special{pa 3790 1490}%
\special{pa 3680 1600}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 4600 1700 4600 1800 5 0
% $\rho(F')$
\put(46.0000,-18.0000){\makebox(0,0){$\rho(F')$}}%
% STR 2 0 3 0
% 3 3400 1700 3400 1800 5 0
% $U_{\leq a}$
\put(34.0000,-18.0000){\makebox(0,0){$U_{\leq a} \upp 2$}}%
% STR 2 0 3 0
% 3 2200 1700 2200 1800 5 0
% $\rho(F)$
\put(22.0000,-18.0000){\makebox(0,0){$\rho(F)$}}%
% STR 2 0 3 0
% 3 1000 1700 1000 1800 5 0
% $M \upp 2$
\put(10.0000,-18.0000){\makebox(0,0){$M \upp 2$}}%
% LINE 3 2 3 0
% 16 880 1400 680 1600 1000 1400 800 1600 1120 1400 920 1600 1240 1400 1040 1600 1360 1400 1160 1600 1390 1490 1280 1600 760 1400 600 1560 640 1400 600 1440
% 
\special{pn 4}%
\special{pa 880 1400}%
\special{pa 680 1600}%
\special{dt 0.027}%
\special{pa 1000 1400}%
\special{pa 800 1600}%
\special{dt 0.027}%
\special{pa 1120 1400}%
\special{pa 920 1600}%
\special{dt 0.027}%
\special{pa 1240 1400}%
\special{pa 1040 1600}%
\special{dt 0.027}%
\special{pa 1360 1400}%
\special{pa 1160 1600}%
\special{dt 0.027}%
\special{pa 1390 1490}%
\special{pa 1280 1600}%
\special{dt 0.027}%
\special{pa 760 1400}%
\special{pa 600 1560}%
\special{dt 0.027}%
\special{pa 640 1400}%
\special{pa 600 1440}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 600 1000 1000 1000
% 
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 1000 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 800 1000 800 1100 5 0
% $H_a$
\put(8.0000,-11.0000){\makebox(0,0){$H_a$}}%
% STR 2 0 3 0
% 3 1600 1200 1600 1300 5 0
% $+$
\put(16.0000,-13.0000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2800 1000 2800 1100 5 0
% $\Rightarrow$
\put(28.0000,-11.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 4000 1200 4000 1300 5 0
% $+$
\put(40.0000,-13.0000){\makebox(0,0){$+$}}%
% STR 2 0 3 0
% 3 2800 300 2800 400 5 0
% Figure 9
\put(28.0000,-4.0000){\makebox(0,0){Figure 13}}%
% LINE 1 0 3 0
% 6 3005 2000 3005 3000 3005 3000 3805 3000 3805 3000 3805 2000
% 
\special{pn 13}%
\special{pa 3006 2000}%
\special{pa 3006 3000}%
\special{fp}%
\special{pa 3006 3000}%
\special{pa 3806 3000}%
\special{fp}%
\special{pa 3806 3000}%
\special{pa 3806 2000}%
\special{fp}%
% LINE 2 2 3 0
% 10 3805 2000 3005 2000 3005 2200 3805 2200 3805 2400 3005 2400 3005 2600 3805 2600 3805 2800 3005 2800
% 
\special{pn 8}%
\special{pa 3806 2000}%
\special{pa 3006 2000}%
\special{dt 0.045}%
\special{pa 3006 2200}%
\special{pa 3806 2200}%
\special{dt 0.045}%
\special{pa 3806 2400}%
\special{pa 3006 2400}%
\special{dt 0.045}%
\special{pa 3006 2600}%
\special{pa 3806 2600}%
\special{dt 0.045}%
\special{pa 3806 2800}%
\special{pa 3006 2800}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 4205 2000 4205 3000 4205 3000 5005 3000 5005 3000 5005 2000
% 
\special{pn 13}%
\special{pa 4206 2000}%
\special{pa 4206 3000}%
\special{fp}%
\special{pa 4206 3000}%
\special{pa 5006 3000}%
\special{fp}%
\special{pa 5006 3000}%
\special{pa 5006 2000}%
\special{fp}%
% LINE 2 2 3 0
% 10 5005 2000 4205 2000 4205 2200 5005 2200 5005 2400 4205 2400 4205 2600 5005 2600 5005 2800 4205 2800
% 
\special{pn 8}%
\special{pa 5006 2000}%
\special{pa 4206 2000}%
\special{dt 0.045}%
\special{pa 4206 2200}%
\special{pa 5006 2200}%
\special{dt 0.045}%
\special{pa 5006 2400}%
\special{pa 4206 2400}%
\special{dt 0.045}%
\special{pa 4206 2600}%
\special{pa 5006 2600}%
\special{dt 0.045}%
\special{pa 5006 2800}%
\special{pa 4206 2800}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 3525 2400 3325 2600 3405 2400 3205 2600 3285 2400 3085 2600 3165 2400 3005 2560 3045 2400 3005 2440 3645 2400 3445 2600 3765 2400 3565 2600 3795 2490 3685 2600
% 
\special{pn 4}%
\special{pa 3526 2400}%
\special{pa 3326 2600}%
\special{dt 0.027}%
\special{pa 3406 2400}%
\special{pa 3206 2600}%
\special{dt 0.027}%
\special{pa 3286 2400}%
\special{pa 3086 2600}%
\special{dt 0.027}%
\special{pa 3166 2400}%
\special{pa 3006 2560}%
\special{dt 0.027}%
\special{pa 3046 2400}%
\special{pa 3006 2440}%
\special{dt 0.027}%
\special{pa 3646 2400}%
\special{pa 3446 2600}%
\special{dt 0.027}%
\special{pa 3766 2400}%
\special{pa 3566 2600}%
\special{dt 0.027}%
\special{pa 3796 2490}%
\special{pa 3686 2600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3525 2600 3325 2800 3405 2600 3205 2800 3285 2600 3085 2800 3165 2600 3005 2760 3045 2600 3005 2640 3645 2600 3445 2800 3765 2600 3565 2800 3795 2690 3685 2800
% 
\special{pn 4}%
\special{pa 3526 2600}%
\special{pa 3326 2800}%
\special{dt 0.027}%
\special{pa 3406 2600}%
\special{pa 3206 2800}%
\special{dt 0.027}%
\special{pa 3286 2600}%
\special{pa 3086 2800}%
\special{dt 0.027}%
\special{pa 3166 2600}%
\special{pa 3006 2760}%
\special{dt 0.027}%
\special{pa 3046 2600}%
\special{pa 3006 2640}%
\special{dt 0.027}%
\special{pa 3646 2600}%
\special{pa 3446 2800}%
\special{dt 0.027}%
\special{pa 3766 2600}%
\special{pa 3566 2800}%
\special{dt 0.027}%
\special{pa 3796 2690}%
\special{pa 3686 2800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3525 2800 3325 3000 3405 2800 3205 3000 3285 2800 3085 3000 3165 2800 3005 2960 3045 2800 3005 2840 3645 2800 3445 3000 3765 2800 3565 3000 3795 2890 3685 3000
% 
\special{pn 4}%
\special{pa 3526 2800}%
\special{pa 3326 3000}%
\special{dt 0.027}%
\special{pa 3406 2800}%
\special{pa 3206 3000}%
\special{dt 0.027}%
\special{pa 3286 2800}%
\special{pa 3086 3000}%
\special{dt 0.027}%
\special{pa 3166 2800}%
\special{pa 3006 2960}%
\special{dt 0.027}%
\special{pa 3046 2800}%
\special{pa 3006 2840}%
\special{dt 0.027}%
\special{pa 3646 2800}%
\special{pa 3446 3000}%
\special{dt 0.027}%
\special{pa 3766 2800}%
\special{pa 3566 3000}%
\special{dt 0.027}%
\special{pa 3796 2890}%
\special{pa 3686 3000}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 4605 3100 4605 3200 5 0
% $\rho(F'')$
\put(46.0500,-32.0000){\makebox(0,0){$\rho(F'')$}}%
% STR 2 0 3 0
% 3 3405 3100 3405 3200 5 0
% $U_{\leq d}$
\put(34.0500,-32.0000){\makebox(0,0){$U_{\leq d} \upp 2$}}%
% STR 2 0 3 0
% 3 2805 2400 2805 2500 5 0
% $\Rightarrow$
\put(28.0500,-25.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 4005 2600 4005 2700 5 0
% $+$
\put(40.0500,-27.0000){\makebox(0,0){$+$}}%
% LINE 2 0 3 0
% 2 4200 600 5000 600
% 
\special{pn 8}%
\special{pa 4200 600}%
\special{pa 5000 600}%
\special{fp}%
% LINE 3 2 3 0
% 16 2160 600 1960 800 2040 600 1840 800 1920 600 1800 720 2280 600 2080 800 2400 600 2200 800 2520 600 2320 800 2590 650 2440 800 2590 770 2560 800
% 
\special{pn 4}%
\special{pa 2160 600}%
\special{pa 1960 800}%
\special{dt 0.027}%
\special{pa 2040 600}%
\special{pa 1840 800}%
\special{dt 0.027}%
\special{pa 1920 600}%
\special{pa 1800 720}%
\special{dt 0.027}%
\special{pa 2280 600}%
\special{pa 2080 800}%
\special{dt 0.027}%
\special{pa 2400 600}%
\special{pa 2200 800}%
\special{dt 0.027}%
\special{pa 2520 600}%
\special{pa 2320 800}%
\special{dt 0.027}%
\special{pa 2590 650}%
\special{pa 2440 800}%
\special{dt 0.027}%
\special{pa 2590 770}%
\special{pa 2560 800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4560 600 4360 800 4440 600 4240 800 4320 600 4200 720 4680 600 4480 800 4800 600 4600 800 4920 600 4720 800 4990 650 4840 800 4990 770 4960 800
% 
\special{pn 4}%
\special{pa 4560 600}%
\special{pa 4360 800}%
\special{dt 0.027}%
\special{pa 4440 600}%
\special{pa 4240 800}%
\special{dt 0.027}%
\special{pa 4320 600}%
\special{pa 4200 720}%
\special{dt 0.027}%
\special{pa 4680 600}%
\special{pa 4480 800}%
\special{dt 0.027}%
\special{pa 4800 600}%
\special{pa 4600 800}%
\special{dt 0.027}%
\special{pa 4920 600}%
\special{pa 4720 800}%
\special{dt 0.027}%
\special{pa 4990 650}%
\special{pa 4840 800}%
\special{dt 0.027}%
\special{pa 4990 770}%
\special{pa 4960 800}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 2410 800 2410 900 5 0
% $I$
\put(24.1000,-9.0000){\makebox(0,0){$I$}}%
% LINE 2 0 3 0
% 2 3805 2200 3005 2200
% 
\special{pn 8}%
\special{pa 3806 2200}%
\special{pa 3006 2200}%
\special{fp}%
% LINE 3 2 3 0
% 16 3280 2200 3080 2400 3400 2200 3200 2400 3520 2200 3320 2400 3640 2200 3440 2400 3760 2200 3560 2400 3800 2280 3680 2400 3160 2200 3010 2350 3040 2200 3010 2230
% 
\special{pn 4}%
\special{pa 3280 2200}%
\special{pa 3080 2400}%
\special{dt 0.027}%
\special{pa 3400 2200}%
\special{pa 3200 2400}%
\special{dt 0.027}%
\special{pa 3520 2200}%
\special{pa 3320 2400}%
\special{dt 0.027}%
\special{pa 3640 2200}%
\special{pa 3440 2400}%
\special{dt 0.027}%
\special{pa 3760 2200}%
\special{pa 3560 2400}%
\special{dt 0.027}%
\special{pa 3800 2280}%
\special{pa 3680 2400}%
\special{dt 0.027}%
\special{pa 3160 2200}%
\special{pa 3010 2350}%
\special{dt 0.027}%
\special{pa 3040 2200}%
\special{pa 3010 2230}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 1800 600 2600 600
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 2600 600}%
\special{fp}%
% LINE 2 0 3 0
% 6 2600 1000 2200 1000 2200 1000 2200 800 2200 800 1800 800
% 
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 2200 800}%
\special{fp}%
\special{pa 2200 800}%
\special{pa 1800 800}%
\special{fp}%
% LINE 3 2 3 0
% 8 2560 800 2360 1000 2440 800 2240 1000 2320 800 2200 920 2590 890 2480 1000
% 
\special{pn 4}%
\special{pa 2560 800}%
\special{pa 2360 1000}%
\special{dt 0.027}%
\special{pa 2440 800}%
\special{pa 2240 1000}%
\special{dt 0.027}%
\special{pa 2320 800}%
\special{pa 2200 920}%
\special{dt 0.027}%
\special{pa 2590 890}%
\special{pa 2480 1000}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 4200 800 5000 800
% 
\special{pn 8}%
\special{pa 4200 800}%
\special{pa 5000 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4700 800 4700 600
% 
\special{pn 8}%
\special{pa 4700 800}%
\special{pa 4700 600}%
\special{fp}%
% STR 2 0 3 0
% 3 4450 600 4450 700 5 0
% $J$
\put(44.5000,-7.0000){\makebox(0,0){$J$}}%
% VECTOR 2 0 3 0
% 2 2250 900 950 1100
% 
\special{pn 8}%
\special{pa 2250 900}%
\special{pa 950 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 950 1100}%
\special{pa 1020 1110}%
\special{pa 1004 1092}%
\special{pa 1014 1070}%
\special{pa 950 1100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4250 700 3450 900
% 
\special{pn 8}%
\special{pa 4250 700}%
\special{pa 3450 900}%
\special{fp}%
\special{sh 1}%
\special{pa 3450 900}%
\special{pa 3520 904}%
\special{pa 3502 888}%
\special{pa 3510 864}%
\special{pa 3450 900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4700 2200 4700 2000
% 
\special{pn 8}%
\special{pa 4700 2200}%
\special{pa 4700 2000}%
\special{fp}%
% LINE 3 2 3 0
% 8 5000 2040 4840 2200 4920 2000 4720 2200 4800 2000 4700 2100 5000 2160 4960 2200
% 
\special{pn 4}%
\special{pa 5000 2040}%
\special{pa 4840 2200}%
\special{dt 0.027}%
\special{pa 4920 2000}%
\special{pa 4720 2200}%
\special{dt 0.027}%
\special{pa 4800 2000}%
\special{pa 4700 2100}%
\special{dt 0.027}%
\special{pa 5000 2160}%
\special{pa 4960 2200}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 5000 2200 4700 2200
% 
\special{pn 8}%
\special{pa 5000 2200}%
\special{pa 4700 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4700 2000 4700 2000
% 
\special{pn 8}%
\special{pa 4700 2000}%
\special{pa 4700 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 2000 4700 2000
% 
\special{pn 8}%
\special{pa 5000 2000}%
\special{pa 4700 2000}%
\special{fp}%
\end{picture}%


==> Fig14.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 43.9600, 18.6300)( 5.00,-22.9900)
% LINE 1 0 3 0
% 6 1627 893 1627 2136 1627 2136 2621 2136 2621 2136 2621 893
% 
\special{pn 13}%
\special{pa 1628 894}%
\special{pa 1628 2136}%
\special{fp}%
\special{pa 1628 2136}%
\special{pa 2622 2136}%
\special{fp}%
\special{pa 2622 2136}%
\special{pa 2622 894}%
\special{fp}%
% LINE 2 2 3 0
% 10 1627 893 2621 893 2621 1142 1627 1142 1627 1390 2621 1390 2621 1639 1627 1639 1627 1887 2621 1887
% 
\special{pn 8}%
\special{pa 1628 894}%
\special{pa 2622 894}%
\special{dt 0.045}%
\special{pa 2622 1142}%
\special{pa 1628 1142}%
\special{dt 0.045}%
\special{pa 1628 1390}%
\special{pa 2622 1390}%
\special{dt 0.045}%
\special{pa 2622 1640}%
\special{pa 1628 1640}%
\special{dt 0.045}%
\special{pa 1628 1888}%
\special{pa 2622 1888}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 3366 893 3366 2136 3366 2136 4360 2136 4360 2136 4360 893
% 
\special{pn 13}%
\special{pa 3366 894}%
\special{pa 3366 2136}%
\special{fp}%
\special{pa 3366 2136}%
\special{pa 4360 2136}%
\special{fp}%
\special{pa 4360 2136}%
\special{pa 4360 894}%
\special{fp}%
% LINE 2 2 3 0
% 10 3366 893 4360 893 4360 1142 3366 1142 3366 1390 4360 1390 4360 1639 3366 1639 3366 1887 4360 1887
% 
\special{pn 8}%
\special{pa 3366 894}%
\special{pa 4360 894}%
\special{dt 0.045}%
\special{pa 4360 1142}%
\special{pa 3366 1142}%
\special{dt 0.045}%
\special{pa 3366 1390}%
\special{pa 4360 1390}%
\special{dt 0.045}%
\special{pa 4360 1640}%
\special{pa 3366 1640}%
\special{dt 0.045}%
\special{pa 3366 1888}%
\special{pa 4360 1888}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 8 2621 1887 2124 1887 2124 1887 2124 1639 2124 1639 1627 1639 1627 893 2621 893
% 
\special{pn 8}%
\special{pa 2622 1888}%
\special{pa 2124 1888}%
\special{fp}%
\special{pa 2124 1888}%
\special{pa 2124 1640}%
\special{fp}%
\special{pa 2124 1640}%
\special{pa 1628 1640}%
\special{fp}%
\special{pa 1628 894}%
\special{pa 2622 894}%
\special{fp}%
% STR 2 0 3 0
% 3 2124 1266 2124 1390 5 0
% $\rho(F')$
\put(21.2400,-13.9000){\makebox(0,0){$\rho(F')$}}%
% VECTOR 2 0 3 0
% 2 1875 1763 1751 1018
% 
\special{pn 8}%
\special{pa 1876 1764}%
\special{pa 1752 1018}%
\special{fp}%
\special{sh 1}%
\special{pa 1752 1018}%
\special{pa 1742 1088}%
\special{pa 1760 1072}%
\special{pa 1782 1080}%
\special{pa 1752 1018}%
\special{fp}%
% LINE 2 0 3 0
% 6 3366 1142 3615 1142 3615 1142 3615 893 3615 893 4360 893
% 
\special{pn 8}%
\special{pa 3366 1142}%
\special{pa 3616 1142}%
\special{fp}%
\special{pa 3616 1142}%
\special{pa 3616 894}%
\special{fp}%
\special{pa 3616 894}%
\special{pa 4360 894}%
\special{fp}%
% LINE 2 0 3 0
% 2 2124 1887 1627 1887
% 
\special{pn 8}%
\special{pa 2124 1888}%
\special{pa 1628 1888}%
\special{fp}%
% STR 2 0 3 0
% 3 2124 1887 2124 2012 5 0
% $U_{\leq \epsilon -1} \upp 1$
\put(21.2400,-20.1200){\makebox(0,0){$U_{\leq \epsilon -1} \upp 1$}}%
% STR 2 0 3 0
% 3 3863 1887 3863 2012 5 0
% $U_{\leq \epsilon -1} \upp 1$
%\put(38.6300,-20.1200){\makebox(0,0){$U_{\leq \epsilon -1} \upp 1$}}%
% STR 2 0 3 0
% 3 2124 2260 2124 2384 5 0
% $U_{\leq \epsilon -1} \upp 1 \biguplus \rho(F')$
\put(21.2400,-23.8400){\makebox(0,0){$U_{\leq \epsilon -1} \upp 1 \biguplus \rho(F')$}}%
% STR 2 0 3 0
% 3 3863 2260 3863 2384 5 0
% $R$
\put(38.6300,-23.8400){\makebox(0,0){$R$}}%
% STR 2 0 3 0
% 3 3863 1390 3863 1515 5 0
% $R$
\put(38.6300,-15.1500){\makebox(0,0){$R$}}%
% LINE 3 2 3 0
% 16 3963 1142 3714 1390 3814 1142 3565 1390 3665 1142 3416 1390 3515 1142 3366 1291 4112 1142 3863 1390 4261 1142 4012 1390 4348 1204 4162 1390 4348 1353 4311 1390
% 
\special{pn 4}%
\special{pa 3964 1142}%
\special{pa 3714 1390}%
\special{dt 0.027}%
\special{pa 3814 1142}%
\special{pa 3566 1390}%
\special{dt 0.027}%
\special{pa 3666 1142}%
\special{pa 3416 1390}%
\special{dt 0.027}%
\special{pa 3516 1142}%
\special{pa 3366 1292}%
\special{dt 0.027}%
\special{pa 4112 1142}%
\special{pa 3864 1390}%
\special{dt 0.027}%
\special{pa 4262 1142}%
\special{pa 4012 1390}%
\special{dt 0.027}%
\special{pa 4348 1204}%
\special{pa 4162 1390}%
\special{dt 0.027}%
\special{pa 4348 1354}%
\special{pa 4312 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 12 4062 893 3814 1142 3913 893 3665 1142 3764 893 3615 1042 4211 893 3963 1142 4348 906 4112 1142 4348 1055 4261 1142
% 
\special{pn 4}%
\special{pa 4062 894}%
\special{pa 3814 1142}%
\special{dt 0.027}%
\special{pa 3914 894}%
\special{pa 3666 1142}%
\special{dt 0.027}%
\special{pa 3764 894}%
\special{pa 3616 1042}%
\special{dt 0.027}%
\special{pa 4212 894}%
\special{pa 3964 1142}%
\special{dt 0.027}%
\special{pa 4348 906}%
\special{pa 4112 1142}%
\special{dt 0.027}%
\special{pa 4348 1056}%
\special{pa 4262 1142}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 2571 1639 2323 1887 2422 1639 2174 1887 2273 1639 2124 1788 2608 1751 2472 1887
% 
\special{pn 4}%
\special{pa 2572 1640}%
\special{pa 2324 1888}%
\special{dt 0.027}%
\special{pa 2422 1640}%
\special{pa 2174 1888}%
\special{dt 0.027}%
\special{pa 2274 1640}%
\special{pa 2124 1788}%
\special{dt 0.027}%
\special{pa 2608 1752}%
\special{pa 2472 1888}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3963 1390 3714 1639 3814 1390 3565 1639 3665 1390 3416 1639 3515 1390 3366 1539 4112 1390 3863 1639 4261 1390 4012 1639 4348 1453 4162 1639 4348 1602 4311 1639
% 
\special{pn 4}%
\special{pa 3964 1390}%
\special{pa 3714 1640}%
\special{dt 0.027}%
\special{pa 3814 1390}%
\special{pa 3566 1640}%
\special{dt 0.027}%
\special{pa 3666 1390}%
\special{pa 3416 1640}%
\special{dt 0.027}%
\special{pa 3516 1390}%
\special{pa 3366 1540}%
\special{dt 0.027}%
\special{pa 4112 1390}%
\special{pa 3864 1640}%
\special{dt 0.027}%
\special{pa 4262 1390}%
\special{pa 4012 1640}%
\special{dt 0.027}%
\special{pa 4348 1454}%
\special{pa 4162 1640}%
\special{dt 0.027}%
\special{pa 4348 1602}%
\special{pa 4312 1640}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3963 1639 3714 1887 3814 1639 3565 1887 3665 1639 3416 1887 3515 1639 3366 1788 4112 1639 3863 1887 4261 1639 4012 1887 4348 1701 4162 1887 4348 1850 4311 1887
% 
\special{pn 4}%
\special{pa 3964 1640}%
\special{pa 3714 1888}%
\special{dt 0.027}%
\special{pa 3814 1640}%
\special{pa 3566 1888}%
\special{dt 0.027}%
\special{pa 3666 1640}%
\special{pa 3416 1888}%
\special{dt 0.027}%
\special{pa 3516 1640}%
\special{pa 3366 1788}%
\special{dt 0.027}%
\special{pa 4112 1640}%
\special{pa 3864 1888}%
\special{dt 0.027}%
\special{pa 4262 1640}%
\special{pa 4012 1888}%
\special{dt 0.027}%
\special{pa 4348 1702}%
\special{pa 4162 1888}%
\special{dt 0.027}%
\special{pa 4348 1850}%
\special{pa 4312 1888}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3963 1887 3714 2136 3814 1887 3565 2136 3665 1887 3416 2136 3515 1887 3366 2036 4112 1887 3863 2136 4261 1887 4012 2136 4348 1950 4162 2136 4348 2099 4311 2136
% 
\special{pn 4}%
\special{pa 3964 1888}%
\special{pa 3714 2136}%
\special{dt 0.027}%
\special{pa 3814 1888}%
\special{pa 3566 2136}%
\special{dt 0.027}%
\special{pa 3666 1888}%
\special{pa 3416 2136}%
\special{dt 0.027}%
\special{pa 3516 1888}%
\special{pa 3366 2036}%
\special{dt 0.027}%
\special{pa 4112 1888}%
\special{pa 3864 2136}%
\special{dt 0.027}%
\special{pa 4262 1888}%
\special{pa 4012 2136}%
\special{dt 0.027}%
\special{pa 4348 1950}%
\special{pa 4162 2136}%
\special{dt 0.027}%
\special{pa 4348 2100}%
\special{pa 4312 2136}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2223 1887 1975 2136 2074 1887 1826 2136 1925 1887 1677 2136 1776 1887 1627 2036 2372 1887 2124 2136 2521 1887 2273 2136 2608 1950 2422 2136 2608 2099 2571 2136
% 
\special{pn 4}%
\special{pa 2224 1888}%
\special{pa 1976 2136}%
\special{dt 0.027}%
\special{pa 2074 1888}%
\special{pa 1826 2136}%
\special{dt 0.027}%
\special{pa 1926 1888}%
\special{pa 1678 2136}%
\special{dt 0.027}%
\special{pa 1776 1888}%
\special{pa 1628 2036}%
\special{dt 0.027}%
\special{pa 2372 1888}%
\special{pa 2124 2136}%
\special{dt 0.027}%
\special{pa 2522 1888}%
\special{pa 2274 2136}%
\special{dt 0.027}%
\special{pa 2608 1950}%
\special{pa 2422 2136}%
\special{dt 0.027}%
\special{pa 2608 2100}%
\special{pa 2572 2136}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2223 1390 1975 1639 2074 1390 1826 1639 1925 1390 1677 1639 1776 1390 1627 1539 2372 1390 2124 1639 2521 1390 2273 1639 2608 1453 2422 1639 2608 1602 2571 1639
% 
\special{pn 4}%
\special{pa 2224 1390}%
\special{pa 1976 1640}%
\special{dt 0.027}%
\special{pa 2074 1390}%
\special{pa 1826 1640}%
\special{dt 0.027}%
\special{pa 1926 1390}%
\special{pa 1678 1640}%
\special{dt 0.027}%
\special{pa 1776 1390}%
\special{pa 1628 1540}%
\special{dt 0.027}%
\special{pa 2372 1390}%
\special{pa 2124 1640}%
\special{dt 0.027}%
\special{pa 2522 1390}%
\special{pa 2274 1640}%
\special{dt 0.027}%
\special{pa 2608 1454}%
\special{pa 2422 1640}%
\special{dt 0.027}%
\special{pa 2608 1602}%
\special{pa 2572 1640}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2223 1142 1975 1390 2074 1142 1826 1390 1925 1142 1677 1390 1776 1142 1627 1291 2372 1142 2124 1390 2521 1142 2273 1390 2608 1204 2422 1390 2608 1353 2571 1390
% 
\special{pn 4}%
\special{pa 2224 1142}%
\special{pa 1976 1390}%
\special{dt 0.027}%
\special{pa 2074 1142}%
\special{pa 1826 1390}%
\special{dt 0.027}%
\special{pa 1926 1142}%
\special{pa 1678 1390}%
\special{dt 0.027}%
\special{pa 1776 1142}%
\special{pa 1628 1292}%
\special{dt 0.027}%
\special{pa 2372 1142}%
\special{pa 2124 1390}%
\special{dt 0.027}%
\special{pa 2522 1142}%
\special{pa 2274 1390}%
\special{dt 0.027}%
\special{pa 2608 1204}%
\special{pa 2422 1390}%
\special{dt 0.027}%
\special{pa 2608 1354}%
\special{pa 2572 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2223 893 1975 1142 2074 893 1826 1142 1925 893 1677 1142 1776 893 1627 1042 2372 893 2124 1142 2521 893 2273 1142 2608 955 2422 1142 2608 1105 2571 1142
% 
\special{pn 4}%
\special{pa 2224 894}%
\special{pa 1976 1142}%
\special{dt 0.027}%
\special{pa 2074 894}%
\special{pa 1826 1142}%
\special{dt 0.027}%
\special{pa 1926 894}%
\special{pa 1678 1142}%
\special{dt 0.027}%
\special{pa 1776 894}%
\special{pa 1628 1042}%
\special{dt 0.027}%
\special{pa 2372 894}%
\special{pa 2124 1142}%
\special{dt 0.027}%
\special{pa 2522 894}%
\special{pa 2274 1142}%
\special{dt 0.027}%
\special{pa 2608 956}%
\special{pa 2422 1142}%
\special{dt 0.027}%
\special{pa 2608 1106}%
\special{pa 2572 1142}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 2994 396 2994 521 5 0
% Figure 15
\put(29.9400,-5.2100){\makebox(0,0){Figure 14}}%
% LINE 1 0 3 0
% 8 2621 893 2621 645 1627 645 1627 893 3366 893 3366 645 4360 645 4360 893
% 
\special{pn 13}%
\special{pa 2622 894}%
\special{pa 2622 646}%
\special{fp}%
\special{pa 1628 646}%
\special{pa 1628 894}%
\special{fp}%
\special{pa 3366 894}%
\special{pa 3366 646}%
\special{fp}%
\special{pa 4360 646}%
\special{pa 4360 894}%
\special{fp}%
% LINE 2 2 3 0
% 4 4360 645 3366 645 2621 645 1627 645
% 
\special{pn 8}%
\special{pa 4360 646}%
\special{pa 3366 646}%
\special{dt 0.045}%
\special{pa 2622 646}%
\special{pa 1628 646}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2994 1266 2994 1390 5 0
% $\Rightarrow$
\put(29.9400,-13.9000){\makebox(0,0){$\Rightarrow$}}%
\end{picture}%


==> Fig15.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 80.5000, 80.0000)(1.5000,-81.1500)
% LINE 0 0 3 0
% 14 600 400 600 2000 600 2000 1400 2000 1400 2000 1400 400 1400 1600 2200 1600 2200 1600 2200 400 2200 1400 3000 1400 3000 1400 3000 400
% 
\special{pn 20}%
\special{pa 600 400}%
\special{pa 600 2000}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1400 400}%
\special{fp}%
\special{pa 1400 1600}%
\special{pa 2200 1600}%
\special{fp}%
\special{pa 2200 1600}%
\special{pa 2200 400}%
\special{fp}%
\special{pa 2200 1400}%
\special{pa 3000 1400}%
\special{fp}%
\special{pa 3000 1400}%
\special{pa 3000 400}%
\special{fp}%
% LINE 2 2 3 0
% 16 3000 400 600 400 600 600 3000 600 3000 800 600 800 600 1000 3000 1000 3000 1200 600 1200 600 1400 2200 1400 1400 1600 600 1600 600 1800 1400 1800
% 
\special{pn 8}%
\special{pa 3000 400}%
\special{pa 600 400}%
\special{dt 0.045}%
\special{pa 600 600}%
\special{pa 3000 600}%
\special{dt 0.045}%
\special{pa 3000 800}%
\special{pa 600 800}%
\special{dt 0.045}%
\special{pa 600 1000}%
\special{pa 3000 1000}%
\special{dt 0.045}%
\special{pa 3000 1200}%
\special{pa 600 1200}%
\special{dt 0.045}%
\special{pa 600 1400}%
\special{pa 2200 1400}%
\special{dt 0.045}%
\special{pa 1400 1600}%
\special{pa 600 1600}%
\special{dt 0.045}%
\special{pa 600 1800}%
\special{pa 1400 1800}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 14 3400 400 3400 2000 3400 2000 4200 2000 4200 2000 4200 400 4200 1600 5000 1600 5000 1600 5000 400 5000 1400 5800 1400 5800 1400 5800 400
% 
\special{pn 20}%
\special{pa 3400 400}%
\special{pa 3400 2000}%
\special{fp}%
\special{pa 3400 2000}%
\special{pa 4200 2000}%
\special{fp}%
\special{pa 4200 2000}%
\special{pa 4200 400}%
\special{fp}%
\special{pa 4200 1600}%
\special{pa 5000 1600}%
\special{fp}%
\special{pa 5000 1600}%
\special{pa 5000 400}%
\special{fp}%
\special{pa 5000 1400}%
\special{pa 5800 1400}%
\special{fp}%
\special{pa 5800 1400}%
\special{pa 5800 400}%
\special{fp}%
% LINE 2 2 3 0
% 16 5800 400 3400 400 3400 600 5800 600 5800 800 3400 800 3400 1000 5800 1000 5800 1200 3400 1200 3400 1400 5000 1400 4200 1600 3400 1600 3400 1800 4200 1800
% 
\special{pn 8}%
\special{pa 5800 400}%
\special{pa 3400 400}%
\special{dt 0.045}%
\special{pa 3400 600}%
\special{pa 5800 600}%
\special{dt 0.045}%
\special{pa 5800 800}%
\special{pa 3400 800}%
\special{dt 0.045}%
\special{pa 3400 1000}%
\special{pa 5800 1000}%
\special{dt 0.045}%
\special{pa 5800 1200}%
\special{pa 3400 1200}%
\special{dt 0.045}%
\special{pa 3400 1400}%
\special{pa 5000 1400}%
\special{dt 0.045}%
\special{pa 4200 1600}%
\special{pa 3400 1600}%
\special{dt 0.045}%
\special{pa 3400 1800}%
\special{pa 4200 1800}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 14 600 2400 600 4000 600 4000 1400 4000 1400 4000 1400 2400 1400 3600 2200 3600 2200 3600 2200 2400 2200 3400 3000 3400 3000 3400 3000 2400
% 
\special{pn 20}%
\special{pa 600 2400}%
\special{pa 600 4000}%
\special{fp}%
\special{pa 600 4000}%
\special{pa 1400 4000}%
\special{fp}%
\special{pa 1400 4000}%
\special{pa 1400 2400}%
\special{fp}%
\special{pa 1400 3600}%
\special{pa 2200 3600}%
\special{fp}%
\special{pa 2200 3600}%
\special{pa 2200 2400}%
\special{fp}%
\special{pa 2200 3400}%
\special{pa 3000 3400}%
\special{fp}%
\special{pa 3000 3400}%
\special{pa 3000 2400}%
\special{fp}%
% LINE 2 2 3 0
% 16 3000 2400 600 2400 600 2600 3000 2600 3000 2800 600 2800 600 3000 3000 3000 3000 3200 600 3200 600 3400 2200 3400 1400 3600 600 3600 600 3800 1400 3800
% 
\special{pn 8}%
\special{pa 3000 2400}%
\special{pa 600 2400}%
\special{dt 0.045}%
\special{pa 600 2600}%
\special{pa 3000 2600}%
\special{dt 0.045}%
\special{pa 3000 2800}%
\special{pa 600 2800}%
\special{dt 0.045}%
\special{pa 600 3000}%
\special{pa 3000 3000}%
\special{dt 0.045}%
\special{pa 3000 3200}%
\special{pa 600 3200}%
\special{dt 0.045}%
\special{pa 600 3400}%
\special{pa 2200 3400}%
\special{dt 0.045}%
\special{pa 1400 3600}%
\special{pa 600 3600}%
\special{dt 0.045}%
\special{pa 600 3800}%
\special{pa 1400 3800}%
\special{dt 0.045}%
% LINE 0 0 3 0
% 14 600 6400 600 8000 600 8000 1400 8000 1400 8000 1400 6400 1400 7600 2200 7600 2200 7600 2200 6400 2200 7400 3000 7400 3000 7400 3000 6400
% 
\special{pn 20}%
\special{pa 600 6400}%
\special{pa 600 8000}%
\special{fp}%
\special{pa 600 8000}%
\special{pa 1400 8000}%
\special{fp}%
\special{pa 1400 8000}%
\special{pa 1400 6400}%
\special{fp}%
\special{pa 1400 7600}%
\special{pa 2200 7600}%
\special{fp}%
\special{pa 2200 7600}%
\special{pa 2200 6400}%
\special{fp}%
\special{pa 2200 7400}%
\special{pa 3000 7400}%
\special{fp}%
\special{pa 3000 7400}%
\special{pa 3000 6400}%
\special{fp}%
% LINE 2 2 3 0
% 16 3000 6400 600 6400 600 6600 3000 6600 3000 6800 600 6800 600 7000 3000 7000 3000 7200 600 7200 600 7400 2200 7400 1400 7600 600 7600 600 7800 1400 7800
% 
\special{pn 8}%
\special{pa 3000 6400}%
\special{pa 600 6400}%
\special{dt 0.045}%
\special{pa 600 6600}%
\special{pa 3000 6600}%
\special{dt 0.045}%
\special{pa 3000 6800}%
\special{pa 600 6800}%
\special{dt 0.045}%
\special{pa 600 7000}%
\special{pa 3000 7000}%
\special{dt 0.045}%
\special{pa 3000 7200}%
\special{pa 600 7200}%
\special{dt 0.045}%
\special{pa 600 7400}%
\special{pa 2200 7400}%
\special{dt 0.045}%
\special{pa 1400 7600}%
\special{pa 600 7600}%
\special{dt 0.045}%
\special{pa 600 7800}%
\special{pa 1400 7800}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 14 600 1200 1000 1200 1000 1200 1000 1000 1000 1000 1400 1000 1400 1400 2200 1400 2200 1000 1600 1000 1600 1000 1600 800 1600 800 3000 800
% 
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 1000 1200}%
\special{fp}%
\special{pa 1000 1200}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1400 1000}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 2200 1400}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 1600 1000}%
\special{fp}%
\special{pa 1600 1000}%
\special{pa 1600 800}%
\special{fp}%
\special{pa 1600 800}%
\special{pa 3000 800}%
\special{fp}%
% LINE 3 2 3 0
% 16 920 1200 720 1400 800 1200 610 1390 680 1200 610 1270 1040 1200 840 1400 1160 1200 960 1400 1280 1200 1080 1400 1390 1210 1200 1400 1390 1330 1320 1400
% 
\special{pn 4}%
\special{pa 920 1200}%
\special{pa 720 1400}%
\special{dt 0.027}%
\special{pa 800 1200}%
\special{pa 610 1390}%
\special{dt 0.027}%
\special{pa 680 1200}%
\special{pa 610 1270}%
\special{dt 0.027}%
\special{pa 1040 1200}%
\special{pa 840 1400}%
\special{dt 0.027}%
\special{pa 1160 1200}%
\special{pa 960 1400}%
\special{dt 0.027}%
\special{pa 1280 1200}%
\special{pa 1080 1400}%
\special{dt 0.027}%
\special{pa 1390 1210}%
\special{pa 1200 1400}%
\special{dt 0.027}%
\special{pa 1390 1330}%
\special{pa 1320 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 920 1400 720 1600 800 1400 610 1590 680 1400 610 1470 1040 1400 840 1600 1160 1400 960 1600 1280 1400 1080 1600 1390 1410 1200 1600 1390 1530 1320 1600
% 
\special{pn 4}%
\special{pa 920 1400}%
\special{pa 720 1600}%
\special{dt 0.027}%
\special{pa 800 1400}%
\special{pa 610 1590}%
\special{dt 0.027}%
\special{pa 680 1400}%
\special{pa 610 1470}%
\special{dt 0.027}%
\special{pa 1040 1400}%
\special{pa 840 1600}%
\special{dt 0.027}%
\special{pa 1160 1400}%
\special{pa 960 1600}%
\special{dt 0.027}%
\special{pa 1280 1400}%
\special{pa 1080 1600}%
\special{dt 0.027}%
\special{pa 1390 1410}%
\special{pa 1200 1600}%
\special{dt 0.027}%
\special{pa 1390 1530}%
\special{pa 1320 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 920 1600 720 1800 800 1600 610 1790 680 1600 610 1670 1040 1600 840 1800 1160 1600 960 1800 1280 1600 1080 1800 1390 1610 1200 1800 1390 1730 1320 1800
% 
\special{pn 4}%
\special{pa 920 1600}%
\special{pa 720 1800}%
\special{dt 0.027}%
\special{pa 800 1600}%
\special{pa 610 1790}%
\special{dt 0.027}%
\special{pa 680 1600}%
\special{pa 610 1670}%
\special{dt 0.027}%
\special{pa 1040 1600}%
\special{pa 840 1800}%
\special{dt 0.027}%
\special{pa 1160 1600}%
\special{pa 960 1800}%
\special{dt 0.027}%
\special{pa 1280 1600}%
\special{pa 1080 1800}%
\special{dt 0.027}%
\special{pa 1390 1610}%
\special{pa 1200 1800}%
\special{dt 0.027}%
\special{pa 1390 1730}%
\special{pa 1320 1800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 920 1800 720 2000 800 1800 610 1990 680 1800 610 1870 1040 1800 840 2000 1160 1800 960 2000 1280 1800 1080 2000 1390 1810 1200 2000 1390 1930 1320 2000
% 
\special{pn 4}%
\special{pa 920 1800}%
\special{pa 720 2000}%
\special{dt 0.027}%
\special{pa 800 1800}%
\special{pa 610 1990}%
\special{dt 0.027}%
\special{pa 680 1800}%
\special{pa 610 1870}%
\special{dt 0.027}%
\special{pa 1040 1800}%
\special{pa 840 2000}%
\special{dt 0.027}%
\special{pa 1160 1800}%
\special{pa 960 2000}%
\special{dt 0.027}%
\special{pa 1280 1800}%
\special{pa 1080 2000}%
\special{dt 0.027}%
\special{pa 1390 1810}%
\special{pa 1200 2000}%
\special{dt 0.027}%
\special{pa 1390 1930}%
\special{pa 1320 2000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1720 1400 1520 1600 1600 1400 1410 1590 1480 1400 1410 1470 1840 1400 1640 1600 1960 1400 1760 1600 2080 1400 1880 1600 2190 1410 2000 1600 2190 1530 2120 1600
% 
\special{pn 4}%
\special{pa 1720 1400}%
\special{pa 1520 1600}%
\special{dt 0.027}%
\special{pa 1600 1400}%
\special{pa 1410 1590}%
\special{dt 0.027}%
\special{pa 1480 1400}%
\special{pa 1410 1470}%
\special{dt 0.027}%
\special{pa 1840 1400}%
\special{pa 1640 1600}%
\special{dt 0.027}%
\special{pa 1960 1400}%
\special{pa 1760 1600}%
\special{dt 0.027}%
\special{pa 2080 1400}%
\special{pa 1880 1600}%
\special{dt 0.027}%
\special{pa 2190 1410}%
\special{pa 2000 1600}%
\special{dt 0.027}%
\special{pa 2190 1530}%
\special{pa 2120 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2520 1200 2320 1400 2400 1200 2210 1390 2280 1200 2210 1270 2640 1200 2440 1400 2760 1200 2560 1400 2880 1200 2680 1400 2990 1210 2800 1400 2990 1330 2920 1400
% 
\special{pn 4}%
\special{pa 2520 1200}%
\special{pa 2320 1400}%
\special{dt 0.027}%
\special{pa 2400 1200}%
\special{pa 2210 1390}%
\special{dt 0.027}%
\special{pa 2280 1200}%
\special{pa 2210 1270}%
\special{dt 0.027}%
\special{pa 2640 1200}%
\special{pa 2440 1400}%
\special{dt 0.027}%
\special{pa 2760 1200}%
\special{pa 2560 1400}%
\special{dt 0.027}%
\special{pa 2880 1200}%
\special{pa 2680 1400}%
\special{dt 0.027}%
\special{pa 2990 1210}%
\special{pa 2800 1400}%
\special{dt 0.027}%
\special{pa 2990 1330}%
\special{pa 2920 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2520 1000 2320 1200 2400 1000 2210 1190 2280 1000 2210 1070 2640 1000 2440 1200 2760 1000 2560 1200 2880 1000 2680 1200 2990 1010 2800 1200 2990 1130 2920 1200
% 
\special{pn 4}%
\special{pa 2520 1000}%
\special{pa 2320 1200}%
\special{dt 0.027}%
\special{pa 2400 1000}%
\special{pa 2210 1190}%
\special{dt 0.027}%
\special{pa 2280 1000}%
\special{pa 2210 1070}%
\special{dt 0.027}%
\special{pa 2640 1000}%
\special{pa 2440 1200}%
\special{dt 0.027}%
\special{pa 2760 1000}%
\special{pa 2560 1200}%
\special{dt 0.027}%
\special{pa 2880 1000}%
\special{pa 2680 1200}%
\special{dt 0.027}%
\special{pa 2990 1010}%
\special{pa 2800 1200}%
\special{dt 0.027}%
\special{pa 2990 1130}%
\special{pa 2920 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2520 800 2320 1000 2400 800 2210 990 2280 800 2210 870 2640 800 2440 1000 2760 800 2560 1000 2880 800 2680 1000 2990 810 2800 1000 2990 930 2920 1000
% 
\special{pn 4}%
\special{pa 2520 800}%
\special{pa 2320 1000}%
\special{dt 0.027}%
\special{pa 2400 800}%
\special{pa 2210 990}%
\special{dt 0.027}%
\special{pa 2280 800}%
\special{pa 2210 870}%
\special{dt 0.027}%
\special{pa 2640 800}%
\special{pa 2440 1000}%
\special{dt 0.027}%
\special{pa 2760 800}%
\special{pa 2560 1000}%
\special{dt 0.027}%
\special{pa 2880 800}%
\special{pa 2680 1000}%
\special{dt 0.027}%
\special{pa 2990 810}%
\special{pa 2800 1000}%
\special{dt 0.027}%
\special{pa 2990 930}%
\special{pa 2920 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 12 2040 800 1840 1000 1920 800 1720 1000 1800 800 1610 990 1680 800 1600 880 2160 800 1960 1000 2190 890 2080 1000
% 
\special{pn 4}%
\special{pa 2040 800}%
\special{pa 1840 1000}%
\special{dt 0.027}%
\special{pa 1920 800}%
\special{pa 1720 1000}%
\special{dt 0.027}%
\special{pa 1800 800}%
\special{pa 1610 990}%
\special{dt 0.027}%
\special{pa 1680 800}%
\special{pa 1600 880}%
\special{dt 0.027}%
\special{pa 2160 800}%
\special{pa 1960 1000}%
\special{dt 0.027}%
\special{pa 2190 890}%
\special{pa 2080 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 1240 1000 1040 1200 1360 1000 1160 1200 1390 1090 1280 1200 1120 1000 1000 1120
% 
\special{pn 4}%
\special{pa 1240 1000}%
\special{pa 1040 1200}%
\special{dt 0.027}%
\special{pa 1360 1000}%
\special{pa 1160 1200}%
\special{dt 0.027}%
\special{pa 1390 1090}%
\special{pa 1280 1200}%
\special{dt 0.027}%
\special{pa 1120 1000}%
\special{pa 1000 1120}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 4600 1300 4600 1400 5 0
% $P$
\put(46.0000,-14.0000){\makebox(0,0){$P$}}%
% LINE 3 2 3 0
% 16 4080 1200 3880 1400 3960 1200 3760 1400 3840 1200 3640 1400 3720 1200 3520 1400 3600 1200 3410 1390 3480 1200 3410 1270 4190 1210 4000 1400 4190 1330 4120 1400
% 
\special{pn 4}%
\special{pa 4080 1200}%
\special{pa 3880 1400}%
\special{dt 0.027}%
\special{pa 3960 1200}%
\special{pa 3760 1400}%
\special{dt 0.027}%
\special{pa 3840 1200}%
\special{pa 3640 1400}%
\special{dt 0.027}%
\special{pa 3720 1200}%
\special{pa 3520 1400}%
\special{dt 0.027}%
\special{pa 3600 1200}%
\special{pa 3410 1390}%
\special{dt 0.027}%
\special{pa 3480 1200}%
\special{pa 3410 1270}%
\special{dt 0.027}%
\special{pa 4190 1210}%
\special{pa 4000 1400}%
\special{dt 0.027}%
\special{pa 4190 1330}%
\special{pa 4120 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 1400 3880 1600 3960 1400 3760 1600 3840 1400 3640 1600 3720 1400 3520 1600 3600 1400 3410 1590 3480 1400 3410 1470 4190 1410 4000 1600 4190 1530 4120 1600
% 
\special{pn 4}%
\special{pa 4080 1400}%
\special{pa 3880 1600}%
\special{dt 0.027}%
\special{pa 3960 1400}%
\special{pa 3760 1600}%
\special{dt 0.027}%
\special{pa 3840 1400}%
\special{pa 3640 1600}%
\special{dt 0.027}%
\special{pa 3720 1400}%
\special{pa 3520 1600}%
\special{dt 0.027}%
\special{pa 3600 1400}%
\special{pa 3410 1590}%
\special{dt 0.027}%
\special{pa 3480 1400}%
\special{pa 3410 1470}%
\special{dt 0.027}%
\special{pa 4190 1410}%
\special{pa 4000 1600}%
\special{dt 0.027}%
\special{pa 4190 1530}%
\special{pa 4120 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 1600 3880 1800 3960 1600 3760 1800 3840 1600 3640 1800 3720 1600 3520 1800 3600 1600 3410 1790 3480 1600 3410 1670 4190 1610 4000 1800 4190 1730 4120 1800
% 
\special{pn 4}%
\special{pa 4080 1600}%
\special{pa 3880 1800}%
\special{dt 0.027}%
\special{pa 3960 1600}%
\special{pa 3760 1800}%
\special{dt 0.027}%
\special{pa 3840 1600}%
\special{pa 3640 1800}%
\special{dt 0.027}%
\special{pa 3720 1600}%
\special{pa 3520 1800}%
\special{dt 0.027}%
\special{pa 3600 1600}%
\special{pa 3410 1790}%
\special{dt 0.027}%
\special{pa 3480 1600}%
\special{pa 3410 1670}%
\special{dt 0.027}%
\special{pa 4190 1610}%
\special{pa 4000 1800}%
\special{dt 0.027}%
\special{pa 4190 1730}%
\special{pa 4120 1800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 1800 3880 2000 3960 1800 3760 2000 3840 1800 3640 2000 3720 1800 3520 2000 3600 1800 3410 1990 3480 1800 3410 1870 4190 1810 4000 2000 4190 1930 4120 2000
% 
\special{pn 4}%
\special{pa 4080 1800}%
\special{pa 3880 2000}%
\special{dt 0.027}%
\special{pa 3960 1800}%
\special{pa 3760 2000}%
\special{dt 0.027}%
\special{pa 3840 1800}%
\special{pa 3640 2000}%
\special{dt 0.027}%
\special{pa 3720 1800}%
\special{pa 3520 2000}%
\special{dt 0.027}%
\special{pa 3600 1800}%
\special{pa 3410 1990}%
\special{dt 0.027}%
\special{pa 3480 1800}%
\special{pa 3410 1870}%
\special{dt 0.027}%
\special{pa 4190 1810}%
\special{pa 4000 2000}%
\special{dt 0.027}%
\special{pa 4190 1930}%
\special{pa 4120 2000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4880 1400 4680 1600 4760 1400 4560 1600 4640 1400 4440 1600 4520 1400 4320 1600 4400 1400 4210 1590 4280 1400 4210 1470 4990 1410 4800 1600 4990 1530 4920 1600
% 
\special{pn 4}%
\special{pa 4880 1400}%
\special{pa 4680 1600}%
\special{dt 0.027}%
\special{pa 4760 1400}%
\special{pa 4560 1600}%
\special{dt 0.027}%
\special{pa 4640 1400}%
\special{pa 4440 1600}%
\special{dt 0.027}%
\special{pa 4520 1400}%
\special{pa 4320 1600}%
\special{dt 0.027}%
\special{pa 4400 1400}%
\special{pa 4210 1590}%
\special{dt 0.027}%
\special{pa 4280 1400}%
\special{pa 4210 1470}%
\special{dt 0.027}%
\special{pa 4990 1410}%
\special{pa 4800 1600}%
\special{dt 0.027}%
\special{pa 4990 1530}%
\special{pa 4920 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4880 1200 4680 1400 4760 1200 4560 1400 4640 1200 4440 1400 4520 1200 4320 1400 4400 1200 4210 1390 4280 1200 4210 1270 4990 1210 4800 1400 4990 1330 4920 1400
% 
\special{pn 4}%
\special{pa 4880 1200}%
\special{pa 4680 1400}%
\special{dt 0.027}%
\special{pa 4760 1200}%
\special{pa 4560 1400}%
\special{dt 0.027}%
\special{pa 4640 1200}%
\special{pa 4440 1400}%
\special{dt 0.027}%
\special{pa 4520 1200}%
\special{pa 4320 1400}%
\special{dt 0.027}%
\special{pa 4400 1200}%
\special{pa 4210 1390}%
\special{dt 0.027}%
\special{pa 4280 1200}%
\special{pa 4210 1270}%
\special{dt 0.027}%
\special{pa 4990 1210}%
\special{pa 4800 1400}%
\special{dt 0.027}%
\special{pa 4990 1330}%
\special{pa 4920 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5680 1200 5480 1400 5560 1200 5360 1400 5440 1200 5240 1400 5320 1200 5120 1400 5200 1200 5010 1390 5080 1200 5010 1270 5790 1210 5600 1400 5790 1330 5720 1400
% 
\special{pn 4}%
\special{pa 5680 1200}%
\special{pa 5480 1400}%
\special{dt 0.027}%
\special{pa 5560 1200}%
\special{pa 5360 1400}%
\special{dt 0.027}%
\special{pa 5440 1200}%
\special{pa 5240 1400}%
\special{dt 0.027}%
\special{pa 5320 1200}%
\special{pa 5120 1400}%
\special{dt 0.027}%
\special{pa 5200 1200}%
\special{pa 5010 1390}%
\special{dt 0.027}%
\special{pa 5080 1200}%
\special{pa 5010 1270}%
\special{dt 0.027}%
\special{pa 5790 1210}%
\special{pa 5600 1400}%
\special{dt 0.027}%
\special{pa 5790 1330}%
\special{pa 5720 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5680 1000 5480 1200 5560 1000 5360 1200 5440 1000 5240 1200 5320 1000 5120 1200 5200 1000 5010 1190 5080 1000 5010 1070 5790 1010 5600 1200 5790 1130 5720 1200
% 
\special{pn 4}%
\special{pa 5680 1000}%
\special{pa 5480 1200}%
\special{dt 0.027}%
\special{pa 5560 1000}%
\special{pa 5360 1200}%
\special{dt 0.027}%
\special{pa 5440 1000}%
\special{pa 5240 1200}%
\special{dt 0.027}%
\special{pa 5320 1000}%
\special{pa 5120 1200}%
\special{dt 0.027}%
\special{pa 5200 1000}%
\special{pa 5010 1190}%
\special{dt 0.027}%
\special{pa 5080 1000}%
\special{pa 5010 1070}%
\special{dt 0.027}%
\special{pa 5790 1010}%
\special{pa 5600 1200}%
\special{dt 0.027}%
\special{pa 5790 1130}%
\special{pa 5720 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5680 800 5480 1000 5560 800 5360 1000 5440 800 5240 1000 5320 800 5120 1000 5200 800 5010 990 5080 800 5010 870 5790 810 5600 1000 5790 930 5720 1000
% 
\special{pn 4}%
\special{pa 5680 800}%
\special{pa 5480 1000}%
\special{dt 0.027}%
\special{pa 5560 800}%
\special{pa 5360 1000}%
\special{dt 0.027}%
\special{pa 5440 800}%
\special{pa 5240 1000}%
\special{dt 0.027}%
\special{pa 5320 800}%
\special{pa 5120 1000}%
\special{dt 0.027}%
\special{pa 5200 800}%
\special{pa 5010 990}%
\special{dt 0.027}%
\special{pa 5080 800}%
\special{pa 5010 870}%
\special{dt 0.027}%
\special{pa 5790 810}%
\special{pa 5600 1000}%
\special{dt 0.027}%
\special{pa 5790 930}%
\special{pa 5720 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4880 600 4680 800 4760 600 4560 800 4640 600 4440 800 4520 600 4320 800 4400 600 4210 790 4280 600 4210 670 4990 610 4800 800 4990 730 4920 800
% 
\special{pn 4}%
\special{pa 4880 600}%
\special{pa 4680 800}%
\special{dt 0.027}%
\special{pa 4760 600}%
\special{pa 4560 800}%
\special{dt 0.027}%
\special{pa 4640 600}%
\special{pa 4440 800}%
\special{dt 0.027}%
\special{pa 4520 600}%
\special{pa 4320 800}%
\special{dt 0.027}%
\special{pa 4400 600}%
\special{pa 4210 790}%
\special{dt 0.027}%
\special{pa 4280 600}%
\special{pa 4210 670}%
\special{dt 0.027}%
\special{pa 4990 610}%
\special{pa 4800 800}%
\special{dt 0.027}%
\special{pa 4990 730}%
\special{pa 4920 800}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 4600 600 4600 700 5 0
% $\rho(F)$
\put(46.0000,-7.0000){\makebox(0,0){$\rho(F)$}}%
% STR 2 0 3 0
% 3 1200 1000 1200 1100 5 0
% $F$
\put(12.0000,-11.0000){\makebox(0,0){$F$}}%
% STR 2 0 3 0
% 3 1800 2060 1800 2160 5 0
% $M \setminus U_{[\epsilon,e]}\upp 2$
\put(18.0000,-21.6000){\makebox(0,0){$M \setminus U_{[\epsilon,e]}\upp 2$}}%
% LINE 2 0 3 0
% 2 600 3200 1400 3200
% 
\special{pn 8}%
\special{pa 600 3200}%
\special{pa 1400 3200}%
\special{fp}%
% LINE 2 0 3 0
% 6 1400 2800 2000 2800 2000 2800 2000 2600 2000 2600 2200 2600
% 
\special{pn 8}%
\special{pa 1400 2800}%
\special{pa 2000 2800}%
\special{fp}%
\special{pa 2000 2800}%
\special{pa 2000 2600}%
\special{fp}%
\special{pa 2000 2600}%
\special{pa 2200 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2800 3000 2800
% 
\special{pn 8}%
\special{pa 2200 2800}%
\special{pa 3000 2800}%
\special{fp}%
% LINE 3 2 3 0
% 16 2880 2800 2680 3000 2760 2800 2560 3000 2640 2800 2440 3000 2520 2800 2320 3000 2400 2800 2210 2990 2280 2800 2210 2870 2990 2810 2800 3000 2990 2930 2920 3000
% 
\special{pn 4}%
\special{pa 2880 2800}%
\special{pa 2680 3000}%
\special{dt 0.027}%
\special{pa 2760 2800}%
\special{pa 2560 3000}%
\special{dt 0.027}%
\special{pa 2640 2800}%
\special{pa 2440 3000}%
\special{dt 0.027}%
\special{pa 2520 2800}%
\special{pa 2320 3000}%
\special{dt 0.027}%
\special{pa 2400 2800}%
\special{pa 2210 2990}%
\special{dt 0.027}%
\special{pa 2280 2800}%
\special{pa 2210 2870}%
\special{dt 0.027}%
\special{pa 2990 2810}%
\special{pa 2800 3000}%
\special{dt 0.027}%
\special{pa 2990 2930}%
\special{pa 2920 3000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2880 3000 2680 3200 2760 3000 2560 3200 2640 3000 2440 3200 2520 3000 2320 3200 2400 3000 2210 3190 2280 3000 2210 3070 2990 3010 2800 3200 2990 3130 2920 3200
% 
\special{pn 4}%
\special{pa 2880 3000}%
\special{pa 2680 3200}%
\special{dt 0.027}%
\special{pa 2760 3000}%
\special{pa 2560 3200}%
\special{dt 0.027}%
\special{pa 2640 3000}%
\special{pa 2440 3200}%
\special{dt 0.027}%
\special{pa 2520 3000}%
\special{pa 2320 3200}%
\special{dt 0.027}%
\special{pa 2400 3000}%
\special{pa 2210 3190}%
\special{dt 0.027}%
\special{pa 2280 3000}%
\special{pa 2210 3070}%
\special{dt 0.027}%
\special{pa 2990 3010}%
\special{pa 2800 3200}%
\special{dt 0.027}%
\special{pa 2990 3130}%
\special{pa 2920 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2880 3200 2680 3400 2760 3200 2560 3400 2640 3200 2440 3400 2520 3200 2320 3400 2400 3200 2210 3390 2280 3200 2210 3270 2990 3210 2800 3400 2990 3330 2920 3400
% 
\special{pn 4}%
\special{pa 2880 3200}%
\special{pa 2680 3400}%
\special{dt 0.027}%
\special{pa 2760 3200}%
\special{pa 2560 3400}%
\special{dt 0.027}%
\special{pa 2640 3200}%
\special{pa 2440 3400}%
\special{dt 0.027}%
\special{pa 2520 3200}%
\special{pa 2320 3400}%
\special{dt 0.027}%
\special{pa 2400 3200}%
\special{pa 2210 3390}%
\special{dt 0.027}%
\special{pa 2280 3200}%
\special{pa 2210 3270}%
\special{dt 0.027}%
\special{pa 2990 3210}%
\special{pa 2800 3400}%
\special{dt 0.027}%
\special{pa 2990 3330}%
\special{pa 2920 3400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2080 2800 1880 3000 1960 2800 1760 3000 1840 2800 1640 3000 1720 2800 1520 3000 1600 2800 1410 2990 1480 2800 1410 2870 2190 2810 2000 3000 2190 2930 2120 3000
% 
\special{pn 4}%
\special{pa 2080 2800}%
\special{pa 1880 3000}%
\special{dt 0.027}%
\special{pa 1960 2800}%
\special{pa 1760 3000}%
\special{dt 0.027}%
\special{pa 1840 2800}%
\special{pa 1640 3000}%
\special{dt 0.027}%
\special{pa 1720 2800}%
\special{pa 1520 3000}%
\special{dt 0.027}%
\special{pa 1600 2800}%
\special{pa 1410 2990}%
\special{dt 0.027}%
\special{pa 1480 2800}%
\special{pa 1410 2870}%
\special{dt 0.027}%
\special{pa 2190 2810}%
\special{pa 2000 3000}%
\special{dt 0.027}%
\special{pa 2190 2930}%
\special{pa 2120 3000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2080 3000 1880 3200 1960 3000 1760 3200 1840 3000 1640 3200 1720 3000 1520 3200 1600 3000 1410 3190 1480 3000 1410 3070 2190 3010 2000 3200 2190 3130 2120 3200
% 
\special{pn 4}%
\special{pa 2080 3000}%
\special{pa 1880 3200}%
\special{dt 0.027}%
\special{pa 1960 3000}%
\special{pa 1760 3200}%
\special{dt 0.027}%
\special{pa 1840 3000}%
\special{pa 1640 3200}%
\special{dt 0.027}%
\special{pa 1720 3000}%
\special{pa 1520 3200}%
\special{dt 0.027}%
\special{pa 1600 3000}%
\special{pa 1410 3190}%
\special{dt 0.027}%
\special{pa 1480 3000}%
\special{pa 1410 3070}%
\special{dt 0.027}%
\special{pa 2190 3010}%
\special{pa 2000 3200}%
\special{dt 0.027}%
\special{pa 2190 3130}%
\special{pa 2120 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2080 3200 1880 3400 1960 3200 1760 3400 1840 3200 1640 3400 1720 3200 1520 3400 1600 3200 1410 3390 1480 3200 1410 3270 2190 3210 2000 3400 2190 3330 2120 3400
% 
\special{pn 4}%
\special{pa 2080 3200}%
\special{pa 1880 3400}%
\special{dt 0.027}%
\special{pa 1960 3200}%
\special{pa 1760 3400}%
\special{dt 0.027}%
\special{pa 1840 3200}%
\special{pa 1640 3400}%
\special{dt 0.027}%
\special{pa 1720 3200}%
\special{pa 1520 3400}%
\special{dt 0.027}%
\special{pa 1600 3200}%
\special{pa 1410 3390}%
\special{dt 0.027}%
\special{pa 1480 3200}%
\special{pa 1410 3270}%
\special{dt 0.027}%
\special{pa 2190 3210}%
\special{pa 2000 3400}%
\special{dt 0.027}%
\special{pa 2190 3330}%
\special{pa 2120 3400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2080 3400 1880 3600 1960 3400 1760 3600 1840 3400 1640 3600 1720 3400 1520 3600 1600 3400 1410 3590 1480 3400 1410 3470 2190 3410 2000 3600 2190 3530 2120 3600
% 
\special{pn 4}%
\special{pa 2080 3400}%
\special{pa 1880 3600}%
\special{dt 0.027}%
\special{pa 1960 3400}%
\special{pa 1760 3600}%
\special{dt 0.027}%
\special{pa 1840 3400}%
\special{pa 1640 3600}%
\special{dt 0.027}%
\special{pa 1720 3400}%
\special{pa 1520 3600}%
\special{dt 0.027}%
\special{pa 1600 3400}%
\special{pa 1410 3590}%
\special{dt 0.027}%
\special{pa 1480 3400}%
\special{pa 1410 3470}%
\special{dt 0.027}%
\special{pa 2190 3410}%
\special{pa 2000 3600}%
\special{dt 0.027}%
\special{pa 2190 3530}%
\special{pa 2120 3600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1280 3200 1080 3400 1160 3200 960 3400 1040 3200 840 3400 920 3200 720 3400 800 3200 610 3390 680 3200 610 3270 1390 3210 1200 3400 1390 3330 1320 3400
% 
\special{pn 4}%
\special{pa 1280 3200}%
\special{pa 1080 3400}%
\special{dt 0.027}%
\special{pa 1160 3200}%
\special{pa 960 3400}%
\special{dt 0.027}%
\special{pa 1040 3200}%
\special{pa 840 3400}%
\special{dt 0.027}%
\special{pa 920 3200}%
\special{pa 720 3400}%
\special{dt 0.027}%
\special{pa 800 3200}%
\special{pa 610 3390}%
\special{dt 0.027}%
\special{pa 680 3200}%
\special{pa 610 3270}%
\special{dt 0.027}%
\special{pa 1390 3210}%
\special{pa 1200 3400}%
\special{dt 0.027}%
\special{pa 1390 3330}%
\special{pa 1320 3400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1280 3400 1080 3600 1160 3400 960 3600 1040 3400 840 3600 920 3400 720 3600 800 3400 610 3590 680 3400 610 3470 1390 3410 1200 3600 1390 3530 1320 3600
% 
\special{pn 4}%
\special{pa 1280 3400}%
\special{pa 1080 3600}%
\special{dt 0.027}%
\special{pa 1160 3400}%
\special{pa 960 3600}%
\special{dt 0.027}%
\special{pa 1040 3400}%
\special{pa 840 3600}%
\special{dt 0.027}%
\special{pa 920 3400}%
\special{pa 720 3600}%
\special{dt 0.027}%
\special{pa 800 3400}%
\special{pa 610 3590}%
\special{dt 0.027}%
\special{pa 680 3400}%
\special{pa 610 3470}%
\special{dt 0.027}%
\special{pa 1390 3410}%
\special{pa 1200 3600}%
\special{dt 0.027}%
\special{pa 1390 3530}%
\special{pa 1320 3600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1280 3600 1080 3800 1160 3600 960 3800 1040 3600 840 3800 920 3600 720 3800 800 3600 610 3790 680 3600 610 3670 1390 3610 1200 3800 1390 3730 1320 3800
% 
\special{pn 4}%
\special{pa 1280 3600}%
\special{pa 1080 3800}%
\special{dt 0.027}%
\special{pa 1160 3600}%
\special{pa 960 3800}%
\special{dt 0.027}%
\special{pa 1040 3600}%
\special{pa 840 3800}%
\special{dt 0.027}%
\special{pa 920 3600}%
\special{pa 720 3800}%
\special{dt 0.027}%
\special{pa 800 3600}%
\special{pa 610 3790}%
\special{dt 0.027}%
\special{pa 680 3600}%
\special{pa 610 3670}%
\special{dt 0.027}%
\special{pa 1390 3610}%
\special{pa 1200 3800}%
\special{dt 0.027}%
\special{pa 1390 3730}%
\special{pa 1320 3800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1280 3800 1080 4000 1160 3800 960 4000 1040 3800 840 4000 920 3800 720 4000 800 3800 610 3990 680 3800 610 3870 1390 3810 1200 4000 1390 3930 1320 4000
% 
\special{pn 4}%
\special{pa 1280 3800}%
\special{pa 1080 4000}%
\special{dt 0.027}%
\special{pa 1160 3800}%
\special{pa 960 4000}%
\special{dt 0.027}%
\special{pa 1040 3800}%
\special{pa 840 4000}%
\special{dt 0.027}%
\special{pa 920 3800}%
\special{pa 720 4000}%
\special{dt 0.027}%
\special{pa 800 3800}%
\special{pa 610 3990}%
\special{dt 0.027}%
\special{pa 680 3800}%
\special{pa 610 3870}%
\special{dt 0.027}%
\special{pa 1390 3810}%
\special{pa 1200 4000}%
\special{dt 0.027}%
\special{pa 1390 3930}%
\special{pa 1320 4000}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 3400 3200 4200 3200
% 
\special{pn 8}%
\special{pa 3400 3200}%
\special{pa 4200 3200}%
\special{fp}%
% LINE 2 0 3 0
% 6 5000 2600 4800 2600 4800 2600 4800 2800 4800 2800 4200 2800
% 
\special{pn 8}%
\special{pa 5000 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4200 2800}%
\special{fp}%
% LINE 0 0 3 0
% 14 3400 2400 3400 4000 3400 4000 4200 4000 4200 4000 4200 2400 4200 3600 5000 3600 5000 3600 5000 2400 5000 3000 5800 3000 5800 3000 5800 2400
% 
\special{pn 20}%
\special{pa 3400 2400}%
\special{pa 3400 4000}%
\special{fp}%
\special{pa 3400 4000}%
\special{pa 4200 4000}%
\special{fp}%
\special{pa 4200 4000}%
\special{pa 4200 2400}%
\special{fp}%
\special{pa 4200 3600}%
\special{pa 5000 3600}%
\special{fp}%
\special{pa 5000 3600}%
\special{pa 5000 2400}%
\special{fp}%
\special{pa 5000 3000}%
\special{pa 5800 3000}%
\special{fp}%
\special{pa 5800 3000}%
\special{pa 5800 2400}%
\special{fp}%
% LINE 2 2 3 0
% 16 5800 2400 3400 2400 3400 2600 5800 2600 5600 2800 3400 2800 3400 3000 5000 3000 5000 3200 4200 3200 5000 3400 3400 3400 3400 3600 4200 3600 4200 3800 3400 3800
% 
\special{pn 8}%
\special{pa 5800 2400}%
\special{pa 3400 2400}%
\special{dt 0.045}%
\special{pa 3400 2600}%
\special{pa 5800 2600}%
\special{dt 0.045}%
\special{pa 5600 2800}%
\special{pa 3400 2800}%
\special{dt 0.045}%
\special{pa 3400 3000}%
\special{pa 5000 3000}%
\special{dt 0.045}%
\special{pa 5000 3200}%
\special{pa 4200 3200}%
\special{dt 0.045}%
\special{pa 5000 3400}%
\special{pa 3400 3400}%
\special{dt 0.045}%
\special{pa 3400 3600}%
\special{pa 4200 3600}%
\special{dt 0.045}%
\special{pa 4200 3800}%
\special{pa 3400 3800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 4 5800 3000 5800 3400 5800 3400 5000 3400
% 
\special{pn 8}%
\special{pa 5800 3000}%
\special{pa 5800 3400}%
\special{dt 0.045}%
\special{pa 5800 3400}%
\special{pa 5000 3400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5800 2800 5600 2800
% 
\special{pn 8}%
\special{pa 5800 2800}%
\special{pa 5600 2800}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 5680 2400 5480 2600 5560 2400 5360 2600 5440 2400 5240 2600 5320 2400 5120 2600 5200 2400 5010 2590 5080 2400 5010 2470 5790 2410 5600 2600 5790 2530 5720 2600
% 
\special{pn 4}%
\special{pa 5680 2400}%
\special{pa 5480 2600}%
\special{dt 0.027}%
\special{pa 5560 2400}%
\special{pa 5360 2600}%
\special{dt 0.027}%
\special{pa 5440 2400}%
\special{pa 5240 2600}%
\special{dt 0.027}%
\special{pa 5320 2400}%
\special{pa 5120 2600}%
\special{dt 0.027}%
\special{pa 5200 2400}%
\special{pa 5010 2590}%
\special{dt 0.027}%
\special{pa 5080 2400}%
\special{pa 5010 2470}%
\special{dt 0.027}%
\special{pa 5790 2410}%
\special{pa 5600 2600}%
\special{dt 0.027}%
\special{pa 5790 2530}%
\special{pa 5720 2600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5680 2600 5480 2800 5560 2600 5360 2800 5440 2600 5240 2800 5320 2600 5120 2800 5200 2600 5010 2790 5080 2600 5010 2670 5790 2610 5600 2800 5790 2730 5720 2800
% 
\special{pn 4}%
\special{pa 5680 2600}%
\special{pa 5480 2800}%
\special{dt 0.027}%
\special{pa 5560 2600}%
\special{pa 5360 2800}%
\special{dt 0.027}%
\special{pa 5440 2600}%
\special{pa 5240 2800}%
\special{dt 0.027}%
\special{pa 5320 2600}%
\special{pa 5120 2800}%
\special{dt 0.027}%
\special{pa 5200 2600}%
\special{pa 5010 2790}%
\special{dt 0.027}%
\special{pa 5080 2600}%
\special{pa 5010 2670}%
\special{dt 0.027}%
\special{pa 5790 2610}%
\special{pa 5600 2800}%
\special{dt 0.027}%
\special{pa 5790 2730}%
\special{pa 5720 2800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5680 2800 5480 3000 5560 2800 5360 3000 5440 2800 5240 3000 5320 2800 5120 3000 5200 2800 5010 2990 5080 2800 5010 2870 5790 2810 5600 3000 5790 2930 5720 3000
% 
\special{pn 4}%
\special{pa 5680 2800}%
\special{pa 5480 3000}%
\special{dt 0.027}%
\special{pa 5560 2800}%
\special{pa 5360 3000}%
\special{dt 0.027}%
\special{pa 5440 2800}%
\special{pa 5240 3000}%
\special{dt 0.027}%
\special{pa 5320 2800}%
\special{pa 5120 3000}%
\special{dt 0.027}%
\special{pa 5200 2800}%
\special{pa 5010 2990}%
\special{dt 0.027}%
\special{pa 5080 2800}%
\special{pa 5010 2870}%
\special{dt 0.027}%
\special{pa 5790 2810}%
\special{pa 5600 3000}%
\special{dt 0.027}%
\special{pa 5790 2930}%
\special{pa 5720 3000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4880 2800 4680 3000 4760 2800 4560 3000 4640 2800 4440 3000 4520 2800 4320 3000 4400 2800 4210 2990 4280 2800 4210 2870 4990 2810 4800 3000 4990 2930 4920 3000
% 
\special{pn 4}%
\special{pa 4880 2800}%
\special{pa 4680 3000}%
\special{dt 0.027}%
\special{pa 4760 2800}%
\special{pa 4560 3000}%
\special{dt 0.027}%
\special{pa 4640 2800}%
\special{pa 4440 3000}%
\special{dt 0.027}%
\special{pa 4520 2800}%
\special{pa 4320 3000}%
\special{dt 0.027}%
\special{pa 4400 2800}%
\special{pa 4210 2990}%
\special{dt 0.027}%
\special{pa 4280 2800}%
\special{pa 4210 2870}%
\special{dt 0.027}%
\special{pa 4990 2810}%
\special{pa 4800 3000}%
\special{dt 0.027}%
\special{pa 4990 2930}%
\special{pa 4920 3000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4880 3000 4680 3200 4760 3000 4560 3200 4640 3000 4440 3200 4520 3000 4320 3200 4400 3000 4210 3190 4280 3000 4210 3070 4990 3010 4800 3200 4990 3130 4920 3200
% 
\special{pn 4}%
\special{pa 4880 3000}%
\special{pa 4680 3200}%
\special{dt 0.027}%
\special{pa 4760 3000}%
\special{pa 4560 3200}%
\special{dt 0.027}%
\special{pa 4640 3000}%
\special{pa 4440 3200}%
\special{dt 0.027}%
\special{pa 4520 3000}%
\special{pa 4320 3200}%
\special{dt 0.027}%
\special{pa 4400 3000}%
\special{pa 4210 3190}%
\special{dt 0.027}%
\special{pa 4280 3000}%
\special{pa 4210 3070}%
\special{dt 0.027}%
\special{pa 4990 3010}%
\special{pa 4800 3200}%
\special{dt 0.027}%
\special{pa 4990 3130}%
\special{pa 4920 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4880 3200 4680 3400 4760 3200 4560 3400 4640 3200 4440 3400 4520 3200 4320 3400 4400 3200 4210 3390 4280 3200 4210 3270 4990 3210 4800 3400 4990 3330 4920 3400
% 
\special{pn 4}%
\special{pa 4880 3200}%
\special{pa 4680 3400}%
\special{dt 0.027}%
\special{pa 4760 3200}%
\special{pa 4560 3400}%
\special{dt 0.027}%
\special{pa 4640 3200}%
\special{pa 4440 3400}%
\special{dt 0.027}%
\special{pa 4520 3200}%
\special{pa 4320 3400}%
\special{dt 0.027}%
\special{pa 4400 3200}%
\special{pa 4210 3390}%
\special{dt 0.027}%
\special{pa 4280 3200}%
\special{pa 4210 3270}%
\special{dt 0.027}%
\special{pa 4990 3210}%
\special{pa 4800 3400}%
\special{dt 0.027}%
\special{pa 4990 3330}%
\special{pa 4920 3400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4880 3400 4680 3600 4760 3400 4560 3600 4640 3400 4440 3600 4520 3400 4320 3600 4400 3400 4210 3590 4280 3400 4210 3470 4990 3410 4800 3600 4990 3530 4920 3600
% 
\special{pn 4}%
\special{pa 4880 3400}%
\special{pa 4680 3600}%
\special{dt 0.027}%
\special{pa 4760 3400}%
\special{pa 4560 3600}%
\special{dt 0.027}%
\special{pa 4640 3400}%
\special{pa 4440 3600}%
\special{dt 0.027}%
\special{pa 4520 3400}%
\special{pa 4320 3600}%
\special{dt 0.027}%
\special{pa 4400 3400}%
\special{pa 4210 3590}%
\special{dt 0.027}%
\special{pa 4280 3400}%
\special{pa 4210 3470}%
\special{dt 0.027}%
\special{pa 4990 3410}%
\special{pa 4800 3600}%
\special{dt 0.027}%
\special{pa 4990 3530}%
\special{pa 4920 3600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 3400 3880 3600 3960 3400 3760 3600 3840 3400 3640 3600 3720 3400 3520 3600 3600 3400 3410 3590 3480 3400 3410 3470 4190 3410 4000 3600 4190 3530 4120 3600
% 
\special{pn 4}%
\special{pa 4080 3400}%
\special{pa 3880 3600}%
\special{dt 0.027}%
\special{pa 3960 3400}%
\special{pa 3760 3600}%
\special{dt 0.027}%
\special{pa 3840 3400}%
\special{pa 3640 3600}%
\special{dt 0.027}%
\special{pa 3720 3400}%
\special{pa 3520 3600}%
\special{dt 0.027}%
\special{pa 3600 3400}%
\special{pa 3410 3590}%
\special{dt 0.027}%
\special{pa 3480 3400}%
\special{pa 3410 3470}%
\special{dt 0.027}%
\special{pa 4190 3410}%
\special{pa 4000 3600}%
\special{dt 0.027}%
\special{pa 4190 3530}%
\special{pa 4120 3600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 3200 3880 3400 3960 3200 3760 3400 3840 3200 3640 3400 3720 3200 3520 3400 3600 3200 3410 3390 3480 3200 3410 3270 4190 3210 4000 3400 4190 3330 4120 3400
% 
\special{pn 4}%
\special{pa 4080 3200}%
\special{pa 3880 3400}%
\special{dt 0.027}%
\special{pa 3960 3200}%
\special{pa 3760 3400}%
\special{dt 0.027}%
\special{pa 3840 3200}%
\special{pa 3640 3400}%
\special{dt 0.027}%
\special{pa 3720 3200}%
\special{pa 3520 3400}%
\special{dt 0.027}%
\special{pa 3600 3200}%
\special{pa 3410 3390}%
\special{dt 0.027}%
\special{pa 3480 3200}%
\special{pa 3410 3270}%
\special{dt 0.027}%
\special{pa 4190 3210}%
\special{pa 4000 3400}%
\special{dt 0.027}%
\special{pa 4190 3330}%
\special{pa 4120 3400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 3600 3880 3800 3960 3600 3760 3800 3840 3600 3640 3800 3720 3600 3520 3800 3600 3600 3410 3790 3480 3600 3410 3670 4190 3610 4000 3800 4190 3730 4120 3800
% 
\special{pn 4}%
\special{pa 4080 3600}%
\special{pa 3880 3800}%
\special{dt 0.027}%
\special{pa 3960 3600}%
\special{pa 3760 3800}%
\special{dt 0.027}%
\special{pa 3840 3600}%
\special{pa 3640 3800}%
\special{dt 0.027}%
\special{pa 3720 3600}%
\special{pa 3520 3800}%
\special{dt 0.027}%
\special{pa 3600 3600}%
\special{pa 3410 3790}%
\special{dt 0.027}%
\special{pa 3480 3600}%
\special{pa 3410 3670}%
\special{dt 0.027}%
\special{pa 4190 3610}%
\special{pa 4000 3800}%
\special{dt 0.027}%
\special{pa 4190 3730}%
\special{pa 4120 3800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 3800 3880 4000 3960 3800 3760 4000 3840 3800 3640 4000 3720 3800 3520 4000 3600 3800 3410 3990 3480 3800 3410 3870 4190 3810 4000 4000 4190 3930 4120 4000
% 
\special{pn 4}%
\special{pa 4080 3800}%
\special{pa 3880 4000}%
\special{dt 0.027}%
\special{pa 3960 3800}%
\special{pa 3760 4000}%
\special{dt 0.027}%
\special{pa 3840 3800}%
\special{pa 3640 4000}%
\special{dt 0.027}%
\special{pa 3720 3800}%
\special{pa 3520 4000}%
\special{dt 0.027}%
\special{pa 3600 3800}%
\special{pa 3410 3990}%
\special{dt 0.027}%
\special{pa 3480 3800}%
\special{pa 3410 3870}%
\special{dt 0.027}%
\special{pa 4190 3810}%
\special{pa 4000 4000}%
\special{dt 0.027}%
\special{pa 4190 3930}%
\special{pa 4120 4000}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 5000 2400 5800 2400
% 
\special{pn 8}%
\special{pa 5000 2400}%
\special{pa 5800 2400}%
\special{fp}%
% STR 2 0 3 0
% 3 1800 3100 1800 3200 5 0
% $Q$
\put(18.0000,-32.0000){\makebox(0,0){$Q$}}%
% STR 2 0 3 0
% 3 4600 3100 4600 3200 5 0
% $Q$
\put(46.0000,-32.0000){\makebox(0,0){$Q$}}%
% LINE 0 0 3 0
% 14 600 4400 600 6000 600 6000 1400 6000 1400 6000 1400 4400 1400 5600 2200 5600 2200 5600 2200 4400 2200 5000 3000 5000 3000 5000 3000 4400
% 
\special{pn 20}%
\special{pa 600 4400}%
\special{pa 600 6000}%
\special{fp}%
\special{pa 600 6000}%
\special{pa 1400 6000}%
\special{fp}%
\special{pa 1400 6000}%
\special{pa 1400 4400}%
\special{fp}%
\special{pa 1400 5600}%
\special{pa 2200 5600}%
\special{fp}%
\special{pa 2200 5600}%
\special{pa 2200 4400}%
\special{fp}%
\special{pa 2200 5000}%
\special{pa 3000 5000}%
\special{fp}%
\special{pa 3000 5000}%
\special{pa 3000 4400}%
\special{fp}%
% LINE 2 2 3 0
% 16 3000 4400 600 4400 600 4600 3000 4600 2800 4800 600 4800 600 5000 2200 5000 2200 5200 1400 5200 2200 5400 600 5400 600 5600 1400 5600 1400 5800 600 5800
% 
\special{pn 8}%
\special{pa 3000 4400}%
\special{pa 600 4400}%
\special{dt 0.045}%
\special{pa 600 4600}%
\special{pa 3000 4600}%
\special{dt 0.045}%
\special{pa 2800 4800}%
\special{pa 600 4800}%
\special{dt 0.045}%
\special{pa 600 5000}%
\special{pa 2200 5000}%
\special{dt 0.045}%
\special{pa 2200 5200}%
\special{pa 1400 5200}%
\special{dt 0.045}%
\special{pa 2200 5400}%
\special{pa 600 5400}%
\special{dt 0.045}%
\special{pa 600 5600}%
\special{pa 1400 5600}%
\special{dt 0.045}%
\special{pa 1400 5800}%
\special{pa 600 5800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3000 4800 2800 4800
% 
\special{pn 8}%
\special{pa 3000 4800}%
\special{pa 2800 4800}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 8 600 5200 1400 5200 1400 4800 1600 4800 1600 4800 1600 4600 1600 4600 3000 4600
% 
\special{pn 8}%
\special{pa 600 5200}%
\special{pa 1400 5200}%
\special{fp}%
\special{pa 1400 4800}%
\special{pa 1600 4800}%
\special{fp}%
\special{pa 1600 4800}%
\special{pa 1600 4600}%
\special{fp}%
\special{pa 1600 4600}%
\special{pa 3000 4600}%
\special{fp}%
% LINE 2 2 3 0
% 4 2200 5400 3000 5400 3000 5400 3000 5000
% 
\special{pn 8}%
\special{pa 2200 5400}%
\special{pa 3000 5400}%
\special{dt 0.045}%
\special{pa 3000 5400}%
\special{pa 3000 5000}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 2880 4600 2680 4800 2760 4600 2560 4800 2640 4600 2440 4800 2520 4600 2320 4800 2400 4600 2210 4790 2280 4600 2210 4670 2990 4610 2800 4800 2990 4730 2920 4800
% 
\special{pn 4}%
\special{pa 2880 4600}%
\special{pa 2680 4800}%
\special{dt 0.027}%
\special{pa 2760 4600}%
\special{pa 2560 4800}%
\special{dt 0.027}%
\special{pa 2640 4600}%
\special{pa 2440 4800}%
\special{dt 0.027}%
\special{pa 2520 4600}%
\special{pa 2320 4800}%
\special{dt 0.027}%
\special{pa 2400 4600}%
\special{pa 2210 4790}%
\special{dt 0.027}%
\special{pa 2280 4600}%
\special{pa 2210 4670}%
\special{dt 0.027}%
\special{pa 2990 4610}%
\special{pa 2800 4800}%
\special{dt 0.027}%
\special{pa 2990 4730}%
\special{pa 2920 4800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2880 4800 2680 5000 2760 4800 2560 5000 2640 4800 2440 5000 2520 4800 2320 5000 2400 4800 2210 4990 2280 4800 2210 4870 2990 4810 2800 5000 2990 4930 2920 5000
% 
\special{pn 4}%
\special{pa 2880 4800}%
\special{pa 2680 5000}%
\special{dt 0.027}%
\special{pa 2760 4800}%
\special{pa 2560 5000}%
\special{dt 0.027}%
\special{pa 2640 4800}%
\special{pa 2440 5000}%
\special{dt 0.027}%
\special{pa 2520 4800}%
\special{pa 2320 5000}%
\special{dt 0.027}%
\special{pa 2400 4800}%
\special{pa 2210 4990}%
\special{dt 0.027}%
\special{pa 2280 4800}%
\special{pa 2210 4870}%
\special{dt 0.027}%
\special{pa 2990 4810}%
\special{pa 2800 5000}%
\special{dt 0.027}%
\special{pa 2990 4930}%
\special{pa 2920 5000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2080 4800 1880 5000 1960 4800 1760 5000 1840 4800 1640 5000 1720 4800 1520 5000 1600 4800 1410 4990 1480 4800 1410 4870 2190 4810 2000 5000 2190 4930 2120 5000
% 
\special{pn 4}%
\special{pa 2080 4800}%
\special{pa 1880 5000}%
\special{dt 0.027}%
\special{pa 1960 4800}%
\special{pa 1760 5000}%
\special{dt 0.027}%
\special{pa 1840 4800}%
\special{pa 1640 5000}%
\special{dt 0.027}%
\special{pa 1720 4800}%
\special{pa 1520 5000}%
\special{dt 0.027}%
\special{pa 1600 4800}%
\special{pa 1410 4990}%
\special{dt 0.027}%
\special{pa 1480 4800}%
\special{pa 1410 4870}%
\special{dt 0.027}%
\special{pa 2190 4810}%
\special{pa 2000 5000}%
\special{dt 0.027}%
\special{pa 2190 4930}%
\special{pa 2120 5000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2080 5000 1880 5200 1960 5000 1760 5200 1840 5000 1640 5200 1720 5000 1520 5200 1600 5000 1410 5190 1480 5000 1410 5070 2190 5010 2000 5200 2190 5130 2120 5200
% 
\special{pn 4}%
\special{pa 2080 5000}%
\special{pa 1880 5200}%
\special{dt 0.027}%
\special{pa 1960 5000}%
\special{pa 1760 5200}%
\special{dt 0.027}%
\special{pa 1840 5000}%
\special{pa 1640 5200}%
\special{dt 0.027}%
\special{pa 1720 5000}%
\special{pa 1520 5200}%
\special{dt 0.027}%
\special{pa 1600 5000}%
\special{pa 1410 5190}%
\special{dt 0.027}%
\special{pa 1480 5000}%
\special{pa 1410 5070}%
\special{dt 0.027}%
\special{pa 2190 5010}%
\special{pa 2000 5200}%
\special{dt 0.027}%
\special{pa 2190 5130}%
\special{pa 2120 5200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2080 5200 1880 5400 1960 5200 1760 5400 1840 5200 1640 5400 1720 5200 1520 5400 1600 5200 1410 5390 1480 5200 1410 5270 2190 5210 2000 5400 2190 5330 2120 5400
% 
\special{pn 4}%
\special{pa 2080 5200}%
\special{pa 1880 5400}%
\special{dt 0.027}%
\special{pa 1960 5200}%
\special{pa 1760 5400}%
\special{dt 0.027}%
\special{pa 1840 5200}%
\special{pa 1640 5400}%
\special{dt 0.027}%
\special{pa 1720 5200}%
\special{pa 1520 5400}%
\special{dt 0.027}%
\special{pa 1600 5200}%
\special{pa 1410 5390}%
\special{dt 0.027}%
\special{pa 1480 5200}%
\special{pa 1410 5270}%
\special{dt 0.027}%
\special{pa 2190 5210}%
\special{pa 2000 5400}%
\special{dt 0.027}%
\special{pa 2190 5330}%
\special{pa 2120 5400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2080 5400 1880 5600 1960 5400 1760 5600 1840 5400 1640 5600 1720 5400 1520 5600 1600 5400 1410 5590 1480 5400 1410 5470 2190 5410 2000 5600 2190 5530 2120 5600
% 
\special{pn 4}%
\special{pa 2080 5400}%
\special{pa 1880 5600}%
\special{dt 0.027}%
\special{pa 1960 5400}%
\special{pa 1760 5600}%
\special{dt 0.027}%
\special{pa 1840 5400}%
\special{pa 1640 5600}%
\special{dt 0.027}%
\special{pa 1720 5400}%
\special{pa 1520 5600}%
\special{dt 0.027}%
\special{pa 1600 5400}%
\special{pa 1410 5590}%
\special{dt 0.027}%
\special{pa 1480 5400}%
\special{pa 1410 5470}%
\special{dt 0.027}%
\special{pa 2190 5410}%
\special{pa 2000 5600}%
\special{dt 0.027}%
\special{pa 2190 5530}%
\special{pa 2120 5600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1280 5400 1080 5600 1160 5400 960 5600 1040 5400 840 5600 920 5400 720 5600 800 5400 610 5590 680 5400 610 5470 1390 5410 1200 5600 1390 5530 1320 5600
% 
\special{pn 4}%
\special{pa 1280 5400}%
\special{pa 1080 5600}%
\special{dt 0.027}%
\special{pa 1160 5400}%
\special{pa 960 5600}%
\special{dt 0.027}%
\special{pa 1040 5400}%
\special{pa 840 5600}%
\special{dt 0.027}%
\special{pa 920 5400}%
\special{pa 720 5600}%
\special{dt 0.027}%
\special{pa 800 5400}%
\special{pa 610 5590}%
\special{dt 0.027}%
\special{pa 680 5400}%
\special{pa 610 5470}%
\special{dt 0.027}%
\special{pa 1390 5410}%
\special{pa 1200 5600}%
\special{dt 0.027}%
\special{pa 1390 5530}%
\special{pa 1320 5600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1280 5200 1080 5400 1160 5200 960 5400 1040 5200 840 5400 920 5200 720 5400 800 5200 610 5390 680 5200 610 5270 1390 5210 1200 5400 1390 5330 1320 5400
% 
\special{pn 4}%
\special{pa 1280 5200}%
\special{pa 1080 5400}%
\special{dt 0.027}%
\special{pa 1160 5200}%
\special{pa 960 5400}%
\special{dt 0.027}%
\special{pa 1040 5200}%
\special{pa 840 5400}%
\special{dt 0.027}%
\special{pa 920 5200}%
\special{pa 720 5400}%
\special{dt 0.027}%
\special{pa 800 5200}%
\special{pa 610 5390}%
\special{dt 0.027}%
\special{pa 680 5200}%
\special{pa 610 5270}%
\special{dt 0.027}%
\special{pa 1390 5210}%
\special{pa 1200 5400}%
\special{dt 0.027}%
\special{pa 1390 5330}%
\special{pa 1320 5400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1280 5600 1080 5800 1160 5600 960 5800 1040 5600 840 5800 920 5600 720 5800 800 5600 610 5790 680 5600 610 5670 1390 5610 1200 5800 1390 5730 1320 5800
% 
\special{pn 4}%
\special{pa 1280 5600}%
\special{pa 1080 5800}%
\special{dt 0.027}%
\special{pa 1160 5600}%
\special{pa 960 5800}%
\special{dt 0.027}%
\special{pa 1040 5600}%
\special{pa 840 5800}%
\special{dt 0.027}%
\special{pa 920 5600}%
\special{pa 720 5800}%
\special{dt 0.027}%
\special{pa 800 5600}%
\special{pa 610 5790}%
\special{dt 0.027}%
\special{pa 680 5600}%
\special{pa 610 5670}%
\special{dt 0.027}%
\special{pa 1390 5610}%
\special{pa 1200 5800}%
\special{dt 0.027}%
\special{pa 1390 5730}%
\special{pa 1320 5800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1280 5800 1080 6000 1160 5800 960 6000 1040 5800 840 6000 920 5800 720 6000 800 5800 610 5990 680 5800 610 5870 1390 5810 1200 6000 1390 5930 1320 6000
% 
\special{pn 4}%
\special{pa 1280 5800}%
\special{pa 1080 6000}%
\special{dt 0.027}%
\special{pa 1160 5800}%
\special{pa 960 6000}%
\special{dt 0.027}%
\special{pa 1040 5800}%
\special{pa 840 6000}%
\special{dt 0.027}%
\special{pa 920 5800}%
\special{pa 720 6000}%
\special{dt 0.027}%
\special{pa 800 5800}%
\special{pa 610 5990}%
\special{dt 0.027}%
\special{pa 680 5800}%
\special{pa 610 5870}%
\special{dt 0.027}%
\special{pa 1390 5810}%
\special{pa 1200 6000}%
\special{dt 0.027}%
\special{pa 1390 5930}%
\special{pa 1320 6000}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 2600 4700 2600 4800 5 0
% $Y$
\put(26.0000,-48.0000){\makebox(0,0){$Y$}}%
% LINE 0 0 3 0
% 14 3400 4400 3400 6000 3400 6000 4200 6000 4200 6000 4200 4400 4200 5600 5000 5600 5000 5600 5000 4400 5000 5000 5800 5000 5800 5000 5800 4400
% 
\special{pn 20}%
\special{pa 3400 4400}%
\special{pa 3400 6000}%
\special{fp}%
\special{pa 3400 6000}%
\special{pa 4200 6000}%
\special{fp}%
\special{pa 4200 6000}%
\special{pa 4200 4400}%
\special{fp}%
\special{pa 4200 5600}%
\special{pa 5000 5600}%
\special{fp}%
\special{pa 5000 5600}%
\special{pa 5000 4400}%
\special{fp}%
\special{pa 5000 5000}%
\special{pa 5800 5000}%
\special{fp}%
\special{pa 5800 5000}%
\special{pa 5800 4400}%
\special{fp}%
% LINE 2 2 3 0
% 16 5800 4400 3400 4400 3400 4600 5800 4600 5600 4800 3400 4800 3400 5000 5000 5000 5000 5200 4200 5200 5000 5400 3400 5400 3400 5600 4200 5600 4200 5800 3400 5800
% 
\special{pn 8}%
\special{pa 5800 4400}%
\special{pa 3400 4400}%
\special{dt 0.045}%
\special{pa 3400 4600}%
\special{pa 5800 4600}%
\special{dt 0.045}%
\special{pa 5600 4800}%
\special{pa 3400 4800}%
\special{dt 0.045}%
\special{pa 3400 5000}%
\special{pa 5000 5000}%
\special{dt 0.045}%
\special{pa 5000 5200}%
\special{pa 4200 5200}%
\special{dt 0.045}%
\special{pa 5000 5400}%
\special{pa 3400 5400}%
\special{dt 0.045}%
\special{pa 3400 5600}%
\special{pa 4200 5600}%
\special{dt 0.045}%
\special{pa 4200 5800}%
\special{pa 3400 5800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5800 4800 5600 4800
% 
\special{pn 8}%
\special{pa 5800 4800}%
\special{pa 5600 4800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 4 5000 5400 5800 5400 5800 5400 5800 5000
% 
\special{pn 8}%
\special{pa 5000 5400}%
\special{pa 5800 5400}%
\special{dt 0.045}%
\special{pa 5800 5400}%
\special{pa 5800 5000}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 5680 4600 5480 4800 5560 4600 5360 4800 5440 4600 5240 4800 5320 4600 5120 4800 5200 4600 5010 4790 5080 4600 5010 4670 5790 4610 5600 4800 5790 4730 5720 4800
% 
\special{pn 4}%
\special{pa 5680 4600}%
\special{pa 5480 4800}%
\special{dt 0.027}%
\special{pa 5560 4600}%
\special{pa 5360 4800}%
\special{dt 0.027}%
\special{pa 5440 4600}%
\special{pa 5240 4800}%
\special{dt 0.027}%
\special{pa 5320 4600}%
\special{pa 5120 4800}%
\special{dt 0.027}%
\special{pa 5200 4600}%
\special{pa 5010 4790}%
\special{dt 0.027}%
\special{pa 5080 4600}%
\special{pa 5010 4670}%
\special{dt 0.027}%
\special{pa 5790 4610}%
\special{pa 5600 4800}%
\special{dt 0.027}%
\special{pa 5790 4730}%
\special{pa 5720 4800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5680 4800 5480 5000 5560 4800 5360 5000 5440 4800 5240 5000 5320 4800 5120 5000 5200 4800 5010 4990 5080 4800 5010 4870 5790 4810 5600 5000 5790 4930 5720 5000
% 
\special{pn 4}%
\special{pa 5680 4800}%
\special{pa 5480 5000}%
\special{dt 0.027}%
\special{pa 5560 4800}%
\special{pa 5360 5000}%
\special{dt 0.027}%
\special{pa 5440 4800}%
\special{pa 5240 5000}%
\special{dt 0.027}%
\special{pa 5320 4800}%
\special{pa 5120 5000}%
\special{dt 0.027}%
\special{pa 5200 4800}%
\special{pa 5010 4990}%
\special{dt 0.027}%
\special{pa 5080 4800}%
\special{pa 5010 4870}%
\special{dt 0.027}%
\special{pa 5790 4810}%
\special{pa 5600 5000}%
\special{dt 0.027}%
\special{pa 5790 4930}%
\special{pa 5720 5000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4880 4800 4680 5000 4760 4800 4560 5000 4640 4800 4440 5000 4520 4800 4320 5000 4400 4800 4210 4990 4280 4800 4210 4870 4990 4810 4800 5000 4990 4930 4920 5000
% 
\special{pn 4}%
\special{pa 4880 4800}%
\special{pa 4680 5000}%
\special{dt 0.027}%
\special{pa 4760 4800}%
\special{pa 4560 5000}%
\special{dt 0.027}%
\special{pa 4640 4800}%
\special{pa 4440 5000}%
\special{dt 0.027}%
\special{pa 4520 4800}%
\special{pa 4320 5000}%
\special{dt 0.027}%
\special{pa 4400 4800}%
\special{pa 4210 4990}%
\special{dt 0.027}%
\special{pa 4280 4800}%
\special{pa 4210 4870}%
\special{dt 0.027}%
\special{pa 4990 4810}%
\special{pa 4800 5000}%
\special{dt 0.027}%
\special{pa 4990 4930}%
\special{pa 4920 5000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4880 5000 4680 5200 4760 5000 4560 5200 4640 5000 4440 5200 4520 5000 4320 5200 4400 5000 4210 5190 4280 5000 4210 5070 4990 5010 4800 5200 4990 5130 4920 5200
% 
\special{pn 4}%
\special{pa 4880 5000}%
\special{pa 4680 5200}%
\special{dt 0.027}%
\special{pa 4760 5000}%
\special{pa 4560 5200}%
\special{dt 0.027}%
\special{pa 4640 5000}%
\special{pa 4440 5200}%
\special{dt 0.027}%
\special{pa 4520 5000}%
\special{pa 4320 5200}%
\special{dt 0.027}%
\special{pa 4400 5000}%
\special{pa 4210 5190}%
\special{dt 0.027}%
\special{pa 4280 5000}%
\special{pa 4210 5070}%
\special{dt 0.027}%
\special{pa 4990 5010}%
\special{pa 4800 5200}%
\special{dt 0.027}%
\special{pa 4990 5130}%
\special{pa 4920 5200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4880 4600 4680 4800 4760 4600 4560 4800 4640 4600 4440 4800 4520 4600 4320 4800 4400 4600 4210 4790 4280 4600 4210 4670 4990 4610 4800 4800 4990 4730 4920 4800
% 
\special{pn 4}%
\special{pa 4880 4600}%
\special{pa 4680 4800}%
\special{dt 0.027}%
\special{pa 4760 4600}%
\special{pa 4560 4800}%
\special{dt 0.027}%
\special{pa 4640 4600}%
\special{pa 4440 4800}%
\special{dt 0.027}%
\special{pa 4520 4600}%
\special{pa 4320 4800}%
\special{dt 0.027}%
\special{pa 4400 4600}%
\special{pa 4210 4790}%
\special{dt 0.027}%
\special{pa 4280 4600}%
\special{pa 4210 4670}%
\special{dt 0.027}%
\special{pa 4990 4610}%
\special{pa 4800 4800}%
\special{dt 0.027}%
\special{pa 4990 4730}%
\special{pa 4920 4800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4880 5400 4680 5600 4760 5400 4560 5600 4640 5400 4440 5600 4520 5400 4320 5600 4400 5400 4210 5590 4280 5400 4210 5470 4990 5410 4800 5600 4990 5530 4920 5600
% 
\special{pn 4}%
\special{pa 4880 5400}%
\special{pa 4680 5600}%
\special{dt 0.027}%
\special{pa 4760 5400}%
\special{pa 4560 5600}%
\special{dt 0.027}%
\special{pa 4640 5400}%
\special{pa 4440 5600}%
\special{dt 0.027}%
\special{pa 4520 5400}%
\special{pa 4320 5600}%
\special{dt 0.027}%
\special{pa 4400 5400}%
\special{pa 4210 5590}%
\special{dt 0.027}%
\special{pa 4280 5400}%
\special{pa 4210 5470}%
\special{dt 0.027}%
\special{pa 4990 5410}%
\special{pa 4800 5600}%
\special{dt 0.027}%
\special{pa 4990 5530}%
\special{pa 4920 5600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 5400 3880 5600 3960 5400 3760 5600 3840 5400 3640 5600 3720 5400 3520 5600 3600 5400 3410 5590 3480 5400 3410 5470 4190 5410 4000 5600 4190 5530 4120 5600
% 
\special{pn 4}%
\special{pa 4080 5400}%
\special{pa 3880 5600}%
\special{dt 0.027}%
\special{pa 3960 5400}%
\special{pa 3760 5600}%
\special{dt 0.027}%
\special{pa 3840 5400}%
\special{pa 3640 5600}%
\special{dt 0.027}%
\special{pa 3720 5400}%
\special{pa 3520 5600}%
\special{dt 0.027}%
\special{pa 3600 5400}%
\special{pa 3410 5590}%
\special{dt 0.027}%
\special{pa 3480 5400}%
\special{pa 3410 5470}%
\special{dt 0.027}%
\special{pa 4190 5410}%
\special{pa 4000 5600}%
\special{dt 0.027}%
\special{pa 4190 5530}%
\special{pa 4120 5600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 5200 3880 5400 3960 5200 3760 5400 3840 5200 3640 5400 3720 5200 3520 5400 3600 5200 3410 5390 3480 5200 3410 5270 4190 5210 4000 5400 4190 5330 4120 5400
% 
\special{pn 4}%
\special{pa 4080 5200}%
\special{pa 3880 5400}%
\special{dt 0.027}%
\special{pa 3960 5200}%
\special{pa 3760 5400}%
\special{dt 0.027}%
\special{pa 3840 5200}%
\special{pa 3640 5400}%
\special{dt 0.027}%
\special{pa 3720 5200}%
\special{pa 3520 5400}%
\special{dt 0.027}%
\special{pa 3600 5200}%
\special{pa 3410 5390}%
\special{dt 0.027}%
\special{pa 3480 5200}%
\special{pa 3410 5270}%
\special{dt 0.027}%
\special{pa 4190 5210}%
\special{pa 4000 5400}%
\special{dt 0.027}%
\special{pa 4190 5330}%
\special{pa 4120 5400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 5600 3880 5800 3960 5600 3760 5800 3840 5600 3640 5800 3720 5600 3520 5800 3600 5600 3410 5790 3480 5600 3410 5670 4190 5610 4000 5800 4190 5730 4120 5800
% 
\special{pn 4}%
\special{pa 4080 5600}%
\special{pa 3880 5800}%
\special{dt 0.027}%
\special{pa 3960 5600}%
\special{pa 3760 5800}%
\special{dt 0.027}%
\special{pa 3840 5600}%
\special{pa 3640 5800}%
\special{dt 0.027}%
\special{pa 3720 5600}%
\special{pa 3520 5800}%
\special{dt 0.027}%
\special{pa 3600 5600}%
\special{pa 3410 5790}%
\special{dt 0.027}%
\special{pa 3480 5600}%
\special{pa 3410 5670}%
\special{dt 0.027}%
\special{pa 4190 5610}%
\special{pa 4000 5800}%
\special{dt 0.027}%
\special{pa 4190 5730}%
\special{pa 4120 5800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 5800 3880 6000 3960 5800 3760 6000 3840 5800 3640 6000 3720 5800 3520 6000 3600 5800 3410 5990 3480 5800 3410 5870 4190 5810 4000 6000 4190 5930 4120 6000
% 
\special{pn 4}%
\special{pa 4080 5800}%
\special{pa 3880 6000}%
\special{dt 0.027}%
\special{pa 3960 5800}%
\special{pa 3760 6000}%
\special{dt 0.027}%
\special{pa 3840 5800}%
\special{pa 3640 6000}%
\special{dt 0.027}%
\special{pa 3720 5800}%
\special{pa 3520 6000}%
\special{dt 0.027}%
\special{pa 3600 5800}%
\special{pa 3410 5990}%
\special{dt 0.027}%
\special{pa 3480 5800}%
\special{pa 3410 5870}%
\special{dt 0.027}%
\special{pa 4190 5810}%
\special{pa 4000 6000}%
\special{dt 0.027}%
\special{pa 4190 5930}%
\special{pa 4120 6000}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 5400 4700 5400 4800 5 0
% $Y$
\put(54.0000,-48.0000){\makebox(0,0){$Y$}}%
% LINE 2 0 3 0
% 10 3400 5200 4200 5200 4200 5200 4400 5200 4400 5200 4400 5400 4400 5400 4200 5400 4200 4600 5800 4600
% 
\special{pn 8}%
\special{pa 3400 5200}%
\special{pa 4200 5200}%
\special{fp}%
\special{pa 4200 5200}%
\special{pa 4400 5200}%
\special{fp}%
\special{pa 4400 5200}%
\special{pa 4400 5400}%
\special{fp}%
\special{pa 4400 5400}%
\special{pa 4200 5400}%
\special{fp}%
\special{pa 4200 4600}%
\special{pa 5800 4600}%
\special{fp}%
% LINE 3 2 3 0
% 12 4720 5200 4520 5400 4600 5200 4410 5390 4480 5200 4400 5280 4840 5200 4640 5400 4960 5200 4760 5400 4990 5290 4880 5400
% 
\special{pn 4}%
\special{pa 4720 5200}%
\special{pa 4520 5400}%
\special{dt 0.027}%
\special{pa 4600 5200}%
\special{pa 4410 5390}%
\special{dt 0.027}%
\special{pa 4480 5200}%
\special{pa 4400 5280}%
\special{dt 0.027}%
\special{pa 4840 5200}%
\special{pa 4640 5400}%
\special{dt 0.027}%
\special{pa 4960 5200}%
\special{pa 4760 5400}%
\special{dt 0.027}%
\special{pa 4990 5290}%
\special{pa 4880 5400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 12 2160 4600 1960 4800 2040 4600 1840 4800 1920 4600 1720 4800 1800 4600 1610 4790 1680 4600 1600 4680 2190 4690 2080 4800
% 
\special{pn 4}%
\special{pa 2160 4600}%
\special{pa 1960 4800}%
\special{dt 0.027}%
\special{pa 2040 4600}%
\special{pa 1840 4800}%
\special{dt 0.027}%
\special{pa 1920 4600}%
\special{pa 1720 4800}%
\special{dt 0.027}%
\special{pa 1800 4600}%
\special{pa 1610 4790}%
\special{dt 0.027}%
\special{pa 1680 4600}%
\special{pa 1600 4680}%
\special{dt 0.027}%
\special{pa 2190 4690}%
\special{pa 2080 4800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 2190 2610 2010 2790 2190 2730 2120 2800 2080 2600 2000 2680
% 
\special{pn 4}%
\special{pa 2190 2610}%
\special{pa 2010 2790}%
\special{dt 0.027}%
\special{pa 2190 2730}%
\special{pa 2120 2800}%
\special{dt 0.027}%
\special{pa 2080 2600}%
\special{pa 2000 2680}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 4990 2610 4810 2790 4990 2730 4920 2800 4880 2600 4800 2680
% 
\special{pn 4}%
\special{pa 4990 2610}%
\special{pa 4810 2790}%
\special{dt 0.027}%
\special{pa 4990 2730}%
\special{pa 4920 2800}%
\special{dt 0.027}%
\special{pa 4880 2600}%
\special{pa 4800 2680}%
\special{dt 0.027}%
% VECTOR 3 0 3 0
% 2 5400 5090 5400 5340
% 
\special{pn 4}%
\special{pa 5400 5090}%
\special{pa 5400 5340}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 5340}%
\special{pa 5420 5274}%
\special{pa 5400 5288}%
\special{pa 5380 5274}%
\special{pa 5400 5340}%
\special{fp}%
% VECTOR 3 0 3 0
% 2 1500 4700 1500 5300
% 
\special{pn 4}%
\special{pa 1500 4700}%
\special{pa 1500 5300}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 5300}%
\special{pa 1520 5234}%
\special{pa 1500 5248}%
\special{pa 1480 5234}%
\special{pa 1500 5300}%
\special{fp}%
% VECTOR 3 0 3 0
% 2 4600 4900 3800 5100
% 
\special{pn 4}%
\special{pa 4600 4900}%
\special{pa 3800 5100}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 5100}%
\special{pa 3870 5104}%
\special{pa 3852 5088}%
\special{pa 3860 5064}%
\special{pa 3800 5100}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 5400 5000 5400
% 
\special{pn 8}%
\special{pa 4400 5400}%
\special{pa 5000 5400}%
\special{fp}%
% LINE 3 2 3 0
% 16 1280 7200 1080 7400 1160 7200 960 7400 1040 7200 840 7400 920 7200 720 7400 800 7200 610 7390 680 7200 610 7270 1390 7210 1200 7400 1390 7330 1320 7400
% 
\special{pn 4}%
\special{pa 1280 7200}%
\special{pa 1080 7400}%
\special{dt 0.027}%
\special{pa 1160 7200}%
\special{pa 960 7400}%
\special{dt 0.027}%
\special{pa 1040 7200}%
\special{pa 840 7400}%
\special{dt 0.027}%
\special{pa 920 7200}%
\special{pa 720 7400}%
\special{dt 0.027}%
\special{pa 800 7200}%
\special{pa 610 7390}%
\special{dt 0.027}%
\special{pa 680 7200}%
\special{pa 610 7270}%
\special{dt 0.027}%
\special{pa 1390 7210}%
\special{pa 1200 7400}%
\special{dt 0.027}%
\special{pa 1390 7330}%
\special{pa 1320 7400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1280 7400 1080 7600 1160 7400 960 7600 1040 7400 840 7600 920 7400 720 7600 800 7400 610 7590 680 7400 610 7470 1390 7410 1200 7600 1390 7530 1320 7600
% 
\special{pn 4}%
\special{pa 1280 7400}%
\special{pa 1080 7600}%
\special{dt 0.027}%
\special{pa 1160 7400}%
\special{pa 960 7600}%
\special{dt 0.027}%
\special{pa 1040 7400}%
\special{pa 840 7600}%
\special{dt 0.027}%
\special{pa 920 7400}%
\special{pa 720 7600}%
\special{dt 0.027}%
\special{pa 800 7400}%
\special{pa 610 7590}%
\special{dt 0.027}%
\special{pa 680 7400}%
\special{pa 610 7470}%
\special{dt 0.027}%
\special{pa 1390 7410}%
\special{pa 1200 7600}%
\special{dt 0.027}%
\special{pa 1390 7530}%
\special{pa 1320 7600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1280 7600 1080 7800 1160 7600 960 7800 1040 7600 840 7800 920 7600 720 7800 800 7600 610 7790 680 7600 610 7670 1390 7610 1200 7800 1390 7730 1320 7800
% 
\special{pn 4}%
\special{pa 1280 7600}%
\special{pa 1080 7800}%
\special{dt 0.027}%
\special{pa 1160 7600}%
\special{pa 960 7800}%
\special{dt 0.027}%
\special{pa 1040 7600}%
\special{pa 840 7800}%
\special{dt 0.027}%
\special{pa 920 7600}%
\special{pa 720 7800}%
\special{dt 0.027}%
\special{pa 800 7600}%
\special{pa 610 7790}%
\special{dt 0.027}%
\special{pa 680 7600}%
\special{pa 610 7670}%
\special{dt 0.027}%
\special{pa 1390 7610}%
\special{pa 1200 7800}%
\special{dt 0.027}%
\special{pa 1390 7730}%
\special{pa 1320 7800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1280 7800 1080 8000 1160 7800 960 8000 1040 7800 840 8000 920 7800 720 8000 800 7800 610 7990 680 7800 610 7870 1390 7810 1200 8000 1390 7930 1320 8000
% 
\special{pn 4}%
\special{pa 1280 7800}%
\special{pa 1080 8000}%
\special{dt 0.027}%
\special{pa 1160 7800}%
\special{pa 960 8000}%
\special{dt 0.027}%
\special{pa 1040 7800}%
\special{pa 840 8000}%
\special{dt 0.027}%
\special{pa 920 7800}%
\special{pa 720 8000}%
\special{dt 0.027}%
\special{pa 800 7800}%
\special{pa 610 7990}%
\special{dt 0.027}%
\special{pa 680 7800}%
\special{pa 610 7870}%
\special{dt 0.027}%
\special{pa 1390 7810}%
\special{pa 1200 8000}%
\special{dt 0.027}%
\special{pa 1390 7930}%
\special{pa 1320 8000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2080 7400 1880 7600 1960 7400 1760 7600 1840 7400 1640 7600 1720 7400 1520 7600 1600 7400 1410 7590 1480 7400 1410 7470 2190 7410 2000 7600 2190 7530 2120 7600
% 
\special{pn 4}%
\special{pa 2080 7400}%
\special{pa 1880 7600}%
\special{dt 0.027}%
\special{pa 1960 7400}%
\special{pa 1760 7600}%
\special{dt 0.027}%
\special{pa 1840 7400}%
\special{pa 1640 7600}%
\special{dt 0.027}%
\special{pa 1720 7400}%
\special{pa 1520 7600}%
\special{dt 0.027}%
\special{pa 1600 7400}%
\special{pa 1410 7590}%
\special{dt 0.027}%
\special{pa 1480 7400}%
\special{pa 1410 7470}%
\special{dt 0.027}%
\special{pa 2190 7410}%
\special{pa 2000 7600}%
\special{dt 0.027}%
\special{pa 2190 7530}%
\special{pa 2120 7600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2880 7200 2680 7400 2760 7200 2560 7400 2640 7200 2440 7400 2520 7200 2320 7400 2400 7200 2210 7390 2280 7200 2210 7270 2990 7210 2800 7400 2990 7330 2920 7400
% 
\special{pn 4}%
\special{pa 2880 7200}%
\special{pa 2680 7400}%
\special{dt 0.027}%
\special{pa 2760 7200}%
\special{pa 2560 7400}%
\special{dt 0.027}%
\special{pa 2640 7200}%
\special{pa 2440 7400}%
\special{dt 0.027}%
\special{pa 2520 7200}%
\special{pa 2320 7400}%
\special{dt 0.027}%
\special{pa 2400 7200}%
\special{pa 2210 7390}%
\special{dt 0.027}%
\special{pa 2280 7200}%
\special{pa 2210 7270}%
\special{dt 0.027}%
\special{pa 2990 7210}%
\special{pa 2800 7400}%
\special{dt 0.027}%
\special{pa 2990 7330}%
\special{pa 2920 7400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2880 7000 2680 7200 2760 7000 2560 7200 2640 7000 2440 7200 2520 7000 2320 7200 2400 7000 2210 7190 2280 7000 2210 7070 2990 7010 2800 7200 2990 7130 2920 7200
% 
\special{pn 4}%
\special{pa 2880 7000}%
\special{pa 2680 7200}%
\special{dt 0.027}%
\special{pa 2760 7000}%
\special{pa 2560 7200}%
\special{dt 0.027}%
\special{pa 2640 7000}%
\special{pa 2440 7200}%
\special{dt 0.027}%
\special{pa 2520 7000}%
\special{pa 2320 7200}%
\special{dt 0.027}%
\special{pa 2400 7000}%
\special{pa 2210 7190}%
\special{dt 0.027}%
\special{pa 2280 7000}%
\special{pa 2210 7070}%
\special{dt 0.027}%
\special{pa 2990 7010}%
\special{pa 2800 7200}%
\special{dt 0.027}%
\special{pa 2990 7130}%
\special{pa 2920 7200}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 8 3400 1200 4600 1200 4600 1200 4600 1000 4600 1000 5000 1000 5000 800 5800 800
% 
\special{pn 8}%
\special{pa 3400 1200}%
\special{pa 4600 1200}%
\special{fp}%
\special{pa 4600 1200}%
\special{pa 4600 1000}%
\special{fp}%
\special{pa 4600 1000}%
\special{pa 5000 1000}%
\special{fp}%
\special{pa 5000 800}%
\special{pa 5800 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 800 4200 800
% 
\special{pn 8}%
\special{pa 5000 800}%
\special{pa 4200 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 600 5000 600
% 
\special{pn 8}%
\special{pa 4200 600}%
\special{pa 5000 600}%
\special{fp}%
% LINE 3 2 3 0
% 10 4990 1010 4800 1200 4880 1000 4680 1200 4760 1000 4600 1160 4640 1000 4600 1040 4990 1130 4920 1200
% 
\special{pn 4}%
\special{pa 4990 1010}%
\special{pa 4800 1200}%
\special{dt 0.027}%
\special{pa 4880 1000}%
\special{pa 4680 1200}%
\special{dt 0.027}%
\special{pa 4760 1000}%
\special{pa 4600 1160}%
\special{dt 0.027}%
\special{pa 4640 1000}%
\special{pa 4600 1040}%
\special{dt 0.027}%
\special{pa 4990 1130}%
\special{pa 4920 1200}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 1000 1500 1000 1600 5 0
% $U_{\leq e-1} \upp 1$
\put(10.0000,-16.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 3800 1500 3800 1600 5 0
% $U_{\leq e-1} \upp 1$
\put(38.0000,-16.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 3800 3500 3800 3600 5 0
% $U_{\leq e-1} \upp 1$
\put(38.0000,-36.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 1000 3500 1000 3600 5 0
% $U_{\leq e-1} \upp 1$
\put(10.0000,-36.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 1000 5500 1000 5600 5 0
% $U_{\leq e-1} \upp 1$
\put(10.0000,-56.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 3800 5500 3800 5600 5 0
% $U_{\leq e-1} \upp 1$
\put(38.0000,-56.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 2600 1000 2600 1100 5 0
% $M \uppeq 3$
\put(26.0000,-11.0000){\makebox(0,0){$M \uppeq 3$}}%
% STR 2 0 3 0
% 3 5400 1000 5400 1100 5 0
% $M \uppeq 3$
\put(54.0000,-11.0000){\makebox(0,0){$M \uppeq 3$}}%
% STR 2 0 3 0
% 3 2600 3000 2600 3100 5 0
% $M \uppeq 3$
\put(26.0000,-31.0000){\makebox(0,0){$M \uppeq 3$}}%
% STR 2 0 3 0
% 3 5400 2600 5400 2700 5 0
% $M \uppeq 3[-a_2]$
\put(54.0000,-27.0000){\makebox(0,0){$M \uppeq 3[-a_2]$}}%
% STR 2 0 3 0
% 3 4600 2060 4600 2160 5 0
% $U_{\leq e-1} \upp 1 \biguplus \rho(F) \biguplus P \biguplus M \uppeq 3$
\put(46.0000,-21.6000){\makebox(0,0){$U_{\leq e-1} \upp 1 \biguplus \rho(F) \biguplus P \biguplus M \uppeq 3$}}%
% STR 2 0 3 0
% 3 1800 4060 1800 4160 5 0
% $U_{\leq e-1} \upp 1 \biguplus Q \biguplus M \uppeq 3$
\put(18.0000,-41.6000){\makebox(0,0){$U_{\leq e-1} \upp 1 \biguplus Q \biguplus M \uppeq 3$}}%
% STR 2 0 3 0
% 3 4600 4060 4600 4160 5 0
% $U_{\leq e-1} \upp 1 \biguplus Q \biguplus M \uppeq 3[-a_2]$
\put(46.0000,-41.6000){\makebox(0,0){$U_{\leq e-1} \upp 1 \biguplus Q \biguplus M \uppeq 3[-a_2]$}}%
% STR 2 0 3 0
% 3 3200 1100 3200 1200 5 0
% $\Rightarrow$
\put(32.0000,-12.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 3200 3100 3200 3200 5 0
% $\Rightarrow$
\put(32.0000,-32.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 400 3100 400 3200 5 0
% $\Rightarrow$
\put(4.0000,-32.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 3100 100 3100 200 5 0
% Figure 15
\put(31.0000,-2.0000){\makebox(0,0){Figure 15}}%
% STR 2 0 3 0
% 3 4600 5000 4600 5100 5 0
% $\rho(H)$
\put(46.0000,-51.0000){\makebox(0,0){$\rho(H)$}}%
% POLYLINE 2 0 3 0
% 9 1450 5660 1500 5710 2150 5710 2200 5810 2250 5710 2920 5710 2970 5660 2970 5660 2970 5660
% 
\special{pn 8}%
\special{pa 1450 5660}%
\special{pa 1500 5710}%
\special{pa 2150 5710}%
\special{pa 2200 5810}%
\special{pa 2250 5710}%
\special{pa 2920 5710}%
\special{pa 2970 5660}%
\special{pa 2970 5660}%
\special{pa 2970 5660}%
\special{fp}%
% STR 2 0 3 0
% 3 2210 5820 2210 5920 5 0
% $X$
\put(22.1000,-59.2000){\makebox(0,0){$X$}}%
% STR 2 0 3 0
% 3 1810 6060 1810 6160 5 0
% $U_{\leq e-1} \upp 1 \biguplus X$
\put(18.1000,-61.6000){\makebox(0,0){$U_{\leq e-1} \upp 1 \biguplus X$}}%
% STR 2 0 3 0
% 3 4610 6060 4610 6160 5 0
% $U_{\leq e-1} \upp 1 \biguplus (\rho(H) \biguplus U_{\leq \epsilon -1} \upp 2) \biguplus Y$
\put(46.1000,-61.6000){\makebox(0,0){$U_{\leq e-1} \upp 1 \biguplus (\rho(H) \biguplus U_{\leq \epsilon -1} \upp 2) \biguplus Y$}}%
% STR 2 0 3 0
% 3 400 5100 400 5200 5 0
% $\Rightarrow$
\put(4.0000,-52.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 3200 5100 3200 5200 5 0
% $\Rightarrow$
\put(32.0000,-52.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 400 7100 400 7200 5 0
% $\Rightarrow$
\put(4.0000,-72.0000){\makebox(0,0){$\Rightarrow$}}%
% LINE 2 0 3 0
% 10 2990 7000 2190 7000 2190 7400 1390 7400 1390 7000 790 7000 790 7000 790 7200 790 7200 590 7200
% 
\special{pn 8}%
\special{pa 2990 7000}%
\special{pa 2190 7000}%
\special{fp}%
\special{pa 2190 7400}%
\special{pa 1390 7400}%
\special{fp}%
\special{pa 1390 7000}%
\special{pa 790 7000}%
\special{fp}%
\special{pa 790 7000}%
\special{pa 790 7200}%
\special{fp}%
\special{pa 790 7200}%
\special{pa 590 7200}%
\special{fp}%
% STR 2 0 3 0
% 3 1100 7000 1100 7100 5 0
% $H$
\put(11.0000,-71.0000){\makebox(0,0){$H$}}%
% LINE 3 2 3 0
% 12 1270 7010 1080 7200 1380 7020 1200 7200 1390 7130 1320 7200 1150 7010 960 7200 1030 7010 840 7200 910 7010 790 7130
% 
\special{pn 4}%
\special{pa 1270 7010}%
\special{pa 1080 7200}%
\special{dt 0.027}%
\special{pa 1380 7020}%
\special{pa 1200 7200}%
\special{dt 0.027}%
\special{pa 1390 7130}%
\special{pa 1320 7200}%
\special{dt 0.027}%
\special{pa 1150 7010}%
\special{pa 960 7200}%
\special{dt 0.027}%
\special{pa 1030 7010}%
\special{pa 840 7200}%
\special{dt 0.027}%
\special{pa 910 7010}%
\special{pa 790 7130}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 1000 7500 1000 7600 5 0
% $U_{\leq e-1} \upp 1$
\put(10.0000,-76.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 2600 7100 2600 7200 5 0
% $Y[+a_2]$
\put(26.0000,-72.0000){\makebox(0,0){$Y[+a_2]$}}%
% STR 2 0 3 0
% 3 1800 8100 1800 8200 5 0
% $U_{\leq e-1} \upp 1 \biguplus H \biguplus U_{\leq \epsilon -1} \upp 2 \biguplus Y [+a_2]$
\put(18.0000,-82.0000){\makebox(0,0){$U_{\leq e-1} \upp 1 \biguplus H \biguplus U_{\leq \epsilon -1} \upp 2 \biguplus Y [+a_2]$}}%
% LINE 2 0 3 0
% 2 1390 7200 790 7200
% 
\special{pn 8}%
\special{pa 1390 7200}%
\special{pa 790 7200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5400 3320 5400 3070
% 
\special{pn 8}%
\special{pa 5400 3320}%
\special{pa 5400 3070}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 3070}%
\special{pa 5380 3138}%
\special{pa 5400 3124}%
\special{pa 5420 3138}%
\special{pa 5400 3070}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1200 1400 1200
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1400 1200}%
\special{fp}%
\end{picture}%


==> Fig16.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.0000, 17.0000)(  4.0000,-20.1500)
% LINE 2 0 3 0
% 8 2000 600 1200 600 1200 800 1400 800 1400 800 1400 1000 1400 1000 2000 1000
% 
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1200 800}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1400 800}%
\special{pa 1400 1000}%
\special{fp}%
\special{pa 1400 1000}%
\special{pa 2000 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 1100 1600 1200 5 0
% $H$
\put(16.0000,-12.0000){\makebox(0,0){$H$}}%
% STR 2 0 3 0
% 3 1600 700 1600 800 5 0
% $\rho(F)$
\put(16.0000,-8.0000){\makebox(0,0){$\rho(F)$}}%
% LINE 3 2 3 0
% 16 1680 1200 1480 1400 1560 1200 1360 1400 1440 1200 1240 1400 1320 1200 1210 1310 1800 1200 1600 1400 1920 1200 1720 1400 1990 1250 1840 1400 1990 1370 1960 1400
% 
\special{pn 4}%
\special{pa 1680 1200}%
\special{pa 1480 1400}%
\special{dt 0.027}%
\special{pa 1560 1200}%
\special{pa 1360 1400}%
\special{dt 0.027}%
\special{pa 1440 1200}%
\special{pa 1240 1400}%
\special{dt 0.027}%
\special{pa 1320 1200}%
\special{pa 1210 1310}%
\special{dt 0.027}%
\special{pa 1800 1200}%
\special{pa 1600 1400}%
\special{dt 0.027}%
\special{pa 1920 1200}%
\special{pa 1720 1400}%
\special{dt 0.027}%
\special{pa 1990 1250}%
\special{pa 1840 1400}%
\special{dt 0.027}%
\special{pa 1990 1370}%
\special{pa 1960 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 1390 810 1210 990 1400 920 1320 1000 1280 800 1210 870
% 
\special{pn 4}%
\special{pa 1390 810}%
\special{pa 1210 990}%
\special{dt 0.027}%
\special{pa 1400 920}%
\special{pa 1320 1000}%
\special{dt 0.027}%
\special{pa 1280 800}%
\special{pa 1210 870}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 6 1200 1200 800 1200 800 1200 800 1000 800 1000 1200 1000
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 800 1200}%
\special{fp}%
\special{pa 800 1200}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 1200 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 1000 1000 1100 5 0
% $F$
\put(10.0000,-11.0000){\makebox(0,0){$F$}}%
% STR 2 0 3 0
% 3 1600 2000 1600 2100 5 0
% $H$
\put(16.0000,-21.0000){\makebox(0,0){$H$}}%
% LINE 1 0 3 0
% 14 400 600 400 2000 400 2000 1200 2000 1200 2000 1200 600 2000 1600 1200 1600 2000 1600 2000 600 2000 1400 2800 1400 2800 1400 2800 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 400 2000}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 1200 2000}%
\special{fp}%
\special{pa 1200 2000}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 1200 1600}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 2800 1400}%
\special{fp}%
\special{pa 2800 1400}%
\special{pa 2800 600}%
\special{fp}%
% LINE 2 2 3 0
% 14 2800 600 400 600 400 800 2800 800 2800 1000 400 1000 400 1200 2800 1200 2000 1400 400 1400 400 1600 1200 1600 1200 1800 400 1800
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 400 600}%
\special{dt 0.045}%
\special{pa 400 800}%
\special{pa 2800 800}%
\special{dt 0.045}%
\special{pa 2800 1000}%
\special{pa 400 1000}%
\special{dt 0.045}%
\special{pa 400 1200}%
\special{pa 2800 1200}%
\special{dt 0.045}%
\special{pa 2000 1400}%
\special{pa 400 1400}%
\special{dt 0.045}%
\special{pa 400 1600}%
\special{pa 1200 1600}%
\special{dt 0.045}%
\special{pa 1200 1800}%
\special{pa 400 1800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1600 300 1600 400 5 0
% Figure 16
\put(16.0000,-4.0000){\makebox(0,0){Figure 16}}%
% LINE 2 0 3 0
% 2 1200 1400 2000 1400
% 
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 2000 1400}%
\special{fp}%
% LINE 3 2 3 0
% 16 1680 1000 1480 1200 1560 1000 1360 1200 1440 1000 1240 1200 1320 1000 1210 1110 1800 1000 1600 1200 1920 1000 1720 1200 1990 1050 1840 1200 1990 1170 1960 1200
% 
\special{pn 4}%
\special{pa 1680 1000}%
\special{pa 1480 1200}%
\special{dt 0.027}%
\special{pa 1560 1000}%
\special{pa 1360 1200}%
\special{dt 0.027}%
\special{pa 1440 1000}%
\special{pa 1240 1200}%
\special{dt 0.027}%
\special{pa 1320 1000}%
\special{pa 1210 1110}%
\special{dt 0.027}%
\special{pa 1800 1000}%
\special{pa 1600 1200}%
\special{dt 0.027}%
\special{pa 1920 1000}%
\special{pa 1720 1200}%
\special{dt 0.027}%
\special{pa 1990 1050}%
\special{pa 1840 1200}%
\special{dt 0.027}%
\special{pa 1990 1170}%
\special{pa 1960 1200}%
\special{dt 0.027}%
\end{picture}%


==> Fig17.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 71.5500, 36.0000)(2.5000,-37.1500)
% LINE 1 0 3 0
% 16 600 600 600 1800 600 1800 1400 1800 1400 1800 1400 600 1400 1400 2200 1400 2200 1400 2200 600 2200 1200 2800 1200 2800 1200 3000 1200 3000 1200 3000 600
% 
\special{pn 13}%
\special{pa 600 600}%
\special{pa 600 1800}%
\special{fp}%
\special{pa 600 1800}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 1400 1800}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 2200 1400}%
\special{fp}%
\special{pa 2200 1400}%
\special{pa 2200 600}%
\special{fp}%
\special{pa 2200 1200}%
\special{pa 2800 1200}%
\special{fp}%
\special{pa 2800 1200}%
\special{pa 3000 1200}%
\special{fp}%
\special{pa 3000 1200}%
\special{pa 3000 600}%
\special{fp}%
% LINE 2 2 3 0
% 12 3000 600 600 600 600 800 3000 800 3000 1000 600 1000 600 1200 2200 1200 1400 1400 600 1400 600 1600 1400 1600
% 
\special{pn 8}%
\special{pa 3000 600}%
\special{pa 600 600}%
\special{dt 0.045}%
\special{pa 600 800}%
\special{pa 3000 800}%
\special{dt 0.045}%
\special{pa 3000 1000}%
\special{pa 600 1000}%
\special{dt 0.045}%
\special{pa 600 1200}%
\special{pa 2200 1200}%
\special{dt 0.045}%
\special{pa 1400 1400}%
\special{pa 600 1400}%
\special{dt 0.045}%
\special{pa 600 1600}%
\special{pa 1400 1600}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 8 3000 400 3000 600 2200 400 2200 600 1400 600 1400 400 600 400 600 600
% 
\special{pn 13}%
\special{pa 3000 400}%
\special{pa 3000 600}%
\special{fp}%
\special{pa 2200 400}%
\special{pa 2200 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1400 400}%
\special{fp}%
\special{pa 600 400}%
\special{pa 600 600}%
\special{fp}%
% LINE 2 2 3 0
% 2 600 400 2600 400
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 2600 400}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1800 1900 1800 2000 5 0
% $M$
\put(18.0000,-20.0000){\makebox(0,0){$M$}}%
% LINE 3 2 3 0
% 16 1240 1600 1050 1790 1120 1600 930 1790 1000 1600 810 1790 880 1600 690 1790 760 1600 600 1760 640 1600 600 1640 1360 1600 1170 1790 1390 1690 1290 1790
% 
\special{pn 4}%
\special{pa 1240 1600}%
\special{pa 1050 1790}%
\special{dt 0.027}%
\special{pa 1120 1600}%
\special{pa 930 1790}%
\special{dt 0.027}%
\special{pa 1000 1600}%
\special{pa 810 1790}%
\special{dt 0.027}%
\special{pa 880 1600}%
\special{pa 690 1790}%
\special{dt 0.027}%
\special{pa 760 1600}%
\special{pa 600 1760}%
\special{dt 0.027}%
\special{pa 640 1600}%
\special{pa 600 1640}%
\special{dt 0.027}%
\special{pa 1360 1600}%
\special{pa 1170 1790}%
\special{dt 0.027}%
\special{pa 1390 1690}%
\special{pa 1290 1790}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1240 1400 1050 1590 1120 1400 930 1590 1000 1400 810 1590 880 1400 690 1590 760 1400 600 1560 640 1400 600 1440 1360 1400 1170 1590 1390 1490 1290 1590
% 
\special{pn 4}%
\special{pa 1240 1400}%
\special{pa 1050 1590}%
\special{dt 0.027}%
\special{pa 1120 1400}%
\special{pa 930 1590}%
\special{dt 0.027}%
\special{pa 1000 1400}%
\special{pa 810 1590}%
\special{dt 0.027}%
\special{pa 880 1400}%
\special{pa 690 1590}%
\special{dt 0.027}%
\special{pa 760 1400}%
\special{pa 600 1560}%
\special{dt 0.027}%
\special{pa 640 1400}%
\special{pa 600 1440}%
\special{dt 0.027}%
\special{pa 1360 1400}%
\special{pa 1170 1590}%
\special{dt 0.027}%
\special{pa 1390 1490}%
\special{pa 1290 1590}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1240 1200 1050 1390 1120 1200 930 1390 1000 1200 810 1390 880 1200 690 1390 760 1200 600 1360 640 1200 600 1240 1360 1200 1170 1390 1390 1290 1290 1390
% 
\special{pn 4}%
\special{pa 1240 1200}%
\special{pa 1050 1390}%
\special{dt 0.027}%
\special{pa 1120 1200}%
\special{pa 930 1390}%
\special{dt 0.027}%
\special{pa 1000 1200}%
\special{pa 810 1390}%
\special{dt 0.027}%
\special{pa 880 1200}%
\special{pa 690 1390}%
\special{dt 0.027}%
\special{pa 760 1200}%
\special{pa 600 1360}%
\special{dt 0.027}%
\special{pa 640 1200}%
\special{pa 600 1240}%
\special{dt 0.027}%
\special{pa 1360 1200}%
\special{pa 1170 1390}%
\special{dt 0.027}%
\special{pa 1390 1290}%
\special{pa 1290 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1240 1000 1050 1190 1120 1000 930 1190 1000 1000 810 1190 880 1000 690 1190 760 1000 600 1160 640 1000 600 1040 1360 1000 1170 1190 1390 1090 1290 1190
% 
\special{pn 4}%
\special{pa 1240 1000}%
\special{pa 1050 1190}%
\special{dt 0.027}%
\special{pa 1120 1000}%
\special{pa 930 1190}%
\special{dt 0.027}%
\special{pa 1000 1000}%
\special{pa 810 1190}%
\special{dt 0.027}%
\special{pa 880 1000}%
\special{pa 690 1190}%
\special{dt 0.027}%
\special{pa 760 1000}%
\special{pa 600 1160}%
\special{dt 0.027}%
\special{pa 640 1000}%
\special{pa 600 1040}%
\special{dt 0.027}%
\special{pa 1360 1000}%
\special{pa 1170 1190}%
\special{dt 0.027}%
\special{pa 1390 1090}%
\special{pa 1290 1190}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2040 800 1850 990 1920 800 1730 990 1800 800 1610 990 1680 800 1490 990 1560 800 1400 960 1440 800 1400 840 2160 800 1970 990 2190 890 2090 990
% 
\special{pn 4}%
\special{pa 2040 800}%
\special{pa 1850 990}%
\special{dt 0.027}%
\special{pa 1920 800}%
\special{pa 1730 990}%
\special{dt 0.027}%
\special{pa 1800 800}%
\special{pa 1610 990}%
\special{dt 0.027}%
\special{pa 1680 800}%
\special{pa 1490 990}%
\special{dt 0.027}%
\special{pa 1560 800}%
\special{pa 1400 960}%
\special{dt 0.027}%
\special{pa 1440 800}%
\special{pa 1400 840}%
\special{dt 0.027}%
\special{pa 2160 800}%
\special{pa 1970 990}%
\special{dt 0.027}%
\special{pa 2190 890}%
\special{pa 2090 990}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2040 1000 1850 1190 1920 1000 1730 1190 1800 1000 1610 1190 1680 1000 1490 1190 1560 1000 1400 1160 1440 1000 1400 1040 2160 1000 1970 1190 2190 1090 2090 1190
% 
\special{pn 4}%
\special{pa 2040 1000}%
\special{pa 1850 1190}%
\special{dt 0.027}%
\special{pa 1920 1000}%
\special{pa 1730 1190}%
\special{dt 0.027}%
\special{pa 1800 1000}%
\special{pa 1610 1190}%
\special{dt 0.027}%
\special{pa 1680 1000}%
\special{pa 1490 1190}%
\special{dt 0.027}%
\special{pa 1560 1000}%
\special{pa 1400 1160}%
\special{dt 0.027}%
\special{pa 1440 1000}%
\special{pa 1400 1040}%
\special{dt 0.027}%
\special{pa 2160 1000}%
\special{pa 1970 1190}%
\special{dt 0.027}%
\special{pa 2190 1090}%
\special{pa 2090 1190}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2040 1200 1850 1390 1920 1200 1730 1390 1800 1200 1610 1390 1680 1200 1490 1390 1560 1200 1400 1360 1440 1200 1400 1240 2160 1200 1970 1390 2190 1290 2090 1390
% 
\special{pn 4}%
\special{pa 2040 1200}%
\special{pa 1850 1390}%
\special{dt 0.027}%
\special{pa 1920 1200}%
\special{pa 1730 1390}%
\special{dt 0.027}%
\special{pa 1800 1200}%
\special{pa 1610 1390}%
\special{dt 0.027}%
\special{pa 1680 1200}%
\special{pa 1490 1390}%
\special{dt 0.027}%
\special{pa 1560 1200}%
\special{pa 1400 1360}%
\special{dt 0.027}%
\special{pa 1440 1200}%
\special{pa 1400 1240}%
\special{dt 0.027}%
\special{pa 2160 1200}%
\special{pa 1970 1390}%
\special{dt 0.027}%
\special{pa 2190 1290}%
\special{pa 2090 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2840 1000 2650 1190 2720 1000 2530 1190 2600 1000 2410 1190 2480 1000 2290 1190 2360 1000 2200 1160 2240 1000 2200 1040 2960 1000 2770 1190 2990 1090 2890 1190
% 
\special{pn 4}%
\special{pa 2840 1000}%
\special{pa 2650 1190}%
\special{dt 0.027}%
\special{pa 2720 1000}%
\special{pa 2530 1190}%
\special{dt 0.027}%
\special{pa 2600 1000}%
\special{pa 2410 1190}%
\special{dt 0.027}%
\special{pa 2480 1000}%
\special{pa 2290 1190}%
\special{dt 0.027}%
\special{pa 2360 1000}%
\special{pa 2200 1160}%
\special{dt 0.027}%
\special{pa 2240 1000}%
\special{pa 2200 1040}%
\special{dt 0.027}%
\special{pa 2960 1000}%
\special{pa 2770 1190}%
\special{dt 0.027}%
\special{pa 2990 1090}%
\special{pa 2890 1190}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2840 800 2650 990 2720 800 2530 990 2600 800 2410 990 2480 800 2290 990 2360 800 2200 960 2240 800 2200 840 2960 800 2770 990 2990 890 2890 990
% 
\special{pn 4}%
\special{pa 2840 800}%
\special{pa 2650 990}%
\special{dt 0.027}%
\special{pa 2720 800}%
\special{pa 2530 990}%
\special{dt 0.027}%
\special{pa 2600 800}%
\special{pa 2410 990}%
\special{dt 0.027}%
\special{pa 2480 800}%
\special{pa 2290 990}%
\special{dt 0.027}%
\special{pa 2360 800}%
\special{pa 2200 960}%
\special{dt 0.027}%
\special{pa 2240 800}%
\special{pa 2200 840}%
\special{dt 0.027}%
\special{pa 2960 800}%
\special{pa 2770 990}%
\special{dt 0.027}%
\special{pa 2990 890}%
\special{pa 2890 990}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 12 600 1000 1400 1000 1000 1000 1000 800 1000 800 1400 800 1400 600 2600 600 2600 600 2600 400 2600 400 3000 400
% 
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 1400 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 2600 600}%
\special{fp}%
\special{pa 2600 600}%
\special{pa 2600 400}%
\special{fp}%
\special{pa 2600 400}%
\special{pa 3000 400}%
\special{fp}%
% LINE 2 2 3 0
% 2 800 800 800 1000
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 800 1000}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 840 800 840 900 5 0
% $f$
\put(8.4000,-9.0000){\makebox(0,0){$f$}}%
% LINE 1 0 3 0
% 16 3400 600 3400 1800 3400 1800 4200 1800 4200 1800 4200 600 4200 1400 5000 1400 5000 1400 5000 600 5000 1200 5600 1200 5600 1200 5800 1200 5800 1200 5800 600
% 
\special{pn 13}%
\special{pa 3400 600}%
\special{pa 3400 1800}%
\special{fp}%
\special{pa 3400 1800}%
\special{pa 4200 1800}%
\special{fp}%
\special{pa 4200 1800}%
\special{pa 4200 600}%
\special{fp}%
\special{pa 4200 1400}%
\special{pa 5000 1400}%
\special{fp}%
\special{pa 5000 1400}%
\special{pa 5000 600}%
\special{fp}%
\special{pa 5000 1200}%
\special{pa 5600 1200}%
\special{fp}%
\special{pa 5600 1200}%
\special{pa 5800 1200}%
\special{fp}%
\special{pa 5800 1200}%
\special{pa 5800 600}%
\special{fp}%
% LINE 2 2 3 0
% 12 5800 600 3400 600 3400 800 5800 800 5800 1000 3400 1000 3400 1200 5000 1200 4200 1400 3400 1400 3400 1600 4200 1600
% 
\special{pn 8}%
\special{pa 5800 600}%
\special{pa 3400 600}%
\special{dt 0.045}%
\special{pa 3400 800}%
\special{pa 5800 800}%
\special{dt 0.045}%
\special{pa 5800 1000}%
\special{pa 3400 1000}%
\special{dt 0.045}%
\special{pa 3400 1200}%
\special{pa 5000 1200}%
\special{dt 0.045}%
\special{pa 4200 1400}%
\special{pa 3400 1400}%
\special{dt 0.045}%
\special{pa 3400 1600}%
\special{pa 4200 1600}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 8 5800 400 5800 600 5000 400 5000 600 4200 600 4200 400 3400 400 3400 600
% 
\special{pn 13}%
\special{pa 5800 400}%
\special{pa 5800 600}%
\special{fp}%
\special{pa 5000 400}%
\special{pa 5000 600}%
\special{fp}%
\special{pa 4200 600}%
\special{pa 4200 400}%
\special{fp}%
\special{pa 3400 400}%
\special{pa 3400 600}%
\special{fp}%
% LINE 2 2 3 0
% 2 3400 400 5400 400
% 
\special{pn 8}%
\special{pa 3400 400}%
\special{pa 5400 400}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 4040 1600 3850 1790 3920 1600 3730 1790 3800 1600 3610 1790 3680 1600 3490 1790 3560 1600 3400 1760 3440 1600 3400 1640 4160 1600 3970 1790 4190 1690 4090 1790
% 
\special{pn 4}%
\special{pa 4040 1600}%
\special{pa 3850 1790}%
\special{dt 0.027}%
\special{pa 3920 1600}%
\special{pa 3730 1790}%
\special{dt 0.027}%
\special{pa 3800 1600}%
\special{pa 3610 1790}%
\special{dt 0.027}%
\special{pa 3680 1600}%
\special{pa 3490 1790}%
\special{dt 0.027}%
\special{pa 3560 1600}%
\special{pa 3400 1760}%
\special{dt 0.027}%
\special{pa 3440 1600}%
\special{pa 3400 1640}%
\special{dt 0.027}%
\special{pa 4160 1600}%
\special{pa 3970 1790}%
\special{dt 0.027}%
\special{pa 4190 1690}%
\special{pa 4090 1790}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4040 1400 3850 1590 3920 1400 3730 1590 3800 1400 3610 1590 3680 1400 3490 1590 3560 1400 3400 1560 3440 1400 3400 1440 4160 1400 3970 1590 4190 1490 4090 1590
% 
\special{pn 4}%
\special{pa 4040 1400}%
\special{pa 3850 1590}%
\special{dt 0.027}%
\special{pa 3920 1400}%
\special{pa 3730 1590}%
\special{dt 0.027}%
\special{pa 3800 1400}%
\special{pa 3610 1590}%
\special{dt 0.027}%
\special{pa 3680 1400}%
\special{pa 3490 1590}%
\special{dt 0.027}%
\special{pa 3560 1400}%
\special{pa 3400 1560}%
\special{dt 0.027}%
\special{pa 3440 1400}%
\special{pa 3400 1440}%
\special{dt 0.027}%
\special{pa 4160 1400}%
\special{pa 3970 1590}%
\special{dt 0.027}%
\special{pa 4190 1490}%
\special{pa 4090 1590}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4040 1200 3850 1390 3920 1200 3730 1390 3800 1200 3610 1390 3680 1200 3490 1390 3560 1200 3400 1360 3440 1200 3400 1240 4160 1200 3970 1390 4190 1290 4090 1390
% 
\special{pn 4}%
\special{pa 4040 1200}%
\special{pa 3850 1390}%
\special{dt 0.027}%
\special{pa 3920 1200}%
\special{pa 3730 1390}%
\special{dt 0.027}%
\special{pa 3800 1200}%
\special{pa 3610 1390}%
\special{dt 0.027}%
\special{pa 3680 1200}%
\special{pa 3490 1390}%
\special{dt 0.027}%
\special{pa 3560 1200}%
\special{pa 3400 1360}%
\special{dt 0.027}%
\special{pa 3440 1200}%
\special{pa 3400 1240}%
\special{dt 0.027}%
\special{pa 4160 1200}%
\special{pa 3970 1390}%
\special{dt 0.027}%
\special{pa 4190 1290}%
\special{pa 4090 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4040 1000 3850 1190 3920 1000 3730 1190 3800 1000 3610 1190 3680 1000 3490 1190 3560 1000 3400 1160 3440 1000 3400 1040 4160 1000 3970 1190 4190 1090 4090 1190
% 
\special{pn 4}%
\special{pa 4040 1000}%
\special{pa 3850 1190}%
\special{dt 0.027}%
\special{pa 3920 1000}%
\special{pa 3730 1190}%
\special{dt 0.027}%
\special{pa 3800 1000}%
\special{pa 3610 1190}%
\special{dt 0.027}%
\special{pa 3680 1000}%
\special{pa 3490 1190}%
\special{dt 0.027}%
\special{pa 3560 1000}%
\special{pa 3400 1160}%
\special{dt 0.027}%
\special{pa 3440 1000}%
\special{pa 3400 1040}%
\special{dt 0.027}%
\special{pa 4160 1000}%
\special{pa 3970 1190}%
\special{dt 0.027}%
\special{pa 4190 1090}%
\special{pa 4090 1190}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4840 1200 4650 1390 4720 1200 4530 1390 4600 1200 4410 1390 4480 1200 4290 1390 4360 1200 4200 1360 4240 1200 4200 1240 4960 1200 4770 1390 4990 1290 4890 1390
% 
\special{pn 4}%
\special{pa 4840 1200}%
\special{pa 4650 1390}%
\special{dt 0.027}%
\special{pa 4720 1200}%
\special{pa 4530 1390}%
\special{dt 0.027}%
\special{pa 4600 1200}%
\special{pa 4410 1390}%
\special{dt 0.027}%
\special{pa 4480 1200}%
\special{pa 4290 1390}%
\special{dt 0.027}%
\special{pa 4360 1200}%
\special{pa 4200 1360}%
\special{dt 0.027}%
\special{pa 4240 1200}%
\special{pa 4200 1240}%
\special{dt 0.027}%
\special{pa 4960 1200}%
\special{pa 4770 1390}%
\special{dt 0.027}%
\special{pa 4990 1290}%
\special{pa 4890 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5640 1000 5450 1190 5520 1000 5330 1190 5400 1000 5210 1190 5280 1000 5090 1190 5160 1000 5000 1160 5040 1000 5000 1040 5760 1000 5570 1190 5790 1090 5690 1190
% 
\special{pn 4}%
\special{pa 5640 1000}%
\special{pa 5450 1190}%
\special{dt 0.027}%
\special{pa 5520 1000}%
\special{pa 5330 1190}%
\special{dt 0.027}%
\special{pa 5400 1000}%
\special{pa 5210 1190}%
\special{dt 0.027}%
\special{pa 5280 1000}%
\special{pa 5090 1190}%
\special{dt 0.027}%
\special{pa 5160 1000}%
\special{pa 5000 1160}%
\special{dt 0.027}%
\special{pa 5040 1000}%
\special{pa 5000 1040}%
\special{dt 0.027}%
\special{pa 5760 1000}%
\special{pa 5570 1190}%
\special{dt 0.027}%
\special{pa 5790 1090}%
\special{pa 5690 1190}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5640 800 5450 990 5520 800 5330 990 5400 800 5210 990 5280 800 5090 990 5160 800 5000 960 5040 800 5000 840 5760 800 5570 990 5790 890 5690 990
% 
\special{pn 4}%
\special{pa 5640 800}%
\special{pa 5450 990}%
\special{dt 0.027}%
\special{pa 5520 800}%
\special{pa 5330 990}%
\special{dt 0.027}%
\special{pa 5400 800}%
\special{pa 5210 990}%
\special{dt 0.027}%
\special{pa 5280 800}%
\special{pa 5090 990}%
\special{dt 0.027}%
\special{pa 5160 800}%
\special{pa 5000 960}%
\special{dt 0.027}%
\special{pa 5040 800}%
\special{pa 5000 840}%
\special{dt 0.027}%
\special{pa 5760 800}%
\special{pa 5570 990}%
\special{dt 0.027}%
\special{pa 5790 890}%
\special{pa 5690 990}%
\special{dt 0.027}%
% LINE 2 2 3 0
% 2 3600 800 3600 1000
% 
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 3600 1000}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3640 800 3640 900 5 0
% $f$
\put(36.4000,-9.0000){\makebox(0,0){$f$}}%
% STR 2 0 3 0
% 3 3200 900 3200 1000 5 0
% $\Rightarrow$
\put(32.0000,-10.0000){\makebox(0,0){$\Rightarrow$}}%
% LINE 2 0 3 0
% 6 2200 1200 1400 1200 1600 600 1600 800 1600 800 2200 800
% 
\special{pn 8}%
\special{pa 2200 1200}%
\special{pa 1400 1200}%
\special{fp}%
\special{pa 1600 600}%
\special{pa 1600 800}%
\special{fp}%
\special{pa 1600 800}%
\special{pa 2200 800}%
\special{fp}%
% STR 2 0 3 0
% 3 1800 900 1800 1000 5 0
% $H$
\put(18.0000,-10.0000){\makebox(0,0){$H$}}%
% VECTOR 2 0 3 0
% 2 1600 1100 950 910
% 
\special{pn 8}%
\special{pa 1600 1100}%
\special{pa 950 910}%
\special{fp}%
\special{sh 1}%
\special{pa 950 910}%
\special{pa 1008 948}%
\special{pa 1002 926}%
\special{pa 1020 910}%
\special{pa 950 910}%
\special{fp}%
% LINE 2 0 3 0
% 4 5000 800 4400 800 4400 800 4400 600
% 
\special{pn 8}%
\special{pa 5000 800}%
\special{pa 4400 800}%
\special{fp}%
\special{pa 4400 800}%
\special{pa 4400 600}%
\special{fp}%
% LINE 3 2 3 0
% 14 4680 600 4480 800 4800 600 4600 800 4920 600 4720 800 4990 650 4840 800 4990 770 4960 800 4560 600 4400 760 4440 600 4400 640
% 
\special{pn 4}%
\special{pa 4680 600}%
\special{pa 4480 800}%
\special{dt 0.027}%
\special{pa 4800 600}%
\special{pa 4600 800}%
\special{dt 0.027}%
\special{pa 4920 600}%
\special{pa 4720 800}%
\special{dt 0.027}%
\special{pa 4990 650}%
\special{pa 4840 800}%
\special{dt 0.027}%
\special{pa 4990 770}%
\special{pa 4960 800}%
\special{dt 0.027}%
\special{pa 4560 600}%
\special{pa 4400 760}%
\special{dt 0.027}%
\special{pa 4440 600}%
\special{pa 4400 640}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 5000 1200 4200 1200
% 
\special{pn 8}%
\special{pa 5000 1200}%
\special{pa 4200 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 800 1200 900 5 0
% $F$
\put(12.0000,-9.0000){\makebox(0,0){$F$}}%
% LINE 2 0 3 0
% 14 5800 400 5600 400 5600 400 5400 400 5400 400 5400 600 5400 600 5000 600 4400 600 5000 600 4200 800 3600 800 3600 800 3600 1000
% 
\special{pn 8}%
\special{pa 5800 400}%
\special{pa 5600 400}%
\special{fp}%
\special{pa 5600 400}%
\special{pa 5400 400}%
\special{fp}%
\special{pa 5400 400}%
\special{pa 5400 600}%
\special{fp}%
\special{pa 5400 600}%
\special{pa 5000 600}%
\special{fp}%
\special{pa 4400 600}%
\special{pa 5000 600}%
\special{fp}%
\special{pa 4200 800}%
\special{pa 3600 800}%
\special{fp}%
\special{pa 3600 800}%
\special{pa 3600 1000}%
\special{fp}%
% LINE 3 2 3 0
% 14 3880 800 3680 1000 4000 800 3800 1000 4120 800 3920 1000 4190 850 4040 1000 4190 970 4160 1000 3760 800 3600 960 3640 800 3600 840
% 
\special{pn 4}%
\special{pa 3880 800}%
\special{pa 3680 1000}%
\special{dt 0.027}%
\special{pa 4000 800}%
\special{pa 3800 1000}%
\special{dt 0.027}%
\special{pa 4120 800}%
\special{pa 3920 1000}%
\special{dt 0.027}%
\special{pa 4190 850}%
\special{pa 4040 1000}%
\special{dt 0.027}%
\special{pa 4190 970}%
\special{pa 4160 1000}%
\special{dt 0.027}%
\special{pa 3760 800}%
\special{pa 3600 960}%
\special{dt 0.027}%
\special{pa 3640 800}%
\special{pa 3600 840}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5640 600 5450 790 5520 600 5330 790 5400 600 5210 790 5280 600 5090 790 5160 600 5000 760 5040 600 5000 640 5760 600 5570 790 5790 690 5690 790
% 
\special{pn 4}%
\special{pa 5640 600}%
\special{pa 5450 790}%
\special{dt 0.027}%
\special{pa 5520 600}%
\special{pa 5330 790}%
\special{dt 0.027}%
\special{pa 5400 600}%
\special{pa 5210 790}%
\special{dt 0.027}%
\special{pa 5280 600}%
\special{pa 5090 790}%
\special{dt 0.027}%
\special{pa 5160 600}%
\special{pa 5000 760}%
\special{dt 0.027}%
\special{pa 5040 600}%
\special{pa 5000 640}%
\special{dt 0.027}%
\special{pa 5760 600}%
\special{pa 5570 790}%
\special{dt 0.027}%
\special{pa 5790 690}%
\special{pa 5690 790}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2840 600 2650 790 2720 600 2530 790 2600 600 2410 790 2480 600 2290 790 2360 600 2200 760 2240 600 2200 640 2960 600 2770 790 2990 690 2890 790
% 
\special{pn 4}%
\special{pa 2840 600}%
\special{pa 2650 790}%
\special{dt 0.027}%
\special{pa 2720 600}%
\special{pa 2530 790}%
\special{dt 0.027}%
\special{pa 2600 600}%
\special{pa 2410 790}%
\special{dt 0.027}%
\special{pa 2480 600}%
\special{pa 2290 790}%
\special{dt 0.027}%
\special{pa 2360 600}%
\special{pa 2200 760}%
\special{dt 0.027}%
\special{pa 2240 600}%
\special{pa 2200 640}%
\special{dt 0.027}%
\special{pa 2960 600}%
\special{pa 2770 790}%
\special{dt 0.027}%
\special{pa 2990 690}%
\special{pa 2890 790}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 14 1880 600 1680 800 2000 600 1800 800 2120 600 1920 800 2190 650 2040 800 2190 770 2160 800 1760 600 1600 760 1640 600 1600 640
% 
\special{pn 4}%
\special{pa 1880 600}%
\special{pa 1680 800}%
\special{dt 0.027}%
\special{pa 2000 600}%
\special{pa 1800 800}%
\special{dt 0.027}%
\special{pa 2120 600}%
\special{pa 1920 800}%
\special{dt 0.027}%
\special{pa 2190 650}%
\special{pa 2040 800}%
\special{dt 0.027}%
\special{pa 2190 770}%
\special{pa 2160 800}%
\special{dt 0.027}%
\special{pa 1760 600}%
\special{pa 1600 760}%
\special{dt 0.027}%
\special{pa 1640 600}%
\special{pa 1600 640}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 1520 600 1400 720 1600 640 1440 800 1600 760 1560 800
% 
\special{pn 4}%
\special{pa 1520 600}%
\special{pa 1400 720}%
\special{dt 0.027}%
\special{pa 1600 640}%
\special{pa 1440 800}%
\special{dt 0.027}%
\special{pa 1600 760}%
\special{pa 1560 800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 5720 400 5520 600 5600 400 5410 590 5480 400 5400 480 5790 450 5640 600 5790 570 5760 600
% 
\special{pn 4}%
\special{pa 5720 400}%
\special{pa 5520 600}%
\special{dt 0.027}%
\special{pa 5600 400}%
\special{pa 5410 590}%
\special{dt 0.027}%
\special{pa 5480 400}%
\special{pa 5400 480}%
\special{dt 0.027}%
\special{pa 5790 450}%
\special{pa 5640 600}%
\special{dt 0.027}%
\special{pa 5790 570}%
\special{pa 5760 600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 1320 800 1150 970 1390 850 1250 990 1390 970 1360 1000 1200 800 1060 940 1080 800 1000 880
% 
\special{pn 4}%
\special{pa 1320 800}%
\special{pa 1150 970}%
\special{dt 0.027}%
\special{pa 1390 850}%
\special{pa 1250 990}%
\special{dt 0.027}%
\special{pa 1390 970}%
\special{pa 1360 1000}%
\special{dt 0.027}%
\special{pa 1200 800}%
\special{pa 1060 940}%
\special{dt 0.027}%
\special{pa 1080 800}%
\special{pa 1000 880}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 2920 400 2720 600 2800 400 2610 590 2680 400 2600 480 2990 450 2840 600 2990 570 2960 600
% 
\special{pn 4}%
\special{pa 2920 400}%
\special{pa 2720 600}%
\special{dt 0.027}%
\special{pa 2800 400}%
\special{pa 2610 590}%
\special{dt 0.027}%
\special{pa 2680 400}%
\special{pa 2600 480}%
\special{dt 0.027}%
\special{pa 2990 450}%
\special{pa 2840 600}%
\special{dt 0.027}%
\special{pa 2990 570}%
\special{pa 2960 600}%
\special{dt 0.027}%
% LINE 1 0 3 0
% 16 3405 2400 3405 3600 3405 3600 4205 3600 4205 3600 4205 2400 4205 3200 5005 3200 5005 3200 5005 2400 5005 3000 5605 3000 5605 3000 5805 3000 5805 3000 5805 2400
% 
\special{pn 13}%
\special{pa 3406 2400}%
\special{pa 3406 3600}%
\special{fp}%
\special{pa 3406 3600}%
\special{pa 4206 3600}%
\special{fp}%
\special{pa 4206 3600}%
\special{pa 4206 2400}%
\special{fp}%
\special{pa 4206 3200}%
\special{pa 5006 3200}%
\special{fp}%
\special{pa 5006 3200}%
\special{pa 5006 2400}%
\special{fp}%
\special{pa 5006 3000}%
\special{pa 5606 3000}%
\special{fp}%
\special{pa 5606 3000}%
\special{pa 5806 3000}%
\special{fp}%
\special{pa 5806 3000}%
\special{pa 5806 2400}%
\special{fp}%
% LINE 2 2 3 0
% 12 5805 2400 3405 2400 3405 2600 5805 2600 5805 2800 3405 2800 3405 3000 5005 3000 4205 3200 3405 3200 3405 3400 4205 3400
% 
\special{pn 8}%
\special{pa 5806 2400}%
\special{pa 3406 2400}%
\special{dt 0.045}%
\special{pa 3406 2600}%
\special{pa 5806 2600}%
\special{dt 0.045}%
\special{pa 5806 2800}%
\special{pa 3406 2800}%
\special{dt 0.045}%
\special{pa 3406 3000}%
\special{pa 5006 3000}%
\special{dt 0.045}%
\special{pa 4206 3200}%
\special{pa 3406 3200}%
\special{dt 0.045}%
\special{pa 3406 3400}%
\special{pa 4206 3400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 8 5805 2200 5805 2400 5005 2200 5005 2400 4205 2400 4205 2200 3405 2200 3405 2400
% 
\special{pn 13}%
\special{pa 5806 2200}%
\special{pa 5806 2400}%
\special{fp}%
\special{pa 5006 2200}%
\special{pa 5006 2400}%
\special{fp}%
\special{pa 4206 2400}%
\special{pa 4206 2200}%
\special{fp}%
\special{pa 3406 2200}%
\special{pa 3406 2400}%
\special{fp}%
% LINE 2 2 3 0
% 2 3405 2200 5405 2200
% 
\special{pn 8}%
\special{pa 3406 2200}%
\special{pa 5406 2200}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 4045 3400 3855 3590 3925 3400 3735 3590 3805 3400 3615 3590 3685 3400 3495 3590 3565 3400 3405 3560 3445 3400 3405 3440 4165 3400 3975 3590 4195 3490 4095 3590
% 
\special{pn 4}%
\special{pa 4046 3400}%
\special{pa 3856 3590}%
\special{dt 0.027}%
\special{pa 3926 3400}%
\special{pa 3736 3590}%
\special{dt 0.027}%
\special{pa 3806 3400}%
\special{pa 3616 3590}%
\special{dt 0.027}%
\special{pa 3686 3400}%
\special{pa 3496 3590}%
\special{dt 0.027}%
\special{pa 3566 3400}%
\special{pa 3406 3560}%
\special{dt 0.027}%
\special{pa 3446 3400}%
\special{pa 3406 3440}%
\special{dt 0.027}%
\special{pa 4166 3400}%
\special{pa 3976 3590}%
\special{dt 0.027}%
\special{pa 4196 3490}%
\special{pa 4096 3590}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4045 3200 3855 3390 3925 3200 3735 3390 3805 3200 3615 3390 3685 3200 3495 3390 3565 3200 3405 3360 3445 3200 3405 3240 4165 3200 3975 3390 4195 3290 4095 3390
% 
\special{pn 4}%
\special{pa 4046 3200}%
\special{pa 3856 3390}%
\special{dt 0.027}%
\special{pa 3926 3200}%
\special{pa 3736 3390}%
\special{dt 0.027}%
\special{pa 3806 3200}%
\special{pa 3616 3390}%
\special{dt 0.027}%
\special{pa 3686 3200}%
\special{pa 3496 3390}%
\special{dt 0.027}%
\special{pa 3566 3200}%
\special{pa 3406 3360}%
\special{dt 0.027}%
\special{pa 3446 3200}%
\special{pa 3406 3240}%
\special{dt 0.027}%
\special{pa 4166 3200}%
\special{pa 3976 3390}%
\special{dt 0.027}%
\special{pa 4196 3290}%
\special{pa 4096 3390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4045 3000 3855 3190 3925 3000 3735 3190 3805 3000 3615 3190 3685 3000 3495 3190 3565 3000 3405 3160 3445 3000 3405 3040 4165 3000 3975 3190 4195 3090 4095 3190
% 
\special{pn 4}%
\special{pa 4046 3000}%
\special{pa 3856 3190}%
\special{dt 0.027}%
\special{pa 3926 3000}%
\special{pa 3736 3190}%
\special{dt 0.027}%
\special{pa 3806 3000}%
\special{pa 3616 3190}%
\special{dt 0.027}%
\special{pa 3686 3000}%
\special{pa 3496 3190}%
\special{dt 0.027}%
\special{pa 3566 3000}%
\special{pa 3406 3160}%
\special{dt 0.027}%
\special{pa 3446 3000}%
\special{pa 3406 3040}%
\special{dt 0.027}%
\special{pa 4166 3000}%
\special{pa 3976 3190}%
\special{dt 0.027}%
\special{pa 4196 3090}%
\special{pa 4096 3190}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4045 2800 3855 2990 3925 2800 3735 2990 3805 2800 3615 2990 3685 2800 3495 2990 3565 2800 3405 2960 3445 2800 3405 2840 4165 2800 3975 2990 4195 2890 4095 2990
% 
\special{pn 4}%
\special{pa 4046 2800}%
\special{pa 3856 2990}%
\special{dt 0.027}%
\special{pa 3926 2800}%
\special{pa 3736 2990}%
\special{dt 0.027}%
\special{pa 3806 2800}%
\special{pa 3616 2990}%
\special{dt 0.027}%
\special{pa 3686 2800}%
\special{pa 3496 2990}%
\special{dt 0.027}%
\special{pa 3566 2800}%
\special{pa 3406 2960}%
\special{dt 0.027}%
\special{pa 3446 2800}%
\special{pa 3406 2840}%
\special{dt 0.027}%
\special{pa 4166 2800}%
\special{pa 3976 2990}%
\special{dt 0.027}%
\special{pa 4196 2890}%
\special{pa 4096 2990}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4845 3000 4655 3190 4725 3000 4535 3190 4605 3000 4415 3190 4485 3000 4295 3190 4365 3000 4205 3160 4245 3000 4205 3040 4965 3000 4775 3190 4995 3090 4895 3190
% 
\special{pn 4}%
\special{pa 4846 3000}%
\special{pa 4656 3190}%
\special{dt 0.027}%
\special{pa 4726 3000}%
\special{pa 4536 3190}%
\special{dt 0.027}%
\special{pa 4606 3000}%
\special{pa 4416 3190}%
\special{dt 0.027}%
\special{pa 4486 3000}%
\special{pa 4296 3190}%
\special{dt 0.027}%
\special{pa 4366 3000}%
\special{pa 4206 3160}%
\special{dt 0.027}%
\special{pa 4246 3000}%
\special{pa 4206 3040}%
\special{dt 0.027}%
\special{pa 4966 3000}%
\special{pa 4776 3190}%
\special{dt 0.027}%
\special{pa 4996 3090}%
\special{pa 4896 3190}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5645 2800 5455 2990 5525 2800 5335 2990 5405 2800 5215 2990 5285 2800 5095 2990 5165 2800 5005 2960 5045 2800 5005 2840 5765 2800 5575 2990 5795 2890 5695 2990
% 
\special{pn 4}%
\special{pa 5646 2800}%
\special{pa 5456 2990}%
\special{dt 0.027}%
\special{pa 5526 2800}%
\special{pa 5336 2990}%
\special{dt 0.027}%
\special{pa 5406 2800}%
\special{pa 5216 2990}%
\special{dt 0.027}%
\special{pa 5286 2800}%
\special{pa 5096 2990}%
\special{dt 0.027}%
\special{pa 5166 2800}%
\special{pa 5006 2960}%
\special{dt 0.027}%
\special{pa 5046 2800}%
\special{pa 5006 2840}%
\special{dt 0.027}%
\special{pa 5766 2800}%
\special{pa 5576 2990}%
\special{dt 0.027}%
\special{pa 5796 2890}%
\special{pa 5696 2990}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5645 2600 5455 2790 5525 2600 5335 2790 5405 2600 5215 2790 5285 2600 5095 2790 5165 2600 5005 2760 5045 2600 5005 2640 5765 2600 5575 2790 5795 2690 5695 2790
% 
\special{pn 4}%
\special{pa 5646 2600}%
\special{pa 5456 2790}%
\special{dt 0.027}%
\special{pa 5526 2600}%
\special{pa 5336 2790}%
\special{dt 0.027}%
\special{pa 5406 2600}%
\special{pa 5216 2790}%
\special{dt 0.027}%
\special{pa 5286 2600}%
\special{pa 5096 2790}%
\special{dt 0.027}%
\special{pa 5166 2600}%
\special{pa 5006 2760}%
\special{dt 0.027}%
\special{pa 5046 2600}%
\special{pa 5006 2640}%
\special{dt 0.027}%
\special{pa 5766 2600}%
\special{pa 5576 2790}%
\special{dt 0.027}%
\special{pa 5796 2690}%
\special{pa 5696 2790}%
\special{dt 0.027}%
% LINE 2 2 3 0
% 2 3605 2600 3605 2800
% 
\special{pn 8}%
\special{pa 3606 2600}%
\special{pa 3606 2800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3645 2600 3645 2700 5 0
% $f$
\put(36.4500,-27.0000){\makebox(0,0){$f$}}%
% LINE 3 2 3 0
% 14 3885 2600 3685 2800 4005 2600 3805 2800 4125 2600 3925 2800 4195 2650 4045 2800 4195 2770 4165 2800 3765 2600 3605 2760 3645 2600 3605 2640
% 
\special{pn 4}%
\special{pa 3886 2600}%
\special{pa 3686 2800}%
\special{dt 0.027}%
\special{pa 4006 2600}%
\special{pa 3806 2800}%
\special{dt 0.027}%
\special{pa 4126 2600}%
\special{pa 3926 2800}%
\special{dt 0.027}%
\special{pa 4196 2650}%
\special{pa 4046 2800}%
\special{dt 0.027}%
\special{pa 4196 2770}%
\special{pa 4166 2800}%
\special{dt 0.027}%
\special{pa 3766 2600}%
\special{pa 3606 2760}%
\special{dt 0.027}%
\special{pa 3646 2600}%
\special{pa 3606 2640}%
\special{dt 0.027}%
% LINE 1 0 3 0
% 16 610 2400 610 3600 610 3600 1410 3600 1410 3600 1410 2400 1410 3200 2210 3200 2210 3200 2210 2400 2210 3000 2810 3000 2810 3000 3010 3000 3010 3000 3010 2400
% 
\special{pn 13}%
\special{pa 610 2400}%
\special{pa 610 3600}%
\special{fp}%
\special{pa 610 3600}%
\special{pa 1410 3600}%
\special{fp}%
\special{pa 1410 3600}%
\special{pa 1410 2400}%
\special{fp}%
\special{pa 1410 3200}%
\special{pa 2210 3200}%
\special{fp}%
\special{pa 2210 3200}%
\special{pa 2210 2400}%
\special{fp}%
\special{pa 2210 3000}%
\special{pa 2810 3000}%
\special{fp}%
\special{pa 2810 3000}%
\special{pa 3010 3000}%
\special{fp}%
\special{pa 3010 3000}%
\special{pa 3010 2400}%
\special{fp}%
% LINE 2 2 3 0
% 12 3010 2400 610 2400 610 2600 3010 2600 3010 2800 610 2800 610 3000 2210 3000 1410 3200 610 3200 610 3400 1410 3400
% 
\special{pn 8}%
\special{pa 3010 2400}%
\special{pa 610 2400}%
\special{dt 0.045}%
\special{pa 610 2600}%
\special{pa 3010 2600}%
\special{dt 0.045}%
\special{pa 3010 2800}%
\special{pa 610 2800}%
\special{dt 0.045}%
\special{pa 610 3000}%
\special{pa 2210 3000}%
\special{dt 0.045}%
\special{pa 1410 3200}%
\special{pa 610 3200}%
\special{dt 0.045}%
\special{pa 610 3400}%
\special{pa 1410 3400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 8 3010 2200 3010 2400 2210 2200 2210 2400 1410 2400 1410 2200 610 2200 610 2400
% 
\special{pn 13}%
\special{pa 3010 2200}%
\special{pa 3010 2400}%
\special{fp}%
\special{pa 2210 2200}%
\special{pa 2210 2400}%
\special{fp}%
\special{pa 1410 2400}%
\special{pa 1410 2200}%
\special{fp}%
\special{pa 610 2200}%
\special{pa 610 2400}%
\special{fp}%
% LINE 2 2 3 0
% 2 610 2200 2610 2200
% 
\special{pn 8}%
\special{pa 610 2200}%
\special{pa 2610 2200}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 1250 3400 1060 3590 1130 3400 940 3590 1010 3400 820 3590 890 3400 700 3590 770 3400 610 3560 650 3400 610 3440 1370 3400 1180 3590 1400 3490 1300 3590
% 
\special{pn 4}%
\special{pa 1250 3400}%
\special{pa 1060 3590}%
\special{dt 0.027}%
\special{pa 1130 3400}%
\special{pa 940 3590}%
\special{dt 0.027}%
\special{pa 1010 3400}%
\special{pa 820 3590}%
\special{dt 0.027}%
\special{pa 890 3400}%
\special{pa 700 3590}%
\special{dt 0.027}%
\special{pa 770 3400}%
\special{pa 610 3560}%
\special{dt 0.027}%
\special{pa 650 3400}%
\special{pa 610 3440}%
\special{dt 0.027}%
\special{pa 1370 3400}%
\special{pa 1180 3590}%
\special{dt 0.027}%
\special{pa 1400 3490}%
\special{pa 1300 3590}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1250 3200 1060 3390 1130 3200 940 3390 1010 3200 820 3390 890 3200 700 3390 770 3200 610 3360 650 3200 610 3240 1370 3200 1180 3390 1400 3290 1300 3390
% 
\special{pn 4}%
\special{pa 1250 3200}%
\special{pa 1060 3390}%
\special{dt 0.027}%
\special{pa 1130 3200}%
\special{pa 940 3390}%
\special{dt 0.027}%
\special{pa 1010 3200}%
\special{pa 820 3390}%
\special{dt 0.027}%
\special{pa 890 3200}%
\special{pa 700 3390}%
\special{dt 0.027}%
\special{pa 770 3200}%
\special{pa 610 3360}%
\special{dt 0.027}%
\special{pa 650 3200}%
\special{pa 610 3240}%
\special{dt 0.027}%
\special{pa 1370 3200}%
\special{pa 1180 3390}%
\special{dt 0.027}%
\special{pa 1400 3290}%
\special{pa 1300 3390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1250 3000 1060 3190 1130 3000 940 3190 1010 3000 820 3190 890 3000 700 3190 770 3000 610 3160 650 3000 610 3040 1370 3000 1180 3190 1400 3090 1300 3190
% 
\special{pn 4}%
\special{pa 1250 3000}%
\special{pa 1060 3190}%
\special{dt 0.027}%
\special{pa 1130 3000}%
\special{pa 940 3190}%
\special{dt 0.027}%
\special{pa 1010 3000}%
\special{pa 820 3190}%
\special{dt 0.027}%
\special{pa 890 3000}%
\special{pa 700 3190}%
\special{dt 0.027}%
\special{pa 770 3000}%
\special{pa 610 3160}%
\special{dt 0.027}%
\special{pa 650 3000}%
\special{pa 610 3040}%
\special{dt 0.027}%
\special{pa 1370 3000}%
\special{pa 1180 3190}%
\special{dt 0.027}%
\special{pa 1400 3090}%
\special{pa 1300 3190}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1250 2800 1060 2990 1130 2800 940 2990 1010 2800 820 2990 890 2800 700 2990 770 2800 610 2960 650 2800 610 2840 1370 2800 1180 2990 1400 2890 1300 2990
% 
\special{pn 4}%
\special{pa 1250 2800}%
\special{pa 1060 2990}%
\special{dt 0.027}%
\special{pa 1130 2800}%
\special{pa 940 2990}%
\special{dt 0.027}%
\special{pa 1010 2800}%
\special{pa 820 2990}%
\special{dt 0.027}%
\special{pa 890 2800}%
\special{pa 700 2990}%
\special{dt 0.027}%
\special{pa 770 2800}%
\special{pa 610 2960}%
\special{dt 0.027}%
\special{pa 650 2800}%
\special{pa 610 2840}%
\special{dt 0.027}%
\special{pa 1370 2800}%
\special{pa 1180 2990}%
\special{dt 0.027}%
\special{pa 1400 2890}%
\special{pa 1300 2990}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2050 3000 1860 3190 1930 3000 1740 3190 1810 3000 1620 3190 1690 3000 1500 3190 1570 3000 1410 3160 1450 3000 1410 3040 2170 3000 1980 3190 2200 3090 2100 3190
% 
\special{pn 4}%
\special{pa 2050 3000}%
\special{pa 1860 3190}%
\special{dt 0.027}%
\special{pa 1930 3000}%
\special{pa 1740 3190}%
\special{dt 0.027}%
\special{pa 1810 3000}%
\special{pa 1620 3190}%
\special{dt 0.027}%
\special{pa 1690 3000}%
\special{pa 1500 3190}%
\special{dt 0.027}%
\special{pa 1570 3000}%
\special{pa 1410 3160}%
\special{dt 0.027}%
\special{pa 1450 3000}%
\special{pa 1410 3040}%
\special{dt 0.027}%
\special{pa 2170 3000}%
\special{pa 1980 3190}%
\special{dt 0.027}%
\special{pa 2200 3090}%
\special{pa 2100 3190}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2850 2800 2660 2990 2730 2800 2540 2990 2610 2800 2420 2990 2490 2800 2300 2990 2370 2800 2210 2960 2250 2800 2210 2840 2970 2800 2780 2990 3000 2890 2900 2990
% 
\special{pn 4}%
\special{pa 2850 2800}%
\special{pa 2660 2990}%
\special{dt 0.027}%
\special{pa 2730 2800}%
\special{pa 2540 2990}%
\special{dt 0.027}%
\special{pa 2610 2800}%
\special{pa 2420 2990}%
\special{dt 0.027}%
\special{pa 2490 2800}%
\special{pa 2300 2990}%
\special{dt 0.027}%
\special{pa 2370 2800}%
\special{pa 2210 2960}%
\special{dt 0.027}%
\special{pa 2250 2800}%
\special{pa 2210 2840}%
\special{dt 0.027}%
\special{pa 2970 2800}%
\special{pa 2780 2990}%
\special{dt 0.027}%
\special{pa 3000 2890}%
\special{pa 2900 2990}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2850 2600 2660 2790 2730 2600 2540 2790 2610 2600 2420 2790 2490 2600 2300 2790 2370 2600 2210 2760 2250 2600 2210 2640 2970 2600 2780 2790 3000 2690 2900 2790
% 
\special{pn 4}%
\special{pa 2850 2600}%
\special{pa 2660 2790}%
\special{dt 0.027}%
\special{pa 2730 2600}%
\special{pa 2540 2790}%
\special{dt 0.027}%
\special{pa 2610 2600}%
\special{pa 2420 2790}%
\special{dt 0.027}%
\special{pa 2490 2600}%
\special{pa 2300 2790}%
\special{dt 0.027}%
\special{pa 2370 2600}%
\special{pa 2210 2760}%
\special{dt 0.027}%
\special{pa 2250 2600}%
\special{pa 2210 2640}%
\special{dt 0.027}%
\special{pa 2970 2600}%
\special{pa 2780 2790}%
\special{dt 0.027}%
\special{pa 3000 2690}%
\special{pa 2900 2790}%
\special{dt 0.027}%
% LINE 2 2 3 0
% 2 810 2600 810 2800
% 
\special{pn 8}%
\special{pa 810 2600}%
\special{pa 810 2800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 850 2600 850 2700 5 0
% $f$
\put(8.5000,-27.0000){\makebox(0,0){$f$}}%
% LINE 3 2 3 0
% 14 1090 2600 890 2800 1210 2600 1010 2800 1330 2600 1130 2800 1400 2650 1250 2800 1400 2770 1370 2800 970 2600 810 2760 850 2600 810 2640
% 
\special{pn 4}%
\special{pa 1090 2600}%
\special{pa 890 2800}%
\special{dt 0.027}%
\special{pa 1210 2600}%
\special{pa 1010 2800}%
\special{dt 0.027}%
\special{pa 1330 2600}%
\special{pa 1130 2800}%
\special{dt 0.027}%
\special{pa 1400 2650}%
\special{pa 1250 2800}%
\special{dt 0.027}%
\special{pa 1400 2770}%
\special{pa 1370 2800}%
\special{dt 0.027}%
\special{pa 970 2600}%
\special{pa 810 2760}%
\special{dt 0.027}%
\special{pa 850 2600}%
\special{pa 810 2640}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2850 2400 2660 2590 2730 2400 2540 2590 2610 2400 2420 2590 2490 2400 2300 2590 2370 2400 2210 2560 2250 2400 2210 2440 2970 2400 2780 2590 3000 2490 2900 2590
% 
\special{pn 4}%
\special{pa 2850 2400}%
\special{pa 2660 2590}%
\special{dt 0.027}%
\special{pa 2730 2400}%
\special{pa 2540 2590}%
\special{dt 0.027}%
\special{pa 2610 2400}%
\special{pa 2420 2590}%
\special{dt 0.027}%
\special{pa 2490 2400}%
\special{pa 2300 2590}%
\special{dt 0.027}%
\special{pa 2370 2400}%
\special{pa 2210 2560}%
\special{dt 0.027}%
\special{pa 2250 2400}%
\special{pa 2210 2440}%
\special{dt 0.027}%
\special{pa 2970 2400}%
\special{pa 2780 2590}%
\special{dt 0.027}%
\special{pa 3000 2490}%
\special{pa 2900 2590}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 2930 2200 2730 2400 2810 2200 2620 2390 2690 2200 2610 2280 3000 2250 2850 2400 3000 2370 2970 2400
% 
\special{pn 4}%
\special{pa 2930 2200}%
\special{pa 2730 2400}%
\special{dt 0.027}%
\special{pa 2810 2200}%
\special{pa 2620 2390}%
\special{dt 0.027}%
\special{pa 2690 2200}%
\special{pa 2610 2280}%
\special{dt 0.027}%
\special{pa 3000 2250}%
\special{pa 2850 2400}%
\special{dt 0.027}%
\special{pa 3000 2370}%
\special{pa 2970 2400}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 3200 2700 3200 2800 5 0
% $\Rightarrow$
\put(32.0000,-28.0000){\makebox(0,0){$\Rightarrow$}}%
% LINE 2 0 3 0
% 8 610 2800 810 2800 810 2800 810 2600 810 2600 1410 2600 810 2800 810 2600
% 
\special{pn 8}%
\special{pa 610 2800}%
\special{pa 810 2800}%
\special{fp}%
\special{pa 810 2800}%
\special{pa 810 2600}%
\special{fp}%
\special{pa 810 2600}%
\special{pa 1410 2600}%
\special{fp}%
\special{pa 810 2800}%
\special{pa 810 2600}%
\special{fp}%
% LINE 2 0 3 0
% 6 1410 2800 1810 2800 1810 2800 1810 2600 1810 2600 2210 2600
% 
\special{pn 8}%
\special{pa 1410 2800}%
\special{pa 1810 2800}%
\special{fp}%
\special{pa 1810 2800}%
\special{pa 1810 2600}%
\special{fp}%
\special{pa 1810 2600}%
\special{pa 2210 2600}%
\special{fp}%
% LINE 2 0 3 0
% 6 2210 2400 2610 2400 2610 2400 2610 2200 2610 2200 3010 2200
% 
\special{pn 8}%
\special{pa 2210 2400}%
\special{pa 2610 2400}%
\special{fp}%
\special{pa 2610 2400}%
\special{pa 2610 2200}%
\special{fp}%
\special{pa 2610 2200}%
\special{pa 3010 2200}%
\special{fp}%
% LINE 2 0 3 0
% 6 3405 2800 3605 2800 3605 2800 3605 2600 3605 2600 4205 2600
% 
\special{pn 8}%
\special{pa 3406 2800}%
\special{pa 3606 2800}%
\special{fp}%
\special{pa 3606 2800}%
\special{pa 3606 2600}%
\special{fp}%
\special{pa 3606 2600}%
\special{pa 4206 2600}%
\special{fp}%
% LINE 2 2 3 0
% 2 5805 2200 5405 2200
% 
\special{pn 8}%
\special{pa 5806 2200}%
\special{pa 5406 2200}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 2050 2800 1860 2990 1930 2800 1740 2990 1810 2800 1620 2990 1690 2800 1500 2990 1570 2800 1410 2960 1450 2800 1410 2840 2170 2800 1980 2990 2200 2890 2100 2990
% 
\special{pn 4}%
\special{pa 2050 2800}%
\special{pa 1860 2990}%
\special{dt 0.027}%
\special{pa 1930 2800}%
\special{pa 1740 2990}%
\special{dt 0.027}%
\special{pa 1810 2800}%
\special{pa 1620 2990}%
\special{dt 0.027}%
\special{pa 1690 2800}%
\special{pa 1500 2990}%
\special{dt 0.027}%
\special{pa 1570 2800}%
\special{pa 1410 2960}%
\special{dt 0.027}%
\special{pa 1450 2800}%
\special{pa 1410 2840}%
\special{dt 0.027}%
\special{pa 2170 2800}%
\special{pa 1980 2990}%
\special{dt 0.027}%
\special{pa 2200 2890}%
\special{pa 2100 2990}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4850 2800 4660 2990 4730 2800 4540 2990 4610 2800 4420 2990 4490 2800 4300 2990 4370 2800 4210 2960 4250 2800 4210 2840 4970 2800 4780 2990 5000 2890 4900 2990
% 
\special{pn 4}%
\special{pa 4850 2800}%
\special{pa 4660 2990}%
\special{dt 0.027}%
\special{pa 4730 2800}%
\special{pa 4540 2990}%
\special{dt 0.027}%
\special{pa 4610 2800}%
\special{pa 4420 2990}%
\special{dt 0.027}%
\special{pa 4490 2800}%
\special{pa 4300 2990}%
\special{dt 0.027}%
\special{pa 4370 2800}%
\special{pa 4210 2960}%
\special{dt 0.027}%
\special{pa 4250 2800}%
\special{pa 4210 2840}%
\special{dt 0.027}%
\special{pa 4970 2800}%
\special{pa 4780 2990}%
\special{dt 0.027}%
\special{pa 5000 2890}%
\special{pa 4900 2990}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4850 2600 4660 2790 4730 2600 4540 2790 4610 2600 4420 2790 4490 2600 4300 2790 4370 2600 4210 2760 4250 2600 4210 2640 4970 2600 4780 2790 5000 2690 4900 2790
% 
\special{pn 4}%
\special{pa 4850 2600}%
\special{pa 4660 2790}%
\special{dt 0.027}%
\special{pa 4730 2600}%
\special{pa 4540 2790}%
\special{dt 0.027}%
\special{pa 4610 2600}%
\special{pa 4420 2790}%
\special{dt 0.027}%
\special{pa 4490 2600}%
\special{pa 4300 2790}%
\special{dt 0.027}%
\special{pa 4370 2600}%
\special{pa 4210 2760}%
\special{dt 0.027}%
\special{pa 4250 2600}%
\special{pa 4210 2640}%
\special{dt 0.027}%
\special{pa 4970 2600}%
\special{pa 4780 2790}%
\special{dt 0.027}%
\special{pa 5000 2690}%
\special{pa 4900 2790}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 2160 2600 1960 2800 2040 2600 1840 2800 1920 2600 1810 2710 2200 2680 2080 2800
% 
\special{pn 4}%
\special{pa 2160 2600}%
\special{pa 1960 2800}%
\special{dt 0.027}%
\special{pa 2040 2600}%
\special{pa 1840 2800}%
\special{dt 0.027}%
\special{pa 1920 2600}%
\special{pa 1810 2710}%
\special{dt 0.027}%
\special{pa 2200 2680}%
\special{pa 2080 2800}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 430 2700 430 2800 5 0
% $\Rightarrow$
\put(4.3000,-28.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 1800 3700 1800 3800 5 0
% $\{h \in U \upp 1: h \leq _\dlex f\} \biguplus R \biguplus M \uppeq 3$
\put(18.0000,-38.0000){\makebox(0,0){$\{h \in U \upp 1: h \leq _\dlex f\} \biguplus R \biguplus M \uppeq 3$}}%
% STR 2 0 3 0
% 3 4600 3700 4600 3800 5 0
% $N=\{h \in U \upp 1 : h \leq_\dlex f\} \biguplus Y$
\put(46.0000,-38.0000){\makebox(0,0){$N=\{h \in U \upp 1 : h \leq_\dlex f\} \biguplus Y$}}%
% LINE 2 0 3 0
% 12 4270 3250 4320 3330 4320 3330 4970 3330 4970 3330 5020 3380 5020 3380 5070 3330 5070 3330 5720 3330 5720 3330 5770 3250
% 
\special{pn 8}%
\special{pa 4270 3250}%
\special{pa 4320 3330}%
\special{fp}%
\special{pa 4320 3330}%
\special{pa 4970 3330}%
\special{fp}%
\special{pa 4970 3330}%
\special{pa 5020 3380}%
\special{fp}%
\special{pa 5020 3380}%
\special{pa 5070 3330}%
\special{fp}%
\special{pa 5070 3330}%
\special{pa 5720 3330}%
\special{fp}%
\special{pa 5720 3330}%
\special{pa 5770 3250}%
\special{fp}%
% STR 2 0 3 0
% 3 5020 3400 5020 3500 5 0
% $Y$
\put(50.2000,-35.0000){\makebox(0,0){$Y$}}%
% STR 2 0 3 0
% 3 3800 3100 3800 3200 5 0
% $U_{\leq e-1} \upp 1$
\put(38.0000,-32.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 1000 3100 1000 3200 5 0
% $U_{\leq e-1} \upp 1$
\put(10.0000,-32.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 1000 1300 1000 1400 5 0
% $U_{\leq e-1} \upp 1$
\put(10.0000,-14.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 3800 1300 3800 1400 5 0
% $U_{\leq e-1} \upp 1$
\put(38.0000,-14.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% LINE 2 0 3 0
% 2 4200 1000 3600 1000
% 
\special{pn 8}%
\special{pa 4200 1000}%
\special{pa 3600 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1000 1000 1000
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1000 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 2800 1400 2800
% 
\special{pn 8}%
\special{pa 800 2800}%
\special{pa 1400 2800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 2800 4200 2800
% 
\special{pn 8}%
\special{pa 3600 2800}%
\special{pa 4200 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 2600 2600 2600 2700 5 0
% $M \uppeq 3$
\put(26.0000,-27.0000){\makebox(0,0){$M \uppeq 3$}}%
% STR 2 0 3 0
% 3 2600 800 2600 900 5 0
% $M \uppeq 3$
\put(26.0000,-9.0000){\makebox(0,0){$M \uppeq 3$}}%
% STR 2 0 3 0
% 3 5400 800 5400 900 5 0
% $M \uppeq 3$
\put(54.0000,-9.0000){\makebox(0,0){$M \uppeq 3$}}%
% STR 2 0 3 0
% 3 4510 1900 4510 2000 5 0
% $\{h \in U \upp 1: h \leq_\dlex f \} \biguplus (M \upp 2 \setminus H) \biguplus M \uppeq 3$
\put(45.1000,-20.0000){\makebox(0,0){$\{h \in U \upp 1: h \leq_\dlex f \} \biguplus (M \upp 2 \setminus H) \biguplus M \uppeq 3$}}%
% STR 2 0 3 0
% 3 3300 100 3300 200 5 0
% Figure 17
\put(33.0000,-2.0000){\makebox(0,0){Figure 17}}%
% STR 2 0 3 0
% 3 1800 2900 1800 3000 5 0
% $R$
\put(18.0000,-30.0000){\makebox(0,0){$R$}}%
% LINE 2 0 3 0
% 6 4200 2600 5200 2600 5200 2600 5200 2400 5200 2400 5800 2400
% 
\special{pn 8}%
\special{pa 4200 2600}%
\special{pa 5200 2600}%
\special{fp}%
\special{pa 5200 2600}%
\special{pa 5200 2400}%
\special{fp}%
\special{pa 5200 2400}%
\special{pa 5800 2400}%
\special{fp}%
% LINE 3 2 3 0
% 12 5790 2410 5600 2600 5680 2400 5480 2600 5560 2400 5360 2600 5440 2400 5240 2600 5320 2400 5200 2520 5800 2520 5720 2600
% 
\special{pn 4}%
\special{pa 5790 2410}%
\special{pa 5600 2600}%
\special{dt 0.027}%
\special{pa 5680 2400}%
\special{pa 5480 2600}%
\special{dt 0.027}%
\special{pa 5560 2400}%
\special{pa 5360 2600}%
\special{dt 0.027}%
\special{pa 5440 2400}%
\special{pa 5240 2600}%
\special{dt 0.027}%
\special{pa 5320 2400}%
\special{pa 5200 2520}%
\special{dt 0.027}%
\special{pa 5800 2520}%
\special{pa 5720 2600}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 3400 1000 3600 1000
% 
\special{pn 8}%
\special{pa 3400 1000}%
\special{pa 3600 1000}%
\special{fp}%
\end{picture}%


==> Fig18.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 62.6000, 16.0000)(0.6000,-21.1500)
% LINE 1 0 3 0
% 6 1200 800 1200 2000 1200 2000 2000 2000 2000 2000 2000 800
% 
\special{pn 13}%
\special{pa 1200 800}%
\special{pa 1200 2000}%
\special{fp}%
\special{pa 1200 2000}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 2000 2000}%
\special{pa 2000 800}%
\special{fp}%
% LINE 1 0 3 0
% 4 2000 1400 2800 1400 2800 1400 2800 800
% 
\special{pn 13}%
\special{pa 2000 1400}%
\special{pa 2800 1400}%
\special{fp}%
\special{pa 2800 1400}%
\special{pa 2800 800}%
\special{fp}%
% LINE 2 2 3 0
% 12 2000 800 1200 800 1200 1000 2000 1000 2000 1200 1200 1200 1200 1400 2000 1400 2000 1600 1200 1600 1200 1800 2000 1800
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 1200 800}%
\special{dt 0.045}%
\special{pa 1200 1000}%
\special{pa 2000 1000}%
\special{dt 0.045}%
\special{pa 2000 1200}%
\special{pa 1200 1200}%
\special{dt 0.045}%
\special{pa 1200 1400}%
\special{pa 2000 1400}%
\special{dt 0.045}%
\special{pa 2000 1600}%
\special{pa 1200 1600}%
\special{dt 0.045}%
\special{pa 1200 1800}%
\special{pa 2000 1800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 6 2000 1200 2800 1200 2800 1000 2000 1000 2000 800 2800 800
% 
\special{pn 8}%
\special{pa 2000 1200}%
\special{pa 2800 1200}%
\special{dt 0.045}%
\special{pa 2800 1000}%
\special{pa 2000 1000}%
\special{dt 0.045}%
\special{pa 2000 800}%
\special{pa 2800 800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 4 2800 1400 2800 1800 2800 1800 2000 1800
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 2800 1800}%
\special{dt 0.045}%
\special{pa 2800 1800}%
\special{pa 2000 1800}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 6 1200 1600 1600 1600 1600 1600 1600 1400 1600 1400 2000 1400
% 
\special{pn 8}%
\special{pa 1200 1600}%
\special{pa 1600 1600}%
\special{fp}%
\special{pa 1600 1600}%
\special{pa 1600 1400}%
\special{fp}%
\special{pa 1600 1400}%
\special{pa 2000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 1000 2800 1000
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2800 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 2400 1100 2400 1200 5 0
% $M \uppeq 3$
\put(24.0000,-12.0000){\makebox(0,0){$M \uppeq 3$}}%
% STR 2 0 3 0
% 3 1800 1400 1800 1500 5 0
% $\rho(H)$
\put(18.0000,-15.0000){\makebox(0,0){$\rho(H)$}}%
% LINE 3 2 3 0
% 14 1680 1800 1490 1990 1560 1800 1370 1990 1440 1800 1250 1990 1320 1800 1200 1920 1800 1800 1610 1990 1920 1800 1730 1990 1990 1850 1850 1990
% 
\special{pn 4}%
\special{pa 1680 1800}%
\special{pa 1490 1990}%
\special{dt 0.027}%
\special{pa 1560 1800}%
\special{pa 1370 1990}%
\special{dt 0.027}%
\special{pa 1440 1800}%
\special{pa 1250 1990}%
\special{dt 0.027}%
\special{pa 1320 1800}%
\special{pa 1200 1920}%
\special{dt 0.027}%
\special{pa 1800 1800}%
\special{pa 1610 1990}%
\special{dt 0.027}%
\special{pa 1920 1800}%
\special{pa 1730 1990}%
\special{dt 0.027}%
\special{pa 1990 1850}%
\special{pa 1850 1990}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 14 1680 1600 1490 1790 1560 1600 1370 1790 1440 1600 1250 1790 1320 1600 1200 1720 1800 1600 1610 1790 1920 1600 1730 1790 1990 1650 1850 1790
% 
\special{pn 4}%
\special{pa 1680 1600}%
\special{pa 1490 1790}%
\special{dt 0.027}%
\special{pa 1560 1600}%
\special{pa 1370 1790}%
\special{dt 0.027}%
\special{pa 1440 1600}%
\special{pa 1250 1790}%
\special{dt 0.027}%
\special{pa 1320 1600}%
\special{pa 1200 1720}%
\special{dt 0.027}%
\special{pa 1800 1600}%
\special{pa 1610 1790}%
\special{dt 0.027}%
\special{pa 1920 1600}%
\special{pa 1730 1790}%
\special{dt 0.027}%
\special{pa 1990 1650}%
\special{pa 1850 1790}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 14 2480 1200 2290 1390 2360 1200 2170 1390 2240 1200 2050 1390 2120 1200 2000 1320 2600 1200 2410 1390 2720 1200 2530 1390 2790 1250 2650 1390
% 
\special{pn 4}%
\special{pa 2480 1200}%
\special{pa 2290 1390}%
\special{dt 0.027}%
\special{pa 2360 1200}%
\special{pa 2170 1390}%
\special{dt 0.027}%
\special{pa 2240 1200}%
\special{pa 2050 1390}%
\special{dt 0.027}%
\special{pa 2120 1200}%
\special{pa 2000 1320}%
\special{dt 0.027}%
\special{pa 2600 1200}%
\special{pa 2410 1390}%
\special{dt 0.027}%
\special{pa 2720 1200}%
\special{pa 2530 1390}%
\special{dt 0.027}%
\special{pa 2790 1250}%
\special{pa 2650 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 14 2480 1000 2290 1190 2360 1000 2170 1190 2240 1000 2050 1190 2120 1000 2000 1120 2600 1000 2410 1190 2720 1000 2530 1190 2790 1050 2650 1190
% 
\special{pn 4}%
\special{pa 2480 1000}%
\special{pa 2290 1190}%
\special{dt 0.027}%
\special{pa 2360 1000}%
\special{pa 2170 1190}%
\special{dt 0.027}%
\special{pa 2240 1000}%
\special{pa 2050 1190}%
\special{dt 0.027}%
\special{pa 2120 1000}%
\special{pa 2000 1120}%
\special{dt 0.027}%
\special{pa 2600 1000}%
\special{pa 2410 1190}%
\special{dt 0.027}%
\special{pa 2720 1000}%
\special{pa 2530 1190}%
\special{dt 0.027}%
\special{pa 2790 1050}%
\special{pa 2650 1190}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 1960 1400 1760 1600 1840 1400 1640 1600 1720 1400 1600 1520 1990 1490 1880 1600
% 
\special{pn 4}%
\special{pa 1960 1400}%
\special{pa 1760 1600}%
\special{dt 0.027}%
\special{pa 1840 1400}%
\special{pa 1640 1600}%
\special{dt 0.027}%
\special{pa 1720 1400}%
\special{pa 1600 1520}%
\special{dt 0.027}%
\special{pa 1990 1490}%
\special{pa 1880 1600}%
\special{dt 0.027}%
% LINE 1 0 3 0
% 6 3600 800 3600 2000 3600 2000 4400 2000 4400 2000 4400 800
% 
\special{pn 13}%
\special{pa 3600 800}%
\special{pa 3600 2000}%
\special{fp}%
\special{pa 3600 2000}%
\special{pa 4400 2000}%
\special{fp}%
\special{pa 4400 2000}%
\special{pa 4400 800}%
\special{fp}%
% LINE 1 0 3 0
% 4 4400 1800 5200 1800 5200 1800 5200 1200
% 
\special{pn 13}%
\special{pa 4400 1800}%
\special{pa 5200 1800}%
\special{fp}%
\special{pa 5200 1800}%
\special{pa 5200 1200}%
\special{fp}%
% LINE 2 2 3 0
% 12 4400 800 3600 800 3600 1000 4400 1000 4400 1200 3600 1200 3600 1400 4400 1400 4400 1600 3600 1600 3600 1800 4400 1800
% 
\special{pn 8}%
\special{pa 4400 800}%
\special{pa 3600 800}%
\special{dt 0.045}%
\special{pa 3600 1000}%
\special{pa 4400 1000}%
\special{dt 0.045}%
\special{pa 4400 1200}%
\special{pa 3600 1200}%
\special{dt 0.045}%
\special{pa 3600 1400}%
\special{pa 4400 1400}%
\special{dt 0.045}%
\special{pa 4400 1600}%
\special{pa 3600 1600}%
\special{dt 0.045}%
\special{pa 3600 1800}%
\special{pa 4400 1800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 6 4400 1600 5200 1600 5200 1400 4400 1400 4400 1200 5200 1200
% 
\special{pn 8}%
\special{pa 4400 1600}%
\special{pa 5200 1600}%
\special{dt 0.045}%
\special{pa 5200 1400}%
\special{pa 4400 1400}%
\special{dt 0.045}%
\special{pa 4400 1200}%
\special{pa 5200 1200}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 6 3600 1600 4000 1600 4000 1600 4000 1400 4000 1400 4400 1400
% 
\special{pn 8}%
\special{pa 3600 1600}%
\special{pa 4000 1600}%
\special{fp}%
\special{pa 4000 1600}%
\special{pa 4000 1400}%
\special{fp}%
\special{pa 4000 1400}%
\special{pa 4400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1400 5200 1400
% 
\special{pn 8}%
\special{pa 4400 1400}%
\special{pa 5200 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 4800 1500 4800 1600 5 0
% $M \uppeq 3[+d]$
\put(48.0000,-16.0000){\makebox(0,0){$M \uppeq 3[+d]$}}%
% STR 2 0 3 0
% 3 4200 1400 4200 1500 5 0
% $\rho(H)$
\put(42.0000,-15.0000){\makebox(0,0){$\rho(H)$}}%
% LINE 3 2 3 0
% 14 4080 1800 3890 1990 3960 1800 3770 1990 3840 1800 3650 1990 3720 1800 3600 1920 4200 1800 4010 1990 4320 1800 4130 1990 4390 1850 4250 1990
% 
\special{pn 4}%
\special{pa 4080 1800}%
\special{pa 3890 1990}%
\special{dt 0.027}%
\special{pa 3960 1800}%
\special{pa 3770 1990}%
\special{dt 0.027}%
\special{pa 3840 1800}%
\special{pa 3650 1990}%
\special{dt 0.027}%
\special{pa 3720 1800}%
\special{pa 3600 1920}%
\special{dt 0.027}%
\special{pa 4200 1800}%
\special{pa 4010 1990}%
\special{dt 0.027}%
\special{pa 4320 1800}%
\special{pa 4130 1990}%
\special{dt 0.027}%
\special{pa 4390 1850}%
\special{pa 4250 1990}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 14 4080 1600 3890 1790 3960 1600 3770 1790 3840 1600 3650 1790 3720 1600 3600 1720 4200 1600 4010 1790 4320 1600 4130 1790 4390 1650 4250 1790
% 
\special{pn 4}%
\special{pa 4080 1600}%
\special{pa 3890 1790}%
\special{dt 0.027}%
\special{pa 3960 1600}%
\special{pa 3770 1790}%
\special{dt 0.027}%
\special{pa 3840 1600}%
\special{pa 3650 1790}%
\special{dt 0.027}%
\special{pa 3720 1600}%
\special{pa 3600 1720}%
\special{dt 0.027}%
\special{pa 4200 1600}%
\special{pa 4010 1790}%
\special{dt 0.027}%
\special{pa 4320 1600}%
\special{pa 4130 1790}%
\special{dt 0.027}%
\special{pa 4390 1650}%
\special{pa 4250 1790}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 14 4880 1600 4690 1790 4760 1600 4570 1790 4640 1600 4450 1790 4520 1600 4400 1720 5000 1600 4810 1790 5120 1600 4930 1790 5190 1650 5050 1790
% 
\special{pn 4}%
\special{pa 4880 1600}%
\special{pa 4690 1790}%
\special{dt 0.027}%
\special{pa 4760 1600}%
\special{pa 4570 1790}%
\special{dt 0.027}%
\special{pa 4640 1600}%
\special{pa 4450 1790}%
\special{dt 0.027}%
\special{pa 4520 1600}%
\special{pa 4400 1720}%
\special{dt 0.027}%
\special{pa 5000 1600}%
\special{pa 4810 1790}%
\special{dt 0.027}%
\special{pa 5120 1600}%
\special{pa 4930 1790}%
\special{dt 0.027}%
\special{pa 5190 1650}%
\special{pa 5050 1790}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 14 4880 1400 4690 1590 4760 1400 4570 1590 4640 1400 4450 1590 4520 1400 4400 1520 5000 1400 4810 1590 5120 1400 4930 1590 5190 1450 5050 1590
% 
\special{pn 4}%
\special{pa 4880 1400}%
\special{pa 4690 1590}%
\special{dt 0.027}%
\special{pa 4760 1400}%
\special{pa 4570 1590}%
\special{dt 0.027}%
\special{pa 4640 1400}%
\special{pa 4450 1590}%
\special{dt 0.027}%
\special{pa 4520 1400}%
\special{pa 4400 1520}%
\special{dt 0.027}%
\special{pa 5000 1400}%
\special{pa 4810 1590}%
\special{dt 0.027}%
\special{pa 5120 1400}%
\special{pa 4930 1590}%
\special{dt 0.027}%
\special{pa 5190 1450}%
\special{pa 5050 1590}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 4360 1400 4160 1600 4240 1400 4040 1600 4120 1400 4000 1520 4390 1490 4280 1600
% 
\special{pn 4}%
\special{pa 4360 1400}%
\special{pa 4160 1600}%
\special{dt 0.027}%
\special{pa 4240 1400}%
\special{pa 4040 1600}%
\special{dt 0.027}%
\special{pa 4120 1400}%
\special{pa 4000 1520}%
\special{dt 0.027}%
\special{pa 4390 1490}%
\special{pa 4280 1600}%
\special{dt 0.027}%
% VECTOR 2 0 3 0
% 2 2400 1440 2400 1720
% 
\special{pn 8}%
\special{pa 2400 1440}%
\special{pa 2400 1720}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1720}%
\special{pa 2420 1654}%
\special{pa 2400 1668}%
\special{pa 2380 1654}%
\special{pa 2400 1720}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 1700 1600 1800 5 0
% $U_{\leq \epsilon -2} \upp 2$
\put(16.0000,-18.0000){\makebox(0,0){$U_{\leq \epsilon -2} \upp 2$}}%
% STR 2 0 3 0
% 3 2000 2100 2000 2200 5 0
% $\rho(H) \biguplus U_{\leq \epsilon -2} \upp 2 \biguplus M \uppeq 3$
\put(20.0000,-22.0000){\makebox(0,0){$\rho(H) \biguplus U_{\leq \epsilon -2} \upp 2 \biguplus M \uppeq 3$}}%
% STR 2 0 3 0
% 3 4400 2100 4400 2200 5 0
% $Y$
\put(44.0000,-22.0000){\makebox(0,0){$Y$}}%
% LINE 1 0 3 0
% 2 5200 1200 5200 800
% 
\special{pn 13}%
\special{pa 5200 1200}%
\special{pa 5200 800}%
\special{fp}%
% LINE 2 2 3 0
% 4 5200 800 4400 800 4400 1000 5200 1000
% 
\special{pn 8}%
\special{pa 5200 800}%
\special{pa 4400 800}%
\special{dt 0.045}%
\special{pa 4400 1000}%
\special{pa 5200 1000}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3200 1300 3200 1400 5 0
% $\Rightarrow$
\put(32.0000,-14.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 3200 500 3200 600 5 0
% Figure 18
\put(32.0000,-6.0000){\makebox(0,0){Figure 18}}%
% STR 2 0 3 0
% 3 4000 1700 4000 1800 5 0
% $U_{\leq \epsilon -2} \upp 2$
\put(40.0000,-18.0000){\makebox(0,0){$U_{\leq \epsilon -2} \upp 2$}}%
% LINE 2 0 3 0
% 4 1600 1600 2000 1600 4000 1600 4400 1600
% 
\special{pn 8}%
\special{pa 1600 1600}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 4000 1600}%
\special{pa 4400 1600}%
\special{fp}%
\end{picture}%


==> Fig19.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.0000, 16.6000)(  4.0000,-18.1500)
% LINE 1 0 3 0
% 16 400 600 400 1800 400 1800 1200 1800 1200 1800 1200 600 1200 1400 2000 1400 2000 1400 2000 600 2000 1200 2600 1200 2600 1200 2800 1200 2800 1200 2800 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 400 1800}%
\special{fp}%
\special{pa 400 1800}%
\special{pa 1200 1800}%
\special{fp}%
\special{pa 1200 1800}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1200 1400}%
\special{pa 2000 1400}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2000 1200}%
\special{pa 2600 1200}%
\special{fp}%
\special{pa 2600 1200}%
\special{pa 2800 1200}%
\special{fp}%
\special{pa 2800 1200}%
\special{pa 2800 600}%
\special{fp}%
% LINE 2 2 3 0
% 12 2800 600 400 600 400 800 2800 800 2800 1000 400 1000 400 1200 2000 1200 1200 1400 400 1400 400 1600 1200 1600
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 400 600}%
\special{dt 0.045}%
\special{pa 400 800}%
\special{pa 2800 800}%
\special{dt 0.045}%
\special{pa 2800 1000}%
\special{pa 400 1000}%
\special{dt 0.045}%
\special{pa 400 1200}%
\special{pa 2000 1200}%
\special{dt 0.045}%
\special{pa 1200 1400}%
\special{pa 400 1400}%
\special{dt 0.045}%
\special{pa 400 1600}%
\special{pa 1200 1600}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 6 400 800 600 800 600 800 600 600 600 600 1200 600
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 600 800}%
\special{fp}%
\special{pa 600 800}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 1200 600}%
\special{fp}%
% LINE 2 0 3 0
% 6 1200 600 2400 600 2400 600 2400 400 2400 400 2800 400
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 2400 600}%
\special{fp}%
\special{pa 2400 600}%
\special{pa 2400 400}%
\special{fp}%
\special{pa 2400 400}%
\special{pa 2800 400}%
\special{fp}%
% LINE 1 0 3 0
% 8 2800 400 2800 600 2000 400 2000 600 1200 600 1200 400 400 400 400 600
% 
\special{pn 13}%
\special{pa 2800 400}%
\special{pa 2800 600}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1200 400}%
\special{fp}%
\special{pa 400 400}%
\special{pa 400 600}%
\special{fp}%
% LINE 2 2 3 0
% 2 400 400 2400 400
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 2400 400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 16 3400 600 3400 1800 3400 1800 4200 1800 4200 1800 4200 600 4200 1400 5000 1400 5000 1400 5000 600 5000 1200 5600 1200 5600 1200 5800 1200 5800 1200 5800 600
% 
\special{pn 13}%
\special{pa 3400 600}%
\special{pa 3400 1800}%
\special{fp}%
\special{pa 3400 1800}%
\special{pa 4200 1800}%
\special{fp}%
\special{pa 4200 1800}%
\special{pa 4200 600}%
\special{fp}%
\special{pa 4200 1400}%
\special{pa 5000 1400}%
\special{fp}%
\special{pa 5000 1400}%
\special{pa 5000 600}%
\special{fp}%
\special{pa 5000 1200}%
\special{pa 5600 1200}%
\special{fp}%
\special{pa 5600 1200}%
\special{pa 5800 1200}%
\special{fp}%
\special{pa 5800 1200}%
\special{pa 5800 600}%
\special{fp}%
% LINE 2 2 3 0
% 12 5800 600 3400 600 3400 800 5800 800 5800 1000 3400 1000 3400 1200 5000 1200 4200 1400 3400 1400 3400 1600 4200 1600
% 
\special{pn 8}%
\special{pa 5800 600}%
\special{pa 3400 600}%
\special{dt 0.045}%
\special{pa 3400 800}%
\special{pa 5800 800}%
\special{dt 0.045}%
\special{pa 5800 1000}%
\special{pa 3400 1000}%
\special{dt 0.045}%
\special{pa 3400 1200}%
\special{pa 5000 1200}%
\special{dt 0.045}%
\special{pa 4200 1400}%
\special{pa 3400 1400}%
\special{dt 0.045}%
\special{pa 3400 1600}%
\special{pa 4200 1600}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 8 5800 400 5800 600 5000 400 5000 600 4200 600 4200 400 3400 400 3400 600
% 
\special{pn 13}%
\special{pa 5800 400}%
\special{pa 5800 600}%
\special{fp}%
\special{pa 5000 400}%
\special{pa 5000 600}%
\special{fp}%
\special{pa 4200 600}%
\special{pa 4200 400}%
\special{fp}%
\special{pa 3400 400}%
\special{pa 3400 600}%
\special{fp}%
% LINE 2 2 3 0
% 2 3400 400 5400 400
% 
\special{pn 8}%
\special{pa 3400 400}%
\special{pa 5400 400}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1600 1800 1600 1900 5 0
% $M$
\put(16.0000,-19.0000){\makebox(0,0){$M$}}%
% STR 2 0 3 0
% 3 700 600 700 700 5 0
% $H$
\put(7.0000,-7.0000){\makebox(0,0){$H$}}%
% LINE 2 0 3 0
% 4 800 600 800 800 800 800 600 800
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 800}%
\special{fp}%
\special{pa 800 800}%
\special{pa 600 800}%
\special{fp}%
% LINE 2 0 3 0
% 8 3600 800 3800 800 3800 800 3800 600 3800 600 3600 600 3600 600 3600 800
% 
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 3800 800}%
\special{fp}%
\special{pa 3800 800}%
\special{pa 3800 600}%
\special{fp}%
\special{pa 3800 600}%
\special{pa 3600 600}%
\special{fp}%
\special{pa 3600 600}%
\special{pa 3600 800}%
\special{fp}%
% LINE 2 0 3 0
% 6 4800 1000 5000 1000 5000 1200 4800 1200 4800 1200 4800 1000
% 
\special{pn 8}%
\special{pa 4800 1000}%
\special{pa 5000 1000}%
\special{fp}%
\special{pa 5000 1200}%
\special{pa 4800 1200}%
\special{fp}%
\special{pa 4800 1200}%
\special{pa 4800 1000}%
\special{fp}%
% LINE 2 0 3 0
% 8 4400 600 4400 800 4400 800 4600 800 4600 800 4600 600 4600 600 4400 600
% 
\special{pn 8}%
\special{pa 4400 600}%
\special{pa 4400 800}%
\special{fp}%
\special{pa 4400 800}%
\special{pa 4600 800}%
\special{fp}%
\special{pa 4600 800}%
\special{pa 4600 600}%
\special{fp}%
\special{pa 4600 600}%
\special{pa 4400 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3760 760 4850 1130
% 
\special{pn 8}%
\special{pa 3760 760}%
\special{pa 4850 1130}%
\special{fp}%
\special{sh 1}%
\special{pa 4850 1130}%
\special{pa 4794 1090}%
\special{pa 4800 1114}%
\special{pa 4780 1128}%
\special{pa 4850 1130}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4920 1070 4550 740
% 
\special{pn 8}%
\special{pa 4920 1070}%
\special{pa 4550 740}%
\special{fp}%
\special{sh 1}%
\special{pa 4550 740}%
\special{pa 4586 800}%
\special{pa 4590 776}%
\special{pa 4614 770}%
\special{pa 4550 740}%
\special{fp}%
% STR 2 0 3 0
% 3 4500 600 4500 700 5 0
% $X$
\put(45.0000,-7.0000){\makebox(0,0){$X$}}%
% STR 2 0 3 0
% 3 3700 600 3700 700 5 0
% $H$
\put(37.0000,-7.0000){\makebox(0,0){$H$}}%
% LINE 3 2 3 0
% 16 1040 1600 850 1790 920 1600 730 1790 800 1600 610 1790 680 1600 490 1790 560 1600 400 1760 440 1600 400 1640 1160 1600 970 1790 1190 1690 1090 1790
% 
\special{pn 4}%
\special{pa 1040 1600}%
\special{pa 850 1790}%
\special{dt 0.027}%
\special{pa 920 1600}%
\special{pa 730 1790}%
\special{dt 0.027}%
\special{pa 800 1600}%
\special{pa 610 1790}%
\special{dt 0.027}%
\special{pa 680 1600}%
\special{pa 490 1790}%
\special{dt 0.027}%
\special{pa 560 1600}%
\special{pa 400 1760}%
\special{dt 0.027}%
\special{pa 440 1600}%
\special{pa 400 1640}%
\special{dt 0.027}%
\special{pa 1160 1600}%
\special{pa 970 1790}%
\special{dt 0.027}%
\special{pa 1190 1690}%
\special{pa 1090 1790}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1040 1400 850 1590 920 1400 730 1590 800 1400 610 1590 680 1400 490 1590 560 1400 400 1560 440 1400 400 1440 1160 1400 970 1590 1190 1490 1090 1590
% 
\special{pn 4}%
\special{pa 1040 1400}%
\special{pa 850 1590}%
\special{dt 0.027}%
\special{pa 920 1400}%
\special{pa 730 1590}%
\special{dt 0.027}%
\special{pa 800 1400}%
\special{pa 610 1590}%
\special{dt 0.027}%
\special{pa 680 1400}%
\special{pa 490 1590}%
\special{dt 0.027}%
\special{pa 560 1400}%
\special{pa 400 1560}%
\special{dt 0.027}%
\special{pa 440 1400}%
\special{pa 400 1440}%
\special{dt 0.027}%
\special{pa 1160 1400}%
\special{pa 970 1590}%
\special{dt 0.027}%
\special{pa 1190 1490}%
\special{pa 1090 1590}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1040 1200 850 1390 920 1200 730 1390 800 1200 610 1390 680 1200 490 1390 560 1200 400 1360 440 1200 400 1240 1160 1200 970 1390 1190 1290 1090 1390
% 
\special{pn 4}%
\special{pa 1040 1200}%
\special{pa 850 1390}%
\special{dt 0.027}%
\special{pa 920 1200}%
\special{pa 730 1390}%
\special{dt 0.027}%
\special{pa 800 1200}%
\special{pa 610 1390}%
\special{dt 0.027}%
\special{pa 680 1200}%
\special{pa 490 1390}%
\special{dt 0.027}%
\special{pa 560 1200}%
\special{pa 400 1360}%
\special{dt 0.027}%
\special{pa 440 1200}%
\special{pa 400 1240}%
\special{dt 0.027}%
\special{pa 1160 1200}%
\special{pa 970 1390}%
\special{dt 0.027}%
\special{pa 1190 1290}%
\special{pa 1090 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1040 1000 850 1190 920 1000 730 1190 800 1000 610 1190 680 1000 490 1190 560 1000 400 1160 440 1000 400 1040 1160 1000 970 1190 1190 1090 1090 1190
% 
\special{pn 4}%
\special{pa 1040 1000}%
\special{pa 850 1190}%
\special{dt 0.027}%
\special{pa 920 1000}%
\special{pa 730 1190}%
\special{dt 0.027}%
\special{pa 800 1000}%
\special{pa 610 1190}%
\special{dt 0.027}%
\special{pa 680 1000}%
\special{pa 490 1190}%
\special{dt 0.027}%
\special{pa 560 1000}%
\special{pa 400 1160}%
\special{dt 0.027}%
\special{pa 440 1000}%
\special{pa 400 1040}%
\special{dt 0.027}%
\special{pa 1160 1000}%
\special{pa 970 1190}%
\special{dt 0.027}%
\special{pa 1190 1090}%
\special{pa 1090 1190}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1040 800 850 990 920 800 730 990 800 800 610 990 680 800 490 990 560 800 400 960 440 800 400 840 1160 800 970 990 1190 890 1090 990
% 
\special{pn 4}%
\special{pa 1040 800}%
\special{pa 850 990}%
\special{dt 0.027}%
\special{pa 920 800}%
\special{pa 730 990}%
\special{dt 0.027}%
\special{pa 800 800}%
\special{pa 610 990}%
\special{dt 0.027}%
\special{pa 680 800}%
\special{pa 490 990}%
\special{dt 0.027}%
\special{pa 560 800}%
\special{pa 400 960}%
\special{dt 0.027}%
\special{pa 440 800}%
\special{pa 400 840}%
\special{dt 0.027}%
\special{pa 1160 800}%
\special{pa 970 990}%
\special{dt 0.027}%
\special{pa 1190 890}%
\special{pa 1090 990}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1840 800 1650 990 1720 800 1530 990 1600 800 1410 990 1480 800 1290 990 1360 800 1200 960 1240 800 1200 840 1960 800 1770 990 1990 890 1890 990
% 
\special{pn 4}%
\special{pa 1840 800}%
\special{pa 1650 990}%
\special{dt 0.027}%
\special{pa 1720 800}%
\special{pa 1530 990}%
\special{dt 0.027}%
\special{pa 1600 800}%
\special{pa 1410 990}%
\special{dt 0.027}%
\special{pa 1480 800}%
\special{pa 1290 990}%
\special{dt 0.027}%
\special{pa 1360 800}%
\special{pa 1200 960}%
\special{dt 0.027}%
\special{pa 1240 800}%
\special{pa 1200 840}%
\special{dt 0.027}%
\special{pa 1960 800}%
\special{pa 1770 990}%
\special{dt 0.027}%
\special{pa 1990 890}%
\special{pa 1890 990}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1840 1000 1650 1190 1720 1000 1530 1190 1600 1000 1410 1190 1480 1000 1290 1190 1360 1000 1200 1160 1240 1000 1200 1040 1960 1000 1770 1190 1990 1090 1890 1190
% 
\special{pn 4}%
\special{pa 1840 1000}%
\special{pa 1650 1190}%
\special{dt 0.027}%
\special{pa 1720 1000}%
\special{pa 1530 1190}%
\special{dt 0.027}%
\special{pa 1600 1000}%
\special{pa 1410 1190}%
\special{dt 0.027}%
\special{pa 1480 1000}%
\special{pa 1290 1190}%
\special{dt 0.027}%
\special{pa 1360 1000}%
\special{pa 1200 1160}%
\special{dt 0.027}%
\special{pa 1240 1000}%
\special{pa 1200 1040}%
\special{dt 0.027}%
\special{pa 1960 1000}%
\special{pa 1770 1190}%
\special{dt 0.027}%
\special{pa 1990 1090}%
\special{pa 1890 1190}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1840 1200 1650 1390 1720 1200 1530 1390 1600 1200 1410 1390 1480 1200 1290 1390 1360 1200 1200 1360 1240 1200 1200 1240 1960 1200 1770 1390 1990 1290 1890 1390
% 
\special{pn 4}%
\special{pa 1840 1200}%
\special{pa 1650 1390}%
\special{dt 0.027}%
\special{pa 1720 1200}%
\special{pa 1530 1390}%
\special{dt 0.027}%
\special{pa 1600 1200}%
\special{pa 1410 1390}%
\special{dt 0.027}%
\special{pa 1480 1200}%
\special{pa 1290 1390}%
\special{dt 0.027}%
\special{pa 1360 1200}%
\special{pa 1200 1360}%
\special{dt 0.027}%
\special{pa 1240 1200}%
\special{pa 1200 1240}%
\special{dt 0.027}%
\special{pa 1960 1200}%
\special{pa 1770 1390}%
\special{dt 0.027}%
\special{pa 1990 1290}%
\special{pa 1890 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2640 1000 2450 1190 2520 1000 2330 1190 2400 1000 2210 1190 2280 1000 2090 1190 2160 1000 2000 1160 2040 1000 2000 1040 2760 1000 2570 1190 2790 1090 2690 1190
% 
\special{pn 4}%
\special{pa 2640 1000}%
\special{pa 2450 1190}%
\special{dt 0.027}%
\special{pa 2520 1000}%
\special{pa 2330 1190}%
\special{dt 0.027}%
\special{pa 2400 1000}%
\special{pa 2210 1190}%
\special{dt 0.027}%
\special{pa 2280 1000}%
\special{pa 2090 1190}%
\special{dt 0.027}%
\special{pa 2160 1000}%
\special{pa 2000 1160}%
\special{dt 0.027}%
\special{pa 2040 1000}%
\special{pa 2000 1040}%
\special{dt 0.027}%
\special{pa 2760 1000}%
\special{pa 2570 1190}%
\special{dt 0.027}%
\special{pa 2790 1090}%
\special{pa 2690 1190}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2640 800 2450 990 2520 800 2330 990 2400 800 2210 990 2280 800 2090 990 2160 800 2000 960 2040 800 2000 840 2760 800 2570 990 2790 890 2690 990
% 
\special{pn 4}%
\special{pa 2640 800}%
\special{pa 2450 990}%
\special{dt 0.027}%
\special{pa 2520 800}%
\special{pa 2330 990}%
\special{dt 0.027}%
\special{pa 2400 800}%
\special{pa 2210 990}%
\special{dt 0.027}%
\special{pa 2280 800}%
\special{pa 2090 990}%
\special{dt 0.027}%
\special{pa 2160 800}%
\special{pa 2000 960}%
\special{dt 0.027}%
\special{pa 2040 800}%
\special{pa 2000 840}%
\special{dt 0.027}%
\special{pa 2760 800}%
\special{pa 2570 990}%
\special{dt 0.027}%
\special{pa 2790 890}%
\special{pa 2690 990}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2640 600 2450 790 2520 600 2330 790 2400 600 2210 790 2280 600 2090 790 2160 600 2000 760 2040 600 2000 640 2760 600 2570 790 2790 690 2690 790
% 
\special{pn 4}%
\special{pa 2640 600}%
\special{pa 2450 790}%
\special{dt 0.027}%
\special{pa 2520 600}%
\special{pa 2330 790}%
\special{dt 0.027}%
\special{pa 2400 600}%
\special{pa 2210 790}%
\special{dt 0.027}%
\special{pa 2280 600}%
\special{pa 2090 790}%
\special{dt 0.027}%
\special{pa 2160 600}%
\special{pa 2000 760}%
\special{dt 0.027}%
\special{pa 2040 600}%
\special{pa 2000 640}%
\special{dt 0.027}%
\special{pa 2760 600}%
\special{pa 2570 790}%
\special{dt 0.027}%
\special{pa 2790 690}%
\special{pa 2690 790}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1840 600 1650 790 1720 600 1530 790 1600 600 1410 790 1480 600 1290 790 1360 600 1200 760 1240 600 1200 640 1960 600 1770 790 1990 690 1890 790
% 
\special{pn 4}%
\special{pa 1840 600}%
\special{pa 1650 790}%
\special{dt 0.027}%
\special{pa 1720 600}%
\special{pa 1530 790}%
\special{dt 0.027}%
\special{pa 1600 600}%
\special{pa 1410 790}%
\special{dt 0.027}%
\special{pa 1480 600}%
\special{pa 1290 790}%
\special{dt 0.027}%
\special{pa 1360 600}%
\special{pa 1200 760}%
\special{dt 0.027}%
\special{pa 1240 600}%
\special{pa 1200 640}%
\special{dt 0.027}%
\special{pa 1960 600}%
\special{pa 1770 790}%
\special{dt 0.027}%
\special{pa 1990 690}%
\special{pa 1890 790}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 2720 400 2520 600 2600 400 2410 590 2480 400 2400 480 2790 450 2640 600 2790 570 2760 600
% 
\special{pn 4}%
\special{pa 2720 400}%
\special{pa 2520 600}%
\special{dt 0.027}%
\special{pa 2600 400}%
\special{pa 2410 590}%
\special{dt 0.027}%
\special{pa 2480 400}%
\special{pa 2400 480}%
\special{dt 0.027}%
\special{pa 2790 450}%
\special{pa 2640 600}%
\special{dt 0.027}%
\special{pa 2790 570}%
\special{pa 2760 600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 1190 610 1000 800 1080 600 880 800 960 600 800 760 840 600 800 640 1190 730 1120 800
% 
\special{pn 4}%
\special{pa 1190 610}%
\special{pa 1000 800}%
\special{dt 0.027}%
\special{pa 1080 600}%
\special{pa 880 800}%
\special{dt 0.027}%
\special{pa 960 600}%
\special{pa 800 760}%
\special{dt 0.027}%
\special{pa 840 600}%
\special{pa 800 640}%
\special{dt 0.027}%
\special{pa 1190 730}%
\special{pa 1120 800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 720 600 600 720 800 640 640 800 800 760 760 800
% 
\special{pn 4}%
\special{pa 720 600}%
\special{pa 600 720}%
\special{dt 0.027}%
\special{pa 800 640}%
\special{pa 640 800}%
\special{dt 0.027}%
\special{pa 800 760}%
\special{pa 760 800}%
\special{dt 0.027}%
% LINE 2 2 3 0
% 2 5400 400 5800 400
% 
\special{pn 8}%
\special{pa 5400 400}%
\special{pa 5800 400}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4600 1800 4600 1900 5 0
% $X$
\put(46.0000,-19.0000){\makebox(0,0){$X$}}%
% LINE 3 2 3 0
% 8 4600 680 4550 730 4560 600 4400 760 4440 600 4400 640 4530 750 4480 800
% 
\special{pn 4}%
\special{pa 4600 680}%
\special{pa 4550 730}%
\special{dt 0.027}%
\special{pa 4560 600}%
\special{pa 4400 760}%
\special{dt 0.027}%
\special{pa 4440 600}%
\special{pa 4400 640}%
\special{dt 0.027}%
\special{pa 4530 750}%
\special{pa 4480 800}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 3100 140 3100 240 5 0
% Figure 19
\put(31.0000,-2.4000){\makebox(0,0){Figure 19}}%
\end{picture}%


==> Fig2.tex <==
%Fig 2
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.6000, 15.0500)(  1.0700,-16.0000)
% LINE 1 0 3 0
% 6 767 400 767 1600 767 1600 1967 1600 1967 1600 1967 400
% 
\special{pn 13}%
\special{pa 768 400}%
\special{pa 768 1600}%
\special{fp}%
\special{pa 768 1600}%
\special{pa 1968 1600}%
\special{fp}%
\special{pa 1968 1600}%
\special{pa 1968 400}%
\special{fp}%
% LINE 2 2 3 0
% 8 767 400 1967 400 1967 700 767 700 767 1000 1967 1000 1967 1300 767 1300
% 
\special{pn 8}%
\special{pa 768 400}%
\special{pa 1968 400}%
\special{dt 0.045}%
\special{pa 1968 700}%
\special{pa 768 700}%
\special{dt 0.045}%
\special{pa 768 1000}%
\special{pa 1968 1000}%
\special{dt 0.045}%
\special{pa 1968 1300}%
\special{pa 768 1300}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1367 1300 1367 1450 5 0
% $1$
\put(13.6700,-14.5000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 930 1000 930 1150 5 0
% $x_1,$
\put(9.3000,-11.5000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0
% 3 1367 700 1367 850 5 0
% $x_1^2,x_1x_2,\dots,x_n^2$
\put(13.6700,-8.5000){\makebox(0,0){$x_1^2\ x_1x_2\ \dots\ x_n^2$}}%
% STR 2 0 3 0
% 3 1367 400 1367 550 5 0
% $x_1^3,x_1^2x_2,\dots,x_n^3$
\put(13.6700,-5.5000){\makebox(0,0){$x_1^3\ x_1^2x_2\ \dots\ x_n^3$}}%
% STR 2 0 3 0
% 3 1200 1000 1200 1150 5 0
% $x_2,$
\put(12.2000,-11.5000){\makebox(0,0){$x_2$}}%
% STR 2 0 3 0
% 3 1820 1000 1820 1150 5 0
% $x_n$
\put(18.2000,-11.5000){\makebox(0,0){$x_n$}}%
% STR 2 0 3 0
% 3 1530 1000 1530 1150 5 0
% $\dots,$
\put(15.6000,-11.5000){\makebox(0,0){$\dots$}}%
% STR 2 0 3 0
% 3 1370 80 1370 180 5 0
% Figure 2
\put(13.7000,-1.8000){\makebox(0,0){Figure 2}}%
% LINE 3 2 3 0
% 24 1100 1300 810 1590 980 1300 770 1510 860 1300 770 1390 1220 1300 930 1590 1340 1300 1050 1590 1460 1300 1170 1590 1580 1300 1290 1590 1700 1300 1410 1590 1820 1300 1530 1590 1940 1300 1650 1590 1960 1400 1770 1590 1960 1520 1890 1590
% 
\special{pn 4}%
\special{pa 1100 1300}%
\special{pa 810 1590}%
\special{dt 0.027}%
\special{pa 980 1300}%
\special{pa 770 1510}%
\special{dt 0.027}%
\special{pa 860 1300}%
\special{pa 770 1390}%
\special{dt 0.027}%
\special{pa 1220 1300}%
\special{pa 930 1590}%
\special{dt 0.027}%
\special{pa 1340 1300}%
\special{pa 1050 1590}%
\special{dt 0.027}%
\special{pa 1460 1300}%
\special{pa 1170 1590}%
\special{dt 0.027}%
\special{pa 1580 1300}%
\special{pa 1290 1590}%
\special{dt 0.027}%
\special{pa 1700 1300}%
\special{pa 1410 1590}%
\special{dt 0.027}%
\special{pa 1820 1300}%
\special{pa 1530 1590}%
\special{dt 0.027}%
\special{pa 1940 1300}%
\special{pa 1650 1590}%
\special{dt 0.027}%
\special{pa 1960 1400}%
\special{pa 1770 1590}%
\special{dt 0.027}%
\special{pa 1960 1520}%
\special{pa 1890 1590}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 24 1160 1000 860 1300 1280 1000 980 1300 1400 1000 1100 1300 1520 1000 1220 1300 1640 1000 1340 1300 1760 1000 1460 1300 1880 1000 1580 1300 1960 1040 1700 1300 1960 1160 1820 1300 1040 1000 770 1270 920 1000 770 1150 800 1000 770 1030
% 
\special{pn 4}%
\special{pa 1160 1000}%
\special{pa 860 1300}%
\special{dt 0.027}%
\special{pa 1280 1000}%
\special{pa 980 1300}%
\special{dt 0.027}%
\special{pa 1400 1000}%
\special{pa 1100 1300}%
\special{dt 0.027}%
\special{pa 1520 1000}%
\special{pa 1220 1300}%
\special{dt 0.027}%
\special{pa 1640 1000}%
\special{pa 1340 1300}%
\special{dt 0.027}%
\special{pa 1760 1000}%
\special{pa 1460 1300}%
\special{dt 0.027}%
\special{pa 1880 1000}%
\special{pa 1580 1300}%
\special{dt 0.027}%
\special{pa 1960 1040}%
\special{pa 1700 1300}%
\special{dt 0.027}%
\special{pa 1960 1160}%
\special{pa 1820 1300}%
\special{dt 0.027}%
\special{pa 1040 1000}%
\special{pa 770 1270}%
\special{dt 0.027}%
\special{pa 920 1000}%
\special{pa 770 1150}%
\special{dt 0.027}%
\special{pa 800 1000}%
\special{pa 770 1030}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 410 900 410 1000 5 0
% $M=$
\put(4.1000,-10.0000){\makebox(0,0){$M=$}}%
% LINE 2 0 3 0
% 6 1960 700 1720 700 1720 700 1720 1000 1720 1000 770 1000
% 
\special{pn 8}%
\special{pa 1960 700}%
\special{pa 1700 700}%
\special{fp}%
\special{pa 1700 700}%
\special{pa 1700 1000}%
\special{fp}%
\special{pa 1700 1000}%
\special{pa 770 1000}%
\special{fp}%
% LINE 3 2 3 0
% 8 1960 920 1880 1000 1960 800 1760 1000 1940 700 1720 920 1820 700 1720 800
% 
\special{pn 4}%
\special{pa 1960 920}%
\special{pa 1880 1000}%
\special{dt 0.027}%
\special{pa 1960 800}%
\special{pa 1760 1000}%
\special{dt 0.027}%
\special{pa 1940 700}%
\special{pa 1720 920}%
\special{dt 0.027}%
\special{pa 1820 700}%
\special{pa 1720 800}%
\special{dt 0.027}%
\end{picture}%


==> Fig20.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 38.0000, 13.5000)(  8.0000,-16.6500)
% LINE 1 0 3 0
% 10 800 600 800 1600 800 1600 1600 1600 1600 1600 1600 600 1600 1400 2400 1400 2400 1400 2400 600
% 
\special{pn 13}%
\special{pa 800 600}%
\special{pa 800 1600}%
\special{fp}%
\special{pa 800 1600}%
\special{pa 1600 1600}%
\special{fp}%
\special{pa 1600 1600}%
\special{pa 1600 600}%
\special{fp}%
\special{pa 1600 1400}%
\special{pa 2400 1400}%
\special{fp}%
\special{pa 2400 1400}%
\special{pa 2400 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 800 600 2400 600 2400 800 800 800 800 1000 2400 1000 2400 1200 800 1200 800 1400 1600 1400
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 2400 600}%
\special{dt 0.045}%
\special{pa 2400 800}%
\special{pa 800 800}%
\special{dt 0.045}%
\special{pa 800 1000}%
\special{pa 2400 1000}%
\special{dt 0.045}%
\special{pa 2400 1200}%
\special{pa 800 1200}%
\special{dt 0.045}%
\special{pa 800 1400}%
\special{pa 1600 1400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 10 3000 600 3000 1600 3000 1600 3800 1600 3800 1600 3800 600 3800 1400 4600 1400 4600 1400 4600 600
% 
\special{pn 13}%
\special{pa 3000 600}%
\special{pa 3000 1600}%
\special{fp}%
\special{pa 3000 1600}%
\special{pa 3800 1600}%
\special{fp}%
\special{pa 3800 1600}%
\special{pa 3800 600}%
\special{fp}%
\special{pa 3800 1400}%
\special{pa 4600 1400}%
\special{fp}%
\special{pa 4600 1400}%
\special{pa 4600 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 3000 600 4600 600 4600 800 3000 800 3000 1000 4600 1000 4600 1200 3000 1200 3000 1400 3800 1400
% 
\special{pn 8}%
\special{pa 3000 600}%
\special{pa 4600 600}%
\special{dt 0.045}%
\special{pa 4600 800}%
\special{pa 3000 800}%
\special{dt 0.045}%
\special{pa 3000 1000}%
\special{pa 4600 1000}%
\special{dt 0.045}%
\special{pa 4600 1200}%
\special{pa 3000 1200}%
\special{dt 0.045}%
\special{pa 3000 1400}%
\special{pa 3800 1400}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 8 800 1000 1000 1000 1000 1000 1000 800 2000 800 2000 800 2000 600 2400 600
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 2000 800}%
\special{pa 2000 800}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 2400 600}%
\special{fp}%
% LINE 2 0 3 0
% 4 2000 600 2000 800 2000 800 1000 800
% 
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 2000 800}%
\special{fp}%
\special{pa 2000 800}%
\special{pa 1000 800}%
\special{fp}%
% LINE 2 0 3 0
% 4 1000 1000 1200 1000 1200 1000 1200 800
% 
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 1200 1000}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 1200 800}%
\special{fp}%
% LINE 2 0 3 0
% 6 3000 1000 3400 1000 3400 1000 3400 800 3400 800 3800 800
% 
\special{pn 8}%
\special{pa 3000 1000}%
\special{pa 3400 1000}%
\special{fp}%
\special{pa 3400 1000}%
\special{pa 3400 800}%
\special{fp}%
\special{pa 3400 800}%
\special{pa 3800 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 600 4600 600
% 
\special{pn 8}%
\special{pa 3800 600}%
\special{pa 4600 600}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 900 2000 1000 5 0
% $M \uppeq 3$
\put(20.0000,-10.0000){\makebox(0,0){$M \uppeq 3$}}%
% STR 2 0 3 0
% 3 1100 800 1100 900 5 0
% $X$
\put(11.0000,-9.0000){\makebox(0,0){$X$}}%
% STR 2 0 3 0
% 3 1600 1650 1600 1750 5 0
% $Y$
\put(16.0000,-17.5000){\makebox(0,0){$Y$}}%
% LINE 3 2 3 0
% 16 2000 1000 1800 1200 1880 1000 1680 1200 1760 1000 1600 1160 1640 1000 1600 1040 2120 1000 1920 1200 2240 1000 2040 1200 2360 1000 2160 1200 2390 1090 2280 1200
% 
\special{pn 4}%
\special{pa 2000 1000}%
\special{pa 1800 1200}%
\special{dt 0.027}%
\special{pa 1880 1000}%
\special{pa 1680 1200}%
\special{dt 0.027}%
\special{pa 1760 1000}%
\special{pa 1600 1160}%
\special{dt 0.027}%
\special{pa 1640 1000}%
\special{pa 1600 1040}%
\special{dt 0.027}%
\special{pa 2120 1000}%
\special{pa 1920 1200}%
\special{dt 0.027}%
\special{pa 2240 1000}%
\special{pa 2040 1200}%
\special{dt 0.027}%
\special{pa 2360 1000}%
\special{pa 2160 1200}%
\special{dt 0.027}%
\special{pa 2390 1090}%
\special{pa 2280 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 2280 600 2080 800 2160 600 2000 760 2040 600 2000 640 2390 610 2200 800 2390 730 2320 800
% 
\special{pn 4}%
\special{pa 2280 600}%
\special{pa 2080 800}%
\special{dt 0.027}%
\special{pa 2160 600}%
\special{pa 2000 760}%
\special{dt 0.027}%
\special{pa 2040 600}%
\special{pa 2000 640}%
\special{dt 0.027}%
\special{pa 2390 610}%
\special{pa 2200 800}%
\special{dt 0.027}%
\special{pa 2390 730}%
\special{pa 2320 800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 1200 840 1040 1000 1200 960 1160 1000 1120 800 1000 920
% 
\special{pn 4}%
\special{pa 1200 840}%
\special{pa 1040 1000}%
\special{dt 0.027}%
\special{pa 1200 960}%
\special{pa 1160 1000}%
\special{dt 0.027}%
\special{pa 1120 800}%
\special{pa 1000 920}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 1590 810 1400 1000 1480 800 1280 1000 1360 800 1200 960 1240 800 1200 840 1590 930 1520 1000
% 
\special{pn 4}%
\special{pa 1590 810}%
\special{pa 1400 1000}%
\special{dt 0.027}%
\special{pa 1480 800}%
\special{pa 1280 1000}%
\special{dt 0.027}%
\special{pa 1360 800}%
\special{pa 1200 960}%
\special{dt 0.027}%
\special{pa 1240 800}%
\special{pa 1200 840}%
\special{dt 0.027}%
\special{pa 1590 930}%
\special{pa 1520 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 3790 890 3680 1000 3760 800 3560 1000 3640 800 3440 1000 3520 800 3400 920
% 
\special{pn 4}%
\special{pa 3790 890}%
\special{pa 3680 1000}%
\special{dt 0.027}%
\special{pa 3760 800}%
\special{pa 3560 1000}%
\special{dt 0.027}%
\special{pa 3640 800}%
\special{pa 3440 1000}%
\special{dt 0.027}%
\special{pa 3520 800}%
\special{pa 3400 920}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 600 3880 800 3960 600 3800 760 3840 600 3800 640 4200 600 4000 800 4320 600 4120 800 4440 600 4240 800 4560 600 4360 800 4590 690 4480 800
% 
\special{pn 4}%
\special{pa 4080 600}%
\special{pa 3880 800}%
\special{dt 0.027}%
\special{pa 3960 600}%
\special{pa 3800 760}%
\special{dt 0.027}%
\special{pa 3840 600}%
\special{pa 3800 640}%
\special{dt 0.027}%
\special{pa 4200 600}%
\special{pa 4000 800}%
\special{dt 0.027}%
\special{pa 4320 600}%
\special{pa 4120 800}%
\special{dt 0.027}%
\special{pa 4440 600}%
\special{pa 4240 800}%
\special{dt 0.027}%
\special{pa 4560 600}%
\special{pa 4360 800}%
\special{dt 0.027}%
\special{pa 4590 690}%
\special{pa 4480 800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 800 3880 1000 3960 800 3800 960 3840 800 3800 840 4200 800 4000 1000 4320 800 4120 1000 4440 800 4240 1000 4560 800 4360 1000 4590 890 4480 1000
% 
\special{pn 4}%
\special{pa 4080 800}%
\special{pa 3880 1000}%
\special{dt 0.027}%
\special{pa 3960 800}%
\special{pa 3800 960}%
\special{dt 0.027}%
\special{pa 3840 800}%
\special{pa 3800 840}%
\special{dt 0.027}%
\special{pa 4200 800}%
\special{pa 4000 1000}%
\special{dt 0.027}%
\special{pa 4320 800}%
\special{pa 4120 1000}%
\special{dt 0.027}%
\special{pa 4440 800}%
\special{pa 4240 1000}%
\special{dt 0.027}%
\special{pa 4560 800}%
\special{pa 4360 1000}%
\special{dt 0.027}%
\special{pa 4590 890}%
\special{pa 4480 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 1000 3880 1200 3960 1000 3800 1160 3840 1000 3800 1040 4200 1000 4000 1200 4320 1000 4120 1200 4440 1000 4240 1200 4560 1000 4360 1200 4590 1090 4480 1200
% 
\special{pn 4}%
\special{pa 4080 1000}%
\special{pa 3880 1200}%
\special{dt 0.027}%
\special{pa 3960 1000}%
\special{pa 3800 1160}%
\special{dt 0.027}%
\special{pa 3840 1000}%
\special{pa 3800 1040}%
\special{dt 0.027}%
\special{pa 4200 1000}%
\special{pa 4000 1200}%
\special{dt 0.027}%
\special{pa 4320 1000}%
\special{pa 4120 1200}%
\special{dt 0.027}%
\special{pa 4440 1000}%
\special{pa 4240 1200}%
\special{dt 0.027}%
\special{pa 4560 1000}%
\special{pa 4360 1200}%
\special{dt 0.027}%
\special{pa 4590 1090}%
\special{pa 4480 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4080 1200 3880 1400 3960 1200 3800 1360 3840 1200 3800 1240 4200 1200 4000 1400 4320 1200 4120 1400 4440 1200 4240 1400 4560 1200 4360 1400 4590 1290 4480 1400
% 
\special{pn 4}%
\special{pa 4080 1200}%
\special{pa 3880 1400}%
\special{dt 0.027}%
\special{pa 3960 1200}%
\special{pa 3800 1360}%
\special{dt 0.027}%
\special{pa 3840 1200}%
\special{pa 3800 1240}%
\special{dt 0.027}%
\special{pa 4200 1200}%
\special{pa 4000 1400}%
\special{dt 0.027}%
\special{pa 4320 1200}%
\special{pa 4120 1400}%
\special{dt 0.027}%
\special{pa 4440 1200}%
\special{pa 4240 1400}%
\special{dt 0.027}%
\special{pa 4560 1200}%
\special{pa 4360 1400}%
\special{dt 0.027}%
\special{pa 4590 1290}%
\special{pa 4480 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3280 1200 3080 1400 3160 1200 3000 1360 3040 1200 3000 1240 3400 1200 3200 1400 3520 1200 3320 1400 3640 1200 3440 1400 3760 1200 3560 1400 3790 1290 3680 1400
% 
\special{pn 4}%
\special{pa 3280 1200}%
\special{pa 3080 1400}%
\special{dt 0.027}%
\special{pa 3160 1200}%
\special{pa 3000 1360}%
\special{dt 0.027}%
\special{pa 3040 1200}%
\special{pa 3000 1240}%
\special{dt 0.027}%
\special{pa 3400 1200}%
\special{pa 3200 1400}%
\special{dt 0.027}%
\special{pa 3520 1200}%
\special{pa 3320 1400}%
\special{dt 0.027}%
\special{pa 3640 1200}%
\special{pa 3440 1400}%
\special{dt 0.027}%
\special{pa 3760 1200}%
\special{pa 3560 1400}%
\special{dt 0.027}%
\special{pa 3790 1290}%
\special{pa 3680 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3280 1000 3080 1200 3160 1000 3000 1160 3040 1000 3000 1040 3400 1000 3200 1200 3520 1000 3320 1200 3640 1000 3440 1200 3760 1000 3560 1200 3790 1090 3680 1200
% 
\special{pn 4}%
\special{pa 3280 1000}%
\special{pa 3080 1200}%
\special{dt 0.027}%
\special{pa 3160 1000}%
\special{pa 3000 1160}%
\special{dt 0.027}%
\special{pa 3040 1000}%
\special{pa 3000 1040}%
\special{dt 0.027}%
\special{pa 3400 1000}%
\special{pa 3200 1200}%
\special{dt 0.027}%
\special{pa 3520 1000}%
\special{pa 3320 1200}%
\special{dt 0.027}%
\special{pa 3640 1000}%
\special{pa 3440 1200}%
\special{dt 0.027}%
\special{pa 3760 1000}%
\special{pa 3560 1200}%
\special{dt 0.027}%
\special{pa 3790 1090}%
\special{pa 3680 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3280 1400 3080 1600 3160 1400 3000 1560 3040 1400 3000 1440 3400 1400 3200 1600 3520 1400 3320 1600 3640 1400 3440 1600 3760 1400 3560 1600 3790 1490 3680 1600
% 
\special{pn 4}%
\special{pa 3280 1400}%
\special{pa 3080 1600}%
\special{dt 0.027}%
\special{pa 3160 1400}%
\special{pa 3000 1560}%
\special{dt 0.027}%
\special{pa 3040 1400}%
\special{pa 3000 1440}%
\special{dt 0.027}%
\special{pa 3400 1400}%
\special{pa 3200 1600}%
\special{dt 0.027}%
\special{pa 3520 1400}%
\special{pa 3320 1600}%
\special{dt 0.027}%
\special{pa 3640 1400}%
\special{pa 3440 1600}%
\special{dt 0.027}%
\special{pa 3760 1400}%
\special{pa 3560 1600}%
\special{dt 0.027}%
\special{pa 3790 1490}%
\special{pa 3680 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1880 1200 1680 1400 1760 1200 1600 1360 1640 1200 1600 1240 2000 1200 1800 1400 2120 1200 1920 1400 2240 1200 2040 1400 2360 1200 2160 1400 2390 1290 2280 1400
% 
\special{pn 4}%
\special{pa 1880 1200}%
\special{pa 1680 1400}%
\special{dt 0.027}%
\special{pa 1760 1200}%
\special{pa 1600 1360}%
\special{dt 0.027}%
\special{pa 1640 1200}%
\special{pa 1600 1240}%
\special{dt 0.027}%
\special{pa 2000 1200}%
\special{pa 1800 1400}%
\special{dt 0.027}%
\special{pa 2120 1200}%
\special{pa 1920 1400}%
\special{dt 0.027}%
\special{pa 2240 1200}%
\special{pa 2040 1400}%
\special{dt 0.027}%
\special{pa 2360 1200}%
\special{pa 2160 1400}%
\special{dt 0.027}%
\special{pa 2390 1290}%
\special{pa 2280 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1880 800 1680 1000 1760 800 1600 960 1640 800 1600 840 2000 800 1800 1000 2120 800 1920 1000 2240 800 2040 1000 2360 800 2160 1000 2390 890 2280 1000
% 
\special{pn 4}%
\special{pa 1880 800}%
\special{pa 1680 1000}%
\special{dt 0.027}%
\special{pa 1760 800}%
\special{pa 1600 960}%
\special{dt 0.027}%
\special{pa 1640 800}%
\special{pa 1600 840}%
\special{dt 0.027}%
\special{pa 2000 800}%
\special{pa 1800 1000}%
\special{dt 0.027}%
\special{pa 2120 800}%
\special{pa 1920 1000}%
\special{dt 0.027}%
\special{pa 2240 800}%
\special{pa 2040 1000}%
\special{dt 0.027}%
\special{pa 2360 800}%
\special{pa 2160 1000}%
\special{dt 0.027}%
\special{pa 2390 890}%
\special{pa 2280 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1080 1000 880 1200 960 1000 800 1160 840 1000 800 1040 1200 1000 1000 1200 1320 1000 1120 1200 1440 1000 1240 1200 1560 1000 1360 1200 1590 1090 1480 1200
% 
\special{pn 4}%
\special{pa 1080 1000}%
\special{pa 880 1200}%
\special{dt 0.027}%
\special{pa 960 1000}%
\special{pa 800 1160}%
\special{dt 0.027}%
\special{pa 840 1000}%
\special{pa 800 1040}%
\special{dt 0.027}%
\special{pa 1200 1000}%
\special{pa 1000 1200}%
\special{dt 0.027}%
\special{pa 1320 1000}%
\special{pa 1120 1200}%
\special{dt 0.027}%
\special{pa 1440 1000}%
\special{pa 1240 1200}%
\special{dt 0.027}%
\special{pa 1560 1000}%
\special{pa 1360 1200}%
\special{dt 0.027}%
\special{pa 1590 1090}%
\special{pa 1480 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1080 1200 880 1400 960 1200 800 1360 840 1200 800 1240 1200 1200 1000 1400 1320 1200 1120 1400 1440 1200 1240 1400 1560 1200 1360 1400 1590 1290 1480 1400
% 
\special{pn 4}%
\special{pa 1080 1200}%
\special{pa 880 1400}%
\special{dt 0.027}%
\special{pa 960 1200}%
\special{pa 800 1360}%
\special{dt 0.027}%
\special{pa 840 1200}%
\special{pa 800 1240}%
\special{dt 0.027}%
\special{pa 1200 1200}%
\special{pa 1000 1400}%
\special{dt 0.027}%
\special{pa 1320 1200}%
\special{pa 1120 1400}%
\special{dt 0.027}%
\special{pa 1440 1200}%
\special{pa 1240 1400}%
\special{dt 0.027}%
\special{pa 1560 1200}%
\special{pa 1360 1400}%
\special{dt 0.027}%
\special{pa 1590 1290}%
\special{pa 1480 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1080 1400 880 1600 960 1400 800 1560 840 1400 800 1440 1200 1400 1000 1600 1320 1400 1120 1600 1440 1400 1240 1600 1560 1400 1360 1600 1590 1490 1480 1600
% 
\special{pn 4}%
\special{pa 1080 1400}%
\special{pa 880 1600}%
\special{dt 0.027}%
\special{pa 960 1400}%
\special{pa 800 1560}%
\special{dt 0.027}%
\special{pa 840 1400}%
\special{pa 800 1440}%
\special{dt 0.027}%
\special{pa 1200 1400}%
\special{pa 1000 1600}%
\special{dt 0.027}%
\special{pa 1320 1400}%
\special{pa 1120 1600}%
\special{dt 0.027}%
\special{pa 1440 1400}%
\special{pa 1240 1600}%
\special{dt 0.027}%
\special{pa 1560 1400}%
\special{pa 1360 1600}%
\special{dt 0.027}%
\special{pa 1590 1490}%
\special{pa 1480 1600}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 4200 900 4200 1000 5 0
% $Z$
\put(42.0000,-10.0000){\makebox(0,0){$Z$}}%
% STR 2 0 3 0
% 3 3800 1650 3800 1750 5 0
% $W$
\put(38.0000,-17.5000){\makebox(0,0){$W$}}%
% STR 2 0 3 0
% 3 2700 300 2700 400 5 0
% Figure 20
\put(27.0000,-4.0000){\makebox(0,0){Figure 20}}%
% STR 2 0 3 0
% 3 2700 1000 2700 1100 5 0
% $\Rightarrow$
\put(27.0000,-11.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 1290 800 1290 900 5 0
% $g'$
\put(12.9000,-9.0000){\makebox(0,0){$g'$}}%
% STR 2 0 3 0
% 3 3490 800 3490 900 5 0
% $\mu$
\put(34.9000,-9.0000){\makebox(0,0){$\mu$}}%
\end{picture}%


==> Fig21.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 79.1500, 59.5000)(3.1500,-58.6500)
% LINE 1 0 3 0
% 14 800 200 800 1800 800 1800 1600 1800 1600 1800 1600 200 2400 200 2400 1400 2400 1400 1600 1400 2400 1200 3200 1200 3200 1200 3200 200
% 
\special{pn 13}%
\special{pa 800 200}%
\special{pa 800 1800}%
\special{fp}%
\special{pa 800 1800}%
\special{pa 1600 1800}%
\special{fp}%
\special{pa 1600 1800}%
\special{pa 1600 200}%
\special{fp}%
\special{pa 2400 200}%
\special{pa 2400 1400}%
\special{fp}%
\special{pa 2400 1400}%
\special{pa 1600 1400}%
\special{fp}%
\special{pa 2400 1200}%
\special{pa 3200 1200}%
\special{fp}%
\special{pa 3200 1200}%
\special{pa 3200 200}%
\special{fp}%
% LINE 2 2 3 0
% 16 800 200 3200 200 3200 400 800 400 800 600 3200 600 3200 800 800 800 800 1000 3200 1000 2400 1200 800 1200 800 1400 1600 1400 1600 1600 800 1600
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 3200 200}%
\special{dt 0.045}%
\special{pa 3200 400}%
\special{pa 800 400}%
\special{dt 0.045}%
\special{pa 800 600}%
\special{pa 3200 600}%
\special{dt 0.045}%
\special{pa 3200 800}%
\special{pa 800 800}%
\special{dt 0.045}%
\special{pa 800 1000}%
\special{pa 3200 1000}%
\special{dt 0.045}%
\special{pa 2400 1200}%
\special{pa 800 1200}%
\special{dt 0.045}%
\special{pa 800 1400}%
\special{pa 1600 1400}%
\special{dt 0.045}%
\special{pa 1600 1600}%
\special{pa 800 1600}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 14 3600 200 3600 1800 3600 1800 4400 1800 4400 1800 4400 200 5200 200 5200 1400 5200 1400 4400 1400 5200 1200 6000 1200 6000 1200 6000 200
% 
\special{pn 13}%
\special{pa 3600 200}%
\special{pa 3600 1800}%
\special{fp}%
\special{pa 3600 1800}%
\special{pa 4400 1800}%
\special{fp}%
\special{pa 4400 1800}%
\special{pa 4400 200}%
\special{fp}%
\special{pa 5200 200}%
\special{pa 5200 1400}%
\special{fp}%
\special{pa 5200 1400}%
\special{pa 4400 1400}%
\special{fp}%
\special{pa 5200 1200}%
\special{pa 6000 1200}%
\special{fp}%
\special{pa 6000 1200}%
\special{pa 6000 200}%
\special{fp}%
% LINE 2 2 3 0
% 16 3600 200 6000 200 6000 400 3600 400 3600 600 6000 600 6000 800 3600 800 3600 1000 6000 1000 5200 1200 3600 1200 3600 1400 4400 1400 4400 1600 3600 1600
% 
\special{pn 8}%
\special{pa 3600 200}%
\special{pa 6000 200}%
\special{dt 0.045}%
\special{pa 6000 400}%
\special{pa 3600 400}%
\special{dt 0.045}%
\special{pa 3600 600}%
\special{pa 6000 600}%
\special{dt 0.045}%
\special{pa 6000 800}%
\special{pa 3600 800}%
\special{dt 0.045}%
\special{pa 3600 1000}%
\special{pa 6000 1000}%
\special{dt 0.045}%
\special{pa 5200 1200}%
\special{pa 3600 1200}%
\special{dt 0.045}%
\special{pa 3600 1400}%
\special{pa 4400 1400}%
\special{dt 0.045}%
\special{pa 4400 1600}%
\special{pa 3600 1600}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 14 800 2200 800 3800 800 3800 1600 3800 1600 3800 1600 2200 2400 2200 2400 3400 2400 3400 1600 3400 2400 3200 3200 3200 3200 3200 3200 2200
% 
\special{pn 13}%
\special{pa 800 2200}%
\special{pa 800 3800}%
\special{fp}%
\special{pa 800 3800}%
\special{pa 1600 3800}%
\special{fp}%
\special{pa 1600 3800}%
\special{pa 1600 2200}%
\special{fp}%
\special{pa 2400 2200}%
\special{pa 2400 3400}%
\special{fp}%
\special{pa 2400 3400}%
\special{pa 1600 3400}%
\special{fp}%
\special{pa 2400 3200}%
\special{pa 3200 3200}%
\special{fp}%
\special{pa 3200 3200}%
\special{pa 3200 2200}%
\special{fp}%
% LINE 2 2 3 0
% 16 800 2200 3200 2200 3200 2400 800 2400 800 2600 3200 2600 3200 2800 800 2800 800 3000 3200 3000 2400 3200 800 3200 800 3400 1600 3400 1600 3600 800 3600
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 3200 2200}%
\special{dt 0.045}%
\special{pa 3200 2400}%
\special{pa 800 2400}%
\special{dt 0.045}%
\special{pa 800 2600}%
\special{pa 3200 2600}%
\special{dt 0.045}%
\special{pa 3200 2800}%
\special{pa 800 2800}%
\special{dt 0.045}%
\special{pa 800 3000}%
\special{pa 3200 3000}%
\special{dt 0.045}%
\special{pa 2400 3200}%
\special{pa 800 3200}%
\special{dt 0.045}%
\special{pa 800 3400}%
\special{pa 1600 3400}%
\special{dt 0.045}%
\special{pa 1600 3600}%
\special{pa 800 3600}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 10 1360 800 1200 960 1480 800 1280 1000 1590 810 1400 1000 1590 930 1520 1000 1240 800 1200 840
% 
\special{pn 4}%
\special{pa 1360 800}%
\special{pa 1200 960}%
\special{dt 0.027}%
\special{pa 1480 800}%
\special{pa 1280 1000}%
\special{dt 0.027}%
\special{pa 1590 810}%
\special{pa 1400 1000}%
\special{dt 0.027}%
\special{pa 1590 930}%
\special{pa 1520 1000}%
\special{dt 0.027}%
\special{pa 1240 800}%
\special{pa 1200 840}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1400 1200 1200 1400 1280 1200 1080 1400 1160 1200 960 1400 1040 1200 840 1400 920 1200 800 1320 1520 1200 1320 1400 1590 1250 1440 1400 1590 1370 1560 1400
% 
\special{pn 4}%
\special{pa 1400 1200}%
\special{pa 1200 1400}%
\special{dt 0.027}%
\special{pa 1280 1200}%
\special{pa 1080 1400}%
\special{dt 0.027}%
\special{pa 1160 1200}%
\special{pa 960 1400}%
\special{dt 0.027}%
\special{pa 1040 1200}%
\special{pa 840 1400}%
\special{dt 0.027}%
\special{pa 920 1200}%
\special{pa 800 1320}%
\special{dt 0.027}%
\special{pa 1520 1200}%
\special{pa 1320 1400}%
\special{dt 0.027}%
\special{pa 1590 1250}%
\special{pa 1440 1400}%
\special{dt 0.027}%
\special{pa 1590 1370}%
\special{pa 1560 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1400 1400 1200 1600 1280 1400 1080 1600 1160 1400 960 1600 1040 1400 840 1600 920 1400 800 1520 1520 1400 1320 1600 1590 1450 1440 1600 1590 1570 1560 1600
% 
\special{pn 4}%
\special{pa 1400 1400}%
\special{pa 1200 1600}%
\special{dt 0.027}%
\special{pa 1280 1400}%
\special{pa 1080 1600}%
\special{dt 0.027}%
\special{pa 1160 1400}%
\special{pa 960 1600}%
\special{dt 0.027}%
\special{pa 1040 1400}%
\special{pa 840 1600}%
\special{dt 0.027}%
\special{pa 920 1400}%
\special{pa 800 1520}%
\special{dt 0.027}%
\special{pa 1520 1400}%
\special{pa 1320 1600}%
\special{dt 0.027}%
\special{pa 1590 1450}%
\special{pa 1440 1600}%
\special{dt 0.027}%
\special{pa 1590 1570}%
\special{pa 1560 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1400 1600 1200 1800 1280 1600 1080 1800 1160 1600 960 1800 1040 1600 840 1800 920 1600 800 1720 1520 1600 1320 1800 1590 1650 1440 1800 1590 1770 1560 1800
% 
\special{pn 4}%
\special{pa 1400 1600}%
\special{pa 1200 1800}%
\special{dt 0.027}%
\special{pa 1280 1600}%
\special{pa 1080 1800}%
\special{dt 0.027}%
\special{pa 1160 1600}%
\special{pa 960 1800}%
\special{dt 0.027}%
\special{pa 1040 1600}%
\special{pa 840 1800}%
\special{dt 0.027}%
\special{pa 920 1600}%
\special{pa 800 1720}%
\special{dt 0.027}%
\special{pa 1520 1600}%
\special{pa 1320 1800}%
\special{dt 0.027}%
\special{pa 1590 1650}%
\special{pa 1440 1800}%
\special{dt 0.027}%
\special{pa 1590 1770}%
\special{pa 1560 1800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2200 1200 2000 1400 2080 1200 1880 1400 1960 1200 1760 1400 1840 1200 1640 1400 1720 1200 1600 1320 2320 1200 2120 1400 2390 1250 2240 1400 2390 1370 2360 1400
% 
\special{pn 4}%
\special{pa 2200 1200}%
\special{pa 2000 1400}%
\special{dt 0.027}%
\special{pa 2080 1200}%
\special{pa 1880 1400}%
\special{dt 0.027}%
\special{pa 1960 1200}%
\special{pa 1760 1400}%
\special{dt 0.027}%
\special{pa 1840 1200}%
\special{pa 1640 1400}%
\special{dt 0.027}%
\special{pa 1720 1200}%
\special{pa 1600 1320}%
\special{dt 0.027}%
\special{pa 2320 1200}%
\special{pa 2120 1400}%
\special{dt 0.027}%
\special{pa 2390 1250}%
\special{pa 2240 1400}%
\special{dt 0.027}%
\special{pa 2390 1370}%
\special{pa 2360 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2200 1000 2000 1200 2080 1000 1880 1200 1960 1000 1760 1200 1840 1000 1640 1200 1720 1000 1600 1120 2320 1000 2120 1200 2390 1050 2240 1200 2390 1170 2360 1200
% 
\special{pn 4}%
\special{pa 2200 1000}%
\special{pa 2000 1200}%
\special{dt 0.027}%
\special{pa 2080 1000}%
\special{pa 1880 1200}%
\special{dt 0.027}%
\special{pa 1960 1000}%
\special{pa 1760 1200}%
\special{dt 0.027}%
\special{pa 1840 1000}%
\special{pa 1640 1200}%
\special{dt 0.027}%
\special{pa 1720 1000}%
\special{pa 1600 1120}%
\special{dt 0.027}%
\special{pa 2320 1000}%
\special{pa 2120 1200}%
\special{dt 0.027}%
\special{pa 2390 1050}%
\special{pa 2240 1200}%
\special{dt 0.027}%
\special{pa 2390 1170}%
\special{pa 2360 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3000 1000 2800 1200 2880 1000 2680 1200 2760 1000 2560 1200 2640 1000 2440 1200 2520 1000 2400 1120 3120 1000 2920 1200 3190 1050 3040 1200 3190 1170 3160 1200
% 
\special{pn 4}%
\special{pa 3000 1000}%
\special{pa 2800 1200}%
\special{dt 0.027}%
\special{pa 2880 1000}%
\special{pa 2680 1200}%
\special{dt 0.027}%
\special{pa 2760 1000}%
\special{pa 2560 1200}%
\special{dt 0.027}%
\special{pa 2640 1000}%
\special{pa 2440 1200}%
\special{dt 0.027}%
\special{pa 2520 1000}%
\special{pa 2400 1120}%
\special{dt 0.027}%
\special{pa 3120 1000}%
\special{pa 2920 1200}%
\special{dt 0.027}%
\special{pa 3190 1050}%
\special{pa 3040 1200}%
\special{dt 0.027}%
\special{pa 3190 1170}%
\special{pa 3160 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3000 800 2800 1000 2880 800 2680 1000 2760 800 2560 1000 2640 800 2440 1000 2520 800 2400 920 3120 800 2920 1000 3190 850 3040 1000 3190 970 3160 1000
% 
\special{pn 4}%
\special{pa 3000 800}%
\special{pa 2800 1000}%
\special{dt 0.027}%
\special{pa 2880 800}%
\special{pa 2680 1000}%
\special{dt 0.027}%
\special{pa 2760 800}%
\special{pa 2560 1000}%
\special{dt 0.027}%
\special{pa 2640 800}%
\special{pa 2440 1000}%
\special{dt 0.027}%
\special{pa 2520 800}%
\special{pa 2400 920}%
\special{dt 0.027}%
\special{pa 3120 800}%
\special{pa 2920 1000}%
\special{dt 0.027}%
\special{pa 3190 850}%
\special{pa 3040 1000}%
\special{dt 0.027}%
\special{pa 3190 970}%
\special{pa 3160 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4200 1200 4000 1400 4080 1200 3880 1400 3960 1200 3760 1400 3840 1200 3640 1400 3720 1200 3600 1320 4320 1200 4120 1400 4390 1250 4240 1400 4390 1370 4360 1400
% 
\special{pn 4}%
\special{pa 4200 1200}%
\special{pa 4000 1400}%
\special{dt 0.027}%
\special{pa 4080 1200}%
\special{pa 3880 1400}%
\special{dt 0.027}%
\special{pa 3960 1200}%
\special{pa 3760 1400}%
\special{dt 0.027}%
\special{pa 3840 1200}%
\special{pa 3640 1400}%
\special{dt 0.027}%
\special{pa 3720 1200}%
\special{pa 3600 1320}%
\special{dt 0.027}%
\special{pa 4320 1200}%
\special{pa 4120 1400}%
\special{dt 0.027}%
\special{pa 4390 1250}%
\special{pa 4240 1400}%
\special{dt 0.027}%
\special{pa 4390 1370}%
\special{pa 4360 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4200 1400 4000 1600 4080 1400 3880 1600 3960 1400 3760 1600 3840 1400 3640 1600 3720 1400 3600 1520 4320 1400 4120 1600 4390 1450 4240 1600 4390 1570 4360 1600
% 
\special{pn 4}%
\special{pa 4200 1400}%
\special{pa 4000 1600}%
\special{dt 0.027}%
\special{pa 4080 1400}%
\special{pa 3880 1600}%
\special{dt 0.027}%
\special{pa 3960 1400}%
\special{pa 3760 1600}%
\special{dt 0.027}%
\special{pa 3840 1400}%
\special{pa 3640 1600}%
\special{dt 0.027}%
\special{pa 3720 1400}%
\special{pa 3600 1520}%
\special{dt 0.027}%
\special{pa 4320 1400}%
\special{pa 4120 1600}%
\special{dt 0.027}%
\special{pa 4390 1450}%
\special{pa 4240 1600}%
\special{dt 0.027}%
\special{pa 4390 1570}%
\special{pa 4360 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4200 1600 4000 1800 4080 1600 3880 1800 3960 1600 3760 1800 3840 1600 3640 1800 3720 1600 3600 1720 4320 1600 4120 1800 4390 1650 4240 1800 4390 1770 4360 1800
% 
\special{pn 4}%
\special{pa 4200 1600}%
\special{pa 4000 1800}%
\special{dt 0.027}%
\special{pa 4080 1600}%
\special{pa 3880 1800}%
\special{dt 0.027}%
\special{pa 3960 1600}%
\special{pa 3760 1800}%
\special{dt 0.027}%
\special{pa 3840 1600}%
\special{pa 3640 1800}%
\special{dt 0.027}%
\special{pa 3720 1600}%
\special{pa 3600 1720}%
\special{dt 0.027}%
\special{pa 4320 1600}%
\special{pa 4120 1800}%
\special{dt 0.027}%
\special{pa 4390 1650}%
\special{pa 4240 1800}%
\special{dt 0.027}%
\special{pa 4390 1770}%
\special{pa 4360 1800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5000 1200 4800 1400 4880 1200 4680 1400 4760 1200 4560 1400 4640 1200 4440 1400 4520 1200 4400 1320 5120 1200 4920 1400 5190 1250 5040 1400 5190 1370 5160 1400
% 
\special{pn 4}%
\special{pa 5000 1200}%
\special{pa 4800 1400}%
\special{dt 0.027}%
\special{pa 4880 1200}%
\special{pa 4680 1400}%
\special{dt 0.027}%
\special{pa 4760 1200}%
\special{pa 4560 1400}%
\special{dt 0.027}%
\special{pa 4640 1200}%
\special{pa 4440 1400}%
\special{dt 0.027}%
\special{pa 4520 1200}%
\special{pa 4400 1320}%
\special{dt 0.027}%
\special{pa 5120 1200}%
\special{pa 4920 1400}%
\special{dt 0.027}%
\special{pa 5190 1250}%
\special{pa 5040 1400}%
\special{dt 0.027}%
\special{pa 5190 1370}%
\special{pa 5160 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5000 1000 4800 1200 4880 1000 4680 1200 4760 1000 4560 1200 4640 1000 4440 1200 4520 1000 4400 1120 5120 1000 4920 1200 5190 1050 5040 1200 5190 1170 5160 1200
% 
\special{pn 4}%
\special{pa 5000 1000}%
\special{pa 4800 1200}%
\special{dt 0.027}%
\special{pa 4880 1000}%
\special{pa 4680 1200}%
\special{dt 0.027}%
\special{pa 4760 1000}%
\special{pa 4560 1200}%
\special{dt 0.027}%
\special{pa 4640 1000}%
\special{pa 4440 1200}%
\special{dt 0.027}%
\special{pa 4520 1000}%
\special{pa 4400 1120}%
\special{dt 0.027}%
\special{pa 5120 1000}%
\special{pa 4920 1200}%
\special{dt 0.027}%
\special{pa 5190 1050}%
\special{pa 5040 1200}%
\special{dt 0.027}%
\special{pa 5190 1170}%
\special{pa 5160 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5000 400 4800 600 4880 400 4680 600 4760 400 4560 600 4640 400 4440 600 4520 400 4400 520 5120 400 4920 600 5190 450 5040 600 5190 570 5160 600
% 
\special{pn 4}%
\special{pa 5000 400}%
\special{pa 4800 600}%
\special{dt 0.027}%
\special{pa 4880 400}%
\special{pa 4680 600}%
\special{dt 0.027}%
\special{pa 4760 400}%
\special{pa 4560 600}%
\special{dt 0.027}%
\special{pa 4640 400}%
\special{pa 4440 600}%
\special{dt 0.027}%
\special{pa 4520 400}%
\special{pa 4400 520}%
\special{dt 0.027}%
\special{pa 5120 400}%
\special{pa 4920 600}%
\special{dt 0.027}%
\special{pa 5190 450}%
\special{pa 5040 600}%
\special{dt 0.027}%
\special{pa 5190 570}%
\special{pa 5160 600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5800 800 5600 1000 5680 800 5480 1000 5560 800 5360 1000 5440 800 5240 1000 5320 800 5200 920 5920 800 5720 1000 5990 850 5840 1000 5990 970 5960 1000
% 
\special{pn 4}%
\special{pa 5800 800}%
\special{pa 5600 1000}%
\special{dt 0.027}%
\special{pa 5680 800}%
\special{pa 5480 1000}%
\special{dt 0.027}%
\special{pa 5560 800}%
\special{pa 5360 1000}%
\special{dt 0.027}%
\special{pa 5440 800}%
\special{pa 5240 1000}%
\special{dt 0.027}%
\special{pa 5320 800}%
\special{pa 5200 920}%
\special{dt 0.027}%
\special{pa 5920 800}%
\special{pa 5720 1000}%
\special{dt 0.027}%
\special{pa 5990 850}%
\special{pa 5840 1000}%
\special{dt 0.027}%
\special{pa 5990 970}%
\special{pa 5960 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5800 1000 5600 1200 5680 1000 5480 1200 5560 1000 5360 1200 5440 1000 5240 1200 5320 1000 5200 1120 5920 1000 5720 1200 5990 1050 5840 1200 5990 1170 5960 1200
% 
\special{pn 4}%
\special{pa 5800 1000}%
\special{pa 5600 1200}%
\special{dt 0.027}%
\special{pa 5680 1000}%
\special{pa 5480 1200}%
\special{dt 0.027}%
\special{pa 5560 1000}%
\special{pa 5360 1200}%
\special{dt 0.027}%
\special{pa 5440 1000}%
\special{pa 5240 1200}%
\special{dt 0.027}%
\special{pa 5320 1000}%
\special{pa 5200 1120}%
\special{dt 0.027}%
\special{pa 5920 1000}%
\special{pa 5720 1200}%
\special{dt 0.027}%
\special{pa 5990 1050}%
\special{pa 5840 1200}%
\special{dt 0.027}%
\special{pa 5990 1170}%
\special{pa 5960 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 5190 650 5040 800 5120 600 4920 800 5000 600 4810 790 4880 600 4800 680 5190 770 5160 800
% 
\special{pn 4}%
\special{pa 5190 650}%
\special{pa 5040 800}%
\special{dt 0.027}%
\special{pa 5120 600}%
\special{pa 4920 800}%
\special{dt 0.027}%
\special{pa 5000 600}%
\special{pa 4810 790}%
\special{dt 0.027}%
\special{pa 4880 600}%
\special{pa 4800 680}%
\special{dt 0.027}%
\special{pa 5190 770}%
\special{pa 5160 800}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 2000 1850 2000 1950 5 0
% $M$
\put(20.0000,-19.5000){\makebox(0,0){$M$}}%
% LINE 1 0 3 0
% 10 3600 2200 3600 3800 3600 3800 4400 3800 4400 3800 4400 2200 4400 3400 5200 3400 5200 3400 5200 2200
% 
\special{pn 13}%
\special{pa 3600 2200}%
\special{pa 3600 3800}%
\special{fp}%
\special{pa 3600 3800}%
\special{pa 4400 3800}%
\special{fp}%
\special{pa 4400 3800}%
\special{pa 4400 2200}%
\special{fp}%
\special{pa 4400 3400}%
\special{pa 5200 3400}%
\special{fp}%
\special{pa 5200 3400}%
\special{pa 5200 2200}%
\special{fp}%
% LINE 1 0 3 0
% 4 5200 2800 6000 2800 6000 2800 6000 2200
% 
\special{pn 13}%
\special{pa 5200 2800}%
\special{pa 6000 2800}%
\special{fp}%
\special{pa 6000 2800}%
\special{pa 6000 2200}%
\special{fp}%
% LINE 2 2 3 0
% 24 6000 2200 3600 2200 3600 2400 6000 2400 6000 2600 5200 2600 4600 2600 3600 2600 3600 2800 4400 2800 4600 2800 5200 2800 5200 3000 3600 3000 4400 3200 5200 3200 4400 3400 3600 3400 3600 3600 4400 3600 5200 3200 6000 3200 6000 3200 6000 2800
% 
\special{pn 8}%
\special{pa 6000 2200}%
\special{pa 3600 2200}%
\special{dt 0.045}%
\special{pa 3600 2400}%
\special{pa 6000 2400}%
\special{dt 0.045}%
\special{pa 6000 2600}%
\special{pa 5200 2600}%
\special{dt 0.045}%
\special{pa 4600 2600}%
\special{pa 3600 2600}%
\special{dt 0.045}%
\special{pa 3600 2800}%
\special{pa 4400 2800}%
\special{dt 0.045}%
\special{pa 4600 2800}%
\special{pa 5200 2800}%
\special{dt 0.045}%
\special{pa 5200 3000}%
\special{pa 3600 3000}%
\special{dt 0.045}%
\special{pa 4400 3200}%
\special{pa 5200 3200}%
\special{dt 0.045}%
\special{pa 4400 3400}%
\special{pa 3600 3400}%
\special{dt 0.045}%
\special{pa 3600 3600}%
\special{pa 4400 3600}%
\special{dt 0.045}%
\special{pa 5200 3200}%
\special{pa 6000 3200}%
\special{dt 0.045}%
\special{pa 6000 3200}%
\special{pa 6000 2800}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 2 5600 3100 5600 2890
% 
\special{pn 8}%
\special{pa 5600 3100}%
\special{pa 5600 2890}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 2890}%
\special{pa 5580 2958}%
\special{pa 5600 2944}%
\special{pa 5620 2958}%
\special{pa 5600 2890}%
\special{fp}%
% LINE 3 2 3 0
% 16 1590 3210 1400 3400 1480 3200 1280 3400 1360 3200 1160 3400 1240 3200 1040 3400 1120 3200 920 3400 1000 3200 810 3390 880 3200 800 3280 1590 3330 1520 3400
% 
\special{pn 4}%
\special{pa 1590 3210}%
\special{pa 1400 3400}%
\special{dt 0.027}%
\special{pa 1480 3200}%
\special{pa 1280 3400}%
\special{dt 0.027}%
\special{pa 1360 3200}%
\special{pa 1160 3400}%
\special{dt 0.027}%
\special{pa 1240 3200}%
\special{pa 1040 3400}%
\special{dt 0.027}%
\special{pa 1120 3200}%
\special{pa 920 3400}%
\special{dt 0.027}%
\special{pa 1000 3200}%
\special{pa 810 3390}%
\special{dt 0.027}%
\special{pa 880 3200}%
\special{pa 800 3280}%
\special{dt 0.027}%
\special{pa 1590 3330}%
\special{pa 1520 3400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1590 3410 1400 3600 1480 3400 1280 3600 1360 3400 1160 3600 1240 3400 1040 3600 1120 3400 920 3600 1000 3400 810 3590 880 3400 800 3480 1590 3530 1520 3600
% 
\special{pn 4}%
\special{pa 1590 3410}%
\special{pa 1400 3600}%
\special{dt 0.027}%
\special{pa 1480 3400}%
\special{pa 1280 3600}%
\special{dt 0.027}%
\special{pa 1360 3400}%
\special{pa 1160 3600}%
\special{dt 0.027}%
\special{pa 1240 3400}%
\special{pa 1040 3600}%
\special{dt 0.027}%
\special{pa 1120 3400}%
\special{pa 920 3600}%
\special{dt 0.027}%
\special{pa 1000 3400}%
\special{pa 810 3590}%
\special{dt 0.027}%
\special{pa 880 3400}%
\special{pa 800 3480}%
\special{dt 0.027}%
\special{pa 1590 3530}%
\special{pa 1520 3600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1590 3610 1400 3800 1480 3600 1280 3800 1360 3600 1160 3800 1240 3600 1040 3800 1120 3600 920 3800 1000 3600 810 3790 880 3600 800 3680 1590 3730 1520 3800
% 
\special{pn 4}%
\special{pa 1590 3610}%
\special{pa 1400 3800}%
\special{dt 0.027}%
\special{pa 1480 3600}%
\special{pa 1280 3800}%
\special{dt 0.027}%
\special{pa 1360 3600}%
\special{pa 1160 3800}%
\special{dt 0.027}%
\special{pa 1240 3600}%
\special{pa 1040 3800}%
\special{dt 0.027}%
\special{pa 1120 3600}%
\special{pa 920 3800}%
\special{dt 0.027}%
\special{pa 1000 3600}%
\special{pa 810 3790}%
\special{dt 0.027}%
\special{pa 880 3600}%
\special{pa 800 3680}%
\special{dt 0.027}%
\special{pa 1590 3730}%
\special{pa 1520 3800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2390 3210 2200 3400 2280 3200 2080 3400 2160 3200 1960 3400 2040 3200 1840 3400 1920 3200 1720 3400 1800 3200 1610 3390 1680 3200 1600 3280 2390 3330 2320 3400
% 
\special{pn 4}%
\special{pa 2390 3210}%
\special{pa 2200 3400}%
\special{dt 0.027}%
\special{pa 2280 3200}%
\special{pa 2080 3400}%
\special{dt 0.027}%
\special{pa 2160 3200}%
\special{pa 1960 3400}%
\special{dt 0.027}%
\special{pa 2040 3200}%
\special{pa 1840 3400}%
\special{dt 0.027}%
\special{pa 1920 3200}%
\special{pa 1720 3400}%
\special{dt 0.027}%
\special{pa 1800 3200}%
\special{pa 1610 3390}%
\special{dt 0.027}%
\special{pa 1680 3200}%
\special{pa 1600 3280}%
\special{dt 0.027}%
\special{pa 2390 3330}%
\special{pa 2320 3400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2390 3010 2200 3200 2280 3000 2080 3200 2160 3000 1960 3200 2040 3000 1840 3200 1920 3000 1720 3200 1800 3000 1610 3190 1680 3000 1600 3080 2390 3130 2320 3200
% 
\special{pn 4}%
\special{pa 2390 3010}%
\special{pa 2200 3200}%
\special{dt 0.027}%
\special{pa 2280 3000}%
\special{pa 2080 3200}%
\special{dt 0.027}%
\special{pa 2160 3000}%
\special{pa 1960 3200}%
\special{dt 0.027}%
\special{pa 2040 3000}%
\special{pa 1840 3200}%
\special{dt 0.027}%
\special{pa 1920 3000}%
\special{pa 1720 3200}%
\special{dt 0.027}%
\special{pa 1800 3000}%
\special{pa 1610 3190}%
\special{dt 0.027}%
\special{pa 1680 3000}%
\special{pa 1600 3080}%
\special{dt 0.027}%
\special{pa 2390 3130}%
\special{pa 2320 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2390 2810 2200 3000 2280 2800 2080 3000 2160 2800 1960 3000 2040 2800 1840 3000 1920 2800 1720 3000 1800 2800 1610 2990 1680 2800 1600 2880 2390 2930 2320 3000
% 
\special{pn 4}%
\special{pa 2390 2810}%
\special{pa 2200 3000}%
\special{dt 0.027}%
\special{pa 2280 2800}%
\special{pa 2080 3000}%
\special{dt 0.027}%
\special{pa 2160 2800}%
\special{pa 1960 3000}%
\special{dt 0.027}%
\special{pa 2040 2800}%
\special{pa 1840 3000}%
\special{dt 0.027}%
\special{pa 1920 2800}%
\special{pa 1720 3000}%
\special{dt 0.027}%
\special{pa 1800 2800}%
\special{pa 1610 2990}%
\special{dt 0.027}%
\special{pa 1680 2800}%
\special{pa 1600 2880}%
\special{dt 0.027}%
\special{pa 2390 2930}%
\special{pa 2320 3000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3190 2810 3000 3000 3080 2800 2880 3000 2960 2800 2760 3000 2840 2800 2640 3000 2720 2800 2520 3000 2600 2800 2410 2990 2480 2800 2400 2880 3190 2930 3120 3000
% 
\special{pn 4}%
\special{pa 3190 2810}%
\special{pa 3000 3000}%
\special{dt 0.027}%
\special{pa 3080 2800}%
\special{pa 2880 3000}%
\special{dt 0.027}%
\special{pa 2960 2800}%
\special{pa 2760 3000}%
\special{dt 0.027}%
\special{pa 2840 2800}%
\special{pa 2640 3000}%
\special{dt 0.027}%
\special{pa 2720 2800}%
\special{pa 2520 3000}%
\special{dt 0.027}%
\special{pa 2600 2800}%
\special{pa 2410 2990}%
\special{dt 0.027}%
\special{pa 2480 2800}%
\special{pa 2400 2880}%
\special{dt 0.027}%
\special{pa 3190 2930}%
\special{pa 3120 3000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3190 3010 3000 3200 3080 3000 2880 3200 2960 3000 2760 3200 2840 3000 2640 3200 2720 3000 2520 3200 2600 3000 2410 3190 2480 3000 2400 3080 3190 3130 3120 3200
% 
\special{pn 4}%
\special{pa 3190 3010}%
\special{pa 3000 3200}%
\special{dt 0.027}%
\special{pa 3080 3000}%
\special{pa 2880 3200}%
\special{dt 0.027}%
\special{pa 2960 3000}%
\special{pa 2760 3200}%
\special{dt 0.027}%
\special{pa 2840 3000}%
\special{pa 2640 3200}%
\special{dt 0.027}%
\special{pa 2720 3000}%
\special{pa 2520 3200}%
\special{dt 0.027}%
\special{pa 2600 3000}%
\special{pa 2410 3190}%
\special{dt 0.027}%
\special{pa 2480 3000}%
\special{pa 2400 3080}%
\special{dt 0.027}%
\special{pa 3190 3130}%
\special{pa 3120 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4390 3210 4200 3400 4280 3200 4080 3400 4160 3200 3960 3400 4040 3200 3840 3400 3920 3200 3720 3400 3800 3200 3610 3390 3680 3200 3600 3280 4390 3330 4320 3400
% 
\special{pn 4}%
\special{pa 4390 3210}%
\special{pa 4200 3400}%
\special{dt 0.027}%
\special{pa 4280 3200}%
\special{pa 4080 3400}%
\special{dt 0.027}%
\special{pa 4160 3200}%
\special{pa 3960 3400}%
\special{dt 0.027}%
\special{pa 4040 3200}%
\special{pa 3840 3400}%
\special{dt 0.027}%
\special{pa 3920 3200}%
\special{pa 3720 3400}%
\special{dt 0.027}%
\special{pa 3800 3200}%
\special{pa 3610 3390}%
\special{dt 0.027}%
\special{pa 3680 3200}%
\special{pa 3600 3280}%
\special{dt 0.027}%
\special{pa 4390 3330}%
\special{pa 4320 3400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4390 3410 4200 3600 4280 3400 4080 3600 4160 3400 3960 3600 4040 3400 3840 3600 3920 3400 3720 3600 3800 3400 3610 3590 3680 3400 3600 3480 4390 3530 4320 3600
% 
\special{pn 4}%
\special{pa 4390 3410}%
\special{pa 4200 3600}%
\special{dt 0.027}%
\special{pa 4280 3400}%
\special{pa 4080 3600}%
\special{dt 0.027}%
\special{pa 4160 3400}%
\special{pa 3960 3600}%
\special{dt 0.027}%
\special{pa 4040 3400}%
\special{pa 3840 3600}%
\special{dt 0.027}%
\special{pa 3920 3400}%
\special{pa 3720 3600}%
\special{dt 0.027}%
\special{pa 3800 3400}%
\special{pa 3610 3590}%
\special{dt 0.027}%
\special{pa 3680 3400}%
\special{pa 3600 3480}%
\special{dt 0.027}%
\special{pa 4390 3530}%
\special{pa 4320 3600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4390 3610 4200 3800 4280 3600 4080 3800 4160 3600 3960 3800 4040 3600 3840 3800 3920 3600 3720 3800 3800 3600 3610 3790 3680 3600 3600 3680 4390 3730 4320 3800
% 
\special{pn 4}%
\special{pa 4390 3610}%
\special{pa 4200 3800}%
\special{dt 0.027}%
\special{pa 4280 3600}%
\special{pa 4080 3800}%
\special{dt 0.027}%
\special{pa 4160 3600}%
\special{pa 3960 3800}%
\special{dt 0.027}%
\special{pa 4040 3600}%
\special{pa 3840 3800}%
\special{dt 0.027}%
\special{pa 3920 3600}%
\special{pa 3720 3800}%
\special{dt 0.027}%
\special{pa 3800 3600}%
\special{pa 3610 3790}%
\special{dt 0.027}%
\special{pa 3680 3600}%
\special{pa 3600 3680}%
\special{dt 0.027}%
\special{pa 4390 3730}%
\special{pa 4320 3800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5190 3210 5000 3400 5080 3200 4880 3400 4960 3200 4760 3400 4840 3200 4640 3400 4720 3200 4520 3400 4600 3200 4410 3390 4480 3200 4400 3280 5190 3330 5120 3400
% 
\special{pn 4}%
\special{pa 5190 3210}%
\special{pa 5000 3400}%
\special{dt 0.027}%
\special{pa 5080 3200}%
\special{pa 4880 3400}%
\special{dt 0.027}%
\special{pa 4960 3200}%
\special{pa 4760 3400}%
\special{dt 0.027}%
\special{pa 4840 3200}%
\special{pa 4640 3400}%
\special{dt 0.027}%
\special{pa 4720 3200}%
\special{pa 4520 3400}%
\special{dt 0.027}%
\special{pa 4600 3200}%
\special{pa 4410 3390}%
\special{dt 0.027}%
\special{pa 4480 3200}%
\special{pa 4400 3280}%
\special{dt 0.027}%
\special{pa 5190 3330}%
\special{pa 5120 3400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5190 3010 5000 3200 5080 3000 4880 3200 4960 3000 4760 3200 4840 3000 4640 3200 4720 3000 4520 3200 4600 3000 4410 3190 4480 3000 4400 3080 5190 3130 5120 3200
% 
\special{pn 4}%
\special{pa 5190 3010}%
\special{pa 5000 3200}%
\special{dt 0.027}%
\special{pa 5080 3000}%
\special{pa 4880 3200}%
\special{dt 0.027}%
\special{pa 4960 3000}%
\special{pa 4760 3200}%
\special{dt 0.027}%
\special{pa 4840 3000}%
\special{pa 4640 3200}%
\special{dt 0.027}%
\special{pa 4720 3000}%
\special{pa 4520 3200}%
\special{dt 0.027}%
\special{pa 4600 3000}%
\special{pa 4410 3190}%
\special{dt 0.027}%
\special{pa 4480 3000}%
\special{pa 4400 3080}%
\special{dt 0.027}%
\special{pa 5190 3130}%
\special{pa 5120 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5190 2810 5000 3000 5080 2800 4880 3000 4960 2800 4760 3000 4840 2800 4640 3000 4720 2800 4520 3000 4600 2800 4410 2990 4480 2800 4400 2880 5190 2930 5120 3000
% 
\special{pn 4}%
\special{pa 5190 2810}%
\special{pa 5000 3000}%
\special{dt 0.027}%
\special{pa 5080 2800}%
\special{pa 4880 3000}%
\special{dt 0.027}%
\special{pa 4960 2800}%
\special{pa 4760 3000}%
\special{dt 0.027}%
\special{pa 4840 2800}%
\special{pa 4640 3000}%
\special{dt 0.027}%
\special{pa 4720 2800}%
\special{pa 4520 3000}%
\special{dt 0.027}%
\special{pa 4600 2800}%
\special{pa 4410 2990}%
\special{dt 0.027}%
\special{pa 4480 2800}%
\special{pa 4400 2880}%
\special{dt 0.027}%
\special{pa 5190 2930}%
\special{pa 5120 3000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5990 2610 5800 2800 5880 2600 5680 2800 5760 2600 5560 2800 5640 2600 5440 2800 5520 2600 5320 2800 5400 2600 5210 2790 5280 2600 5200 2680 5990 2730 5920 2800
% 
\special{pn 4}%
\special{pa 5990 2610}%
\special{pa 5800 2800}%
\special{dt 0.027}%
\special{pa 5880 2600}%
\special{pa 5680 2800}%
\special{dt 0.027}%
\special{pa 5760 2600}%
\special{pa 5560 2800}%
\special{dt 0.027}%
\special{pa 5640 2600}%
\special{pa 5440 2800}%
\special{dt 0.027}%
\special{pa 5520 2600}%
\special{pa 5320 2800}%
\special{dt 0.027}%
\special{pa 5400 2600}%
\special{pa 5210 2790}%
\special{dt 0.027}%
\special{pa 5280 2600}%
\special{pa 5200 2680}%
\special{dt 0.027}%
\special{pa 5990 2730}%
\special{pa 5920 2800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5990 2410 5800 2600 5880 2400 5680 2600 5760 2400 5560 2600 5640 2400 5440 2600 5520 2400 5320 2600 5400 2400 5210 2590 5280 2400 5200 2480 5990 2530 5920 2600
% 
\special{pn 4}%
\special{pa 5990 2410}%
\special{pa 5800 2600}%
\special{dt 0.027}%
\special{pa 5880 2400}%
\special{pa 5680 2600}%
\special{dt 0.027}%
\special{pa 5760 2400}%
\special{pa 5560 2600}%
\special{dt 0.027}%
\special{pa 5640 2400}%
\special{pa 5440 2600}%
\special{dt 0.027}%
\special{pa 5520 2400}%
\special{pa 5320 2600}%
\special{dt 0.027}%
\special{pa 5400 2400}%
\special{pa 5210 2590}%
\special{dt 0.027}%
\special{pa 5280 2400}%
\special{pa 5200 2480}%
\special{dt 0.027}%
\special{pa 5990 2530}%
\special{pa 5920 2600}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 10 800 1000 1200 1000 1200 1000 1200 800 1200 800 2800 800 2800 800 2800 600 2800 600 3200 600
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1200 1000}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 1200 800}%
\special{fp}%
\special{pa 1200 800}%
\special{pa 2800 800}%
\special{fp}%
\special{pa 2800 800}%
\special{pa 2800 600}%
\special{fp}%
\special{pa 2800 600}%
\special{pa 3200 600}%
\special{fp}%
% LINE 3 2 3 0
% 10 2960 600 2800 760 3080 600 2880 800 3190 610 3000 800 3190 730 3120 800 2840 600 2800 640
% 
\special{pn 4}%
\special{pa 2960 600}%
\special{pa 2800 760}%
\special{dt 0.027}%
\special{pa 3080 600}%
\special{pa 2880 800}%
\special{dt 0.027}%
\special{pa 3190 610}%
\special{pa 3000 800}%
\special{dt 0.027}%
\special{pa 3190 730}%
\special{pa 3120 800}%
\special{dt 0.027}%
\special{pa 2840 600}%
\special{pa 2800 640}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2200 800 2000 1000 2080 800 1880 1000 1960 800 1760 1000 1840 800 1640 1000 1720 800 1600 920 2320 800 2120 1000 2390 850 2240 1000 2390 970 2360 1000
% 
\special{pn 4}%
\special{pa 2200 800}%
\special{pa 2000 1000}%
\special{dt 0.027}%
\special{pa 2080 800}%
\special{pa 1880 1000}%
\special{dt 0.027}%
\special{pa 1960 800}%
\special{pa 1760 1000}%
\special{dt 0.027}%
\special{pa 1840 800}%
\special{pa 1640 1000}%
\special{dt 0.027}%
\special{pa 1720 800}%
\special{pa 1600 920}%
\special{dt 0.027}%
\special{pa 2320 800}%
\special{pa 2120 1000}%
\special{dt 0.027}%
\special{pa 2390 850}%
\special{pa 2240 1000}%
\special{dt 0.027}%
\special{pa 2390 970}%
\special{pa 2360 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1400 1000 1200 1200 1280 1000 1080 1200 1160 1000 960 1200 1040 1000 840 1200 920 1000 800 1120 1520 1000 1320 1200 1590 1050 1440 1200 1590 1170 1560 1200
% 
\special{pn 4}%
\special{pa 1400 1000}%
\special{pa 1200 1200}%
\special{dt 0.027}%
\special{pa 1280 1000}%
\special{pa 1080 1200}%
\special{dt 0.027}%
\special{pa 1160 1000}%
\special{pa 960 1200}%
\special{dt 0.027}%
\special{pa 1040 1000}%
\special{pa 840 1200}%
\special{dt 0.027}%
\special{pa 920 1000}%
\special{pa 800 1120}%
\special{dt 0.027}%
\special{pa 1520 1000}%
\special{pa 1320 1200}%
\special{dt 0.027}%
\special{pa 1590 1050}%
\special{pa 1440 1200}%
\special{dt 0.027}%
\special{pa 1590 1170}%
\special{pa 1560 1200}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 1400 800 1400 900 5 0
% $F$
\put(14.0000,-9.0000){\makebox(0,0){$F$}}%
% LINE 2 0 3 0
% 8 3600 1000 4400 1000 4400 800 5600 800 5600 800 5600 600 5600 600 6000 600
% 
\special{pn 8}%
\special{pa 3600 1000}%
\special{pa 4400 1000}%
\special{fp}%
\special{pa 4400 800}%
\special{pa 5600 800}%
\special{fp}%
\special{pa 5600 800}%
\special{pa 5600 600}%
\special{fp}%
\special{pa 5600 600}%
\special{pa 6000 600}%
\special{fp}%
% LINE 2 0 3 0
% 6 4400 600 4800 600 4800 600 4800 800 4400 400 5200 400
% 
\special{pn 8}%
\special{pa 4400 600}%
\special{pa 4800 600}%
\special{fp}%
\special{pa 4800 600}%
\special{pa 4800 800}%
\special{fp}%
\special{pa 4400 400}%
\special{pa 5200 400}%
\special{fp}%
% LINE 3 2 3 0
% 16 4200 1000 4000 1200 4080 1000 3880 1200 3960 1000 3760 1200 3840 1000 3640 1200 3720 1000 3600 1120 4320 1000 4120 1200 4390 1050 4240 1200 4390 1170 4360 1200
% 
\special{pn 4}%
\special{pa 4200 1000}%
\special{pa 4000 1200}%
\special{dt 0.027}%
\special{pa 4080 1000}%
\special{pa 3880 1200}%
\special{dt 0.027}%
\special{pa 3960 1000}%
\special{pa 3760 1200}%
\special{dt 0.027}%
\special{pa 3840 1000}%
\special{pa 3640 1200}%
\special{dt 0.027}%
\special{pa 3720 1000}%
\special{pa 3600 1120}%
\special{dt 0.027}%
\special{pa 4320 1000}%
\special{pa 4120 1200}%
\special{dt 0.027}%
\special{pa 4390 1050}%
\special{pa 4240 1200}%
\special{dt 0.027}%
\special{pa 4390 1170}%
\special{pa 4360 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5000 800 4800 1000 4880 800 4680 1000 4760 800 4560 1000 4640 800 4440 1000 4520 800 4400 920 5120 800 4920 1000 5190 850 5040 1000 5190 970 5160 1000
% 
\special{pn 4}%
\special{pa 5000 800}%
\special{pa 4800 1000}%
\special{dt 0.027}%
\special{pa 4880 800}%
\special{pa 4680 1000}%
\special{dt 0.027}%
\special{pa 4760 800}%
\special{pa 4560 1000}%
\special{dt 0.027}%
\special{pa 4640 800}%
\special{pa 4440 1000}%
\special{dt 0.027}%
\special{pa 4520 800}%
\special{pa 4400 920}%
\special{dt 0.027}%
\special{pa 5120 800}%
\special{pa 4920 1000}%
\special{dt 0.027}%
\special{pa 5190 850}%
\special{pa 5040 1000}%
\special{dt 0.027}%
\special{pa 5190 970}%
\special{pa 5160 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 5990 650 5840 800 5920 600 5720 800 5800 600 5610 790 5680 600 5600 680 5990 770 5960 800
% 
\special{pn 4}%
\special{pa 5990 650}%
\special{pa 5840 800}%
\special{dt 0.027}%
\special{pa 5920 600}%
\special{pa 5720 800}%
\special{dt 0.027}%
\special{pa 5800 600}%
\special{pa 5610 790}%
\special{dt 0.027}%
\special{pa 5680 600}%
\special{pa 5600 680}%
\special{dt 0.027}%
\special{pa 5990 770}%
\special{pa 5960 800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1590 3010 1400 3200 1480 3000 1280 3200 1360 3000 1160 3200 1240 3000 1040 3200 1120 3000 920 3200 1000 3000 810 3190 880 3000 800 3080 1590 3130 1520 3200
% 
\special{pn 4}%
\special{pa 1590 3010}%
\special{pa 1400 3200}%
\special{dt 0.027}%
\special{pa 1480 3000}%
\special{pa 1280 3200}%
\special{dt 0.027}%
\special{pa 1360 3000}%
\special{pa 1160 3200}%
\special{dt 0.027}%
\special{pa 1240 3000}%
\special{pa 1040 3200}%
\special{dt 0.027}%
\special{pa 1120 3000}%
\special{pa 920 3200}%
\special{dt 0.027}%
\special{pa 1000 3000}%
\special{pa 810 3190}%
\special{dt 0.027}%
\special{pa 880 3000}%
\special{pa 800 3080}%
\special{dt 0.027}%
\special{pa 1590 3130}%
\special{pa 1520 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2390 2610 2200 2800 2280 2600 2080 2800 2160 2600 1960 2800 2040 2600 1840 2800 1920 2600 1720 2800 1800 2600 1610 2790 1680 2600 1600 2680 2390 2730 2320 2800
% 
\special{pn 4}%
\special{pa 2390 2610}%
\special{pa 2200 2800}%
\special{dt 0.027}%
\special{pa 2280 2600}%
\special{pa 2080 2800}%
\special{dt 0.027}%
\special{pa 2160 2600}%
\special{pa 1960 2800}%
\special{dt 0.027}%
\special{pa 2040 2600}%
\special{pa 1840 2800}%
\special{dt 0.027}%
\special{pa 1920 2600}%
\special{pa 1720 2800}%
\special{dt 0.027}%
\special{pa 1800 2600}%
\special{pa 1610 2790}%
\special{dt 0.027}%
\special{pa 1680 2600}%
\special{pa 1600 2680}%
\special{dt 0.027}%
\special{pa 2390 2730}%
\special{pa 2320 2800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 3190 2650 3040 2800 3110 2610 2920 2800 2990 2610 2810 2790 2870 2610 2800 2680 3190 2770 3160 2800
% 
\special{pn 4}%
\special{pa 3190 2650}%
\special{pa 3040 2800}%
\special{dt 0.027}%
\special{pa 3110 2610}%
\special{pa 2920 2800}%
\special{dt 0.027}%
\special{pa 2990 2610}%
\special{pa 2810 2790}%
\special{dt 0.027}%
\special{pa 2870 2610}%
\special{pa 2800 2680}%
\special{dt 0.027}%
\special{pa 3190 2770}%
\special{pa 3160 2800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 2390 2450 2240 2600 2310 2410 2120 2600 2190 2410 2010 2590 2070 2410 2000 2480 2390 2570 2360 2600
% 
\special{pn 4}%
\special{pa 2390 2450}%
\special{pa 2240 2600}%
\special{dt 0.027}%
\special{pa 2310 2410}%
\special{pa 2120 2600}%
\special{dt 0.027}%
\special{pa 2190 2410}%
\special{pa 2010 2590}%
\special{dt 0.027}%
\special{pa 2070 2410}%
\special{pa 2000 2480}%
\special{dt 0.027}%
\special{pa 2390 2570}%
\special{pa 2360 2600}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 14 3600 3000 4400 3000 4400 2600 4800 2600 4800 2600 4800 2400 4800 2400 5200 2400 5200 2400 5600 2400 5600 2400 5600 2200 5600 2200 6000 2200
% 
\special{pn 8}%
\special{pa 3600 3000}%
\special{pa 4400 3000}%
\special{fp}%
\special{pa 4400 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 4800 2400}%
\special{fp}%
\special{pa 4800 2400}%
\special{pa 5200 2400}%
\special{fp}%
\special{pa 5200 2400}%
\special{pa 5600 2400}%
\special{fp}%
\special{pa 5600 2400}%
\special{pa 5600 2200}%
\special{fp}%
\special{pa 5600 2200}%
\special{pa 6000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 14 3200 2600 2800 2600 2800 2600 2800 2800 2800 2800 2400 2800 2400 2400 2000 2400 2000 2400 2000 2600 2000 2600 1600 2600 1600 3000 800 3000
% 
\special{pn 8}%
\special{pa 3200 2600}%
\special{pa 2800 2600}%
\special{fp}%
\special{pa 2800 2600}%
\special{pa 2800 2800}%
\special{fp}%
\special{pa 2800 2800}%
\special{pa 2400 2800}%
\special{fp}%
\special{pa 2400 2400}%
\special{pa 2000 2400}%
\special{fp}%
\special{pa 2000 2400}%
\special{pa 2000 2600}%
\special{fp}%
\special{pa 2000 2600}%
\special{pa 1600 2600}%
\special{fp}%
\special{pa 1600 3000}%
\special{pa 800 3000}%
\special{fp}%
% LINE 2 2 3 0
% 2 3600 3200 4400 3200
% 
\special{pn 8}%
\special{pa 3600 3200}%
\special{pa 4400 3200}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4600 2800 4400 2800
% 
\special{pn 8}%
\special{pa 4600 2800}%
\special{pa 4400 2800}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4800 2600 5200 2600
% 
\special{pn 8}%
\special{pa 4800 2600}%
\special{pa 5200 2600}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 5190 2610 5000 2800 5080 2600 4880 2800 4960 2600 4760 2800 4840 2600 4640 2800 4720 2600 4520 2800 4600 2600 4410 2790 4480 2600 4400 2680 5190 2730 5120 2800
% 
\special{pn 4}%
\special{pa 5190 2610}%
\special{pa 5000 2800}%
\special{dt 0.027}%
\special{pa 5080 2600}%
\special{pa 4880 2800}%
\special{dt 0.027}%
\special{pa 4960 2600}%
\special{pa 4760 2800}%
\special{dt 0.027}%
\special{pa 4840 2600}%
\special{pa 4640 2800}%
\special{dt 0.027}%
\special{pa 4720 2600}%
\special{pa 4520 2800}%
\special{dt 0.027}%
\special{pa 4600 2600}%
\special{pa 4410 2790}%
\special{dt 0.027}%
\special{pa 4480 2600}%
\special{pa 4400 2680}%
\special{dt 0.027}%
\special{pa 5190 2730}%
\special{pa 5120 2800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4390 3010 4200 3200 4280 3000 4080 3200 4160 3000 3960 3200 4040 3000 3840 3200 3920 3000 3720 3200 3800 3000 3610 3190 3680 3000 3600 3080 4390 3130 4320 3200
% 
\special{pn 4}%
\special{pa 4390 3010}%
\special{pa 4200 3200}%
\special{dt 0.027}%
\special{pa 4280 3000}%
\special{pa 4080 3200}%
\special{dt 0.027}%
\special{pa 4160 3000}%
\special{pa 3960 3200}%
\special{dt 0.027}%
\special{pa 4040 3000}%
\special{pa 3840 3200}%
\special{dt 0.027}%
\special{pa 3920 3000}%
\special{pa 3720 3200}%
\special{dt 0.027}%
\special{pa 3800 3000}%
\special{pa 3610 3190}%
\special{dt 0.027}%
\special{pa 3680 3000}%
\special{pa 3600 3080}%
\special{dt 0.027}%
\special{pa 4390 3130}%
\special{pa 4320 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 5190 2450 5040 2600 5110 2410 4920 2600 4990 2410 4810 2590 4870 2410 4800 2480 5190 2570 5160 2600
% 
\special{pn 4}%
\special{pa 5190 2450}%
\special{pa 5040 2600}%
\special{dt 0.027}%
\special{pa 5110 2410}%
\special{pa 4920 2600}%
\special{dt 0.027}%
\special{pa 4990 2410}%
\special{pa 4810 2590}%
\special{dt 0.027}%
\special{pa 4870 2410}%
\special{pa 4800 2480}%
\special{dt 0.027}%
\special{pa 5190 2570}%
\special{pa 5160 2600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 5990 2250 5840 2400 5910 2210 5720 2400 5790 2210 5610 2390 5670 2210 5600 2280 5990 2370 5960 2400
% 
\special{pn 4}%
\special{pa 5990 2250}%
\special{pa 5840 2400}%
\special{dt 0.027}%
\special{pa 5910 2210}%
\special{pa 5720 2400}%
\special{dt 0.027}%
\special{pa 5790 2210}%
\special{pa 5610 2390}%
\special{dt 0.027}%
\special{pa 5670 2210}%
\special{pa 5600 2280}%
\special{dt 0.027}%
\special{pa 5990 2370}%
\special{pa 5960 2400}%
\special{dt 0.027}%
% LINE 1 0 3 0
% 14 3600 4200 3600 5800 3600 5800 4400 5800 4400 5800 4400 4200 5200 4200 5200 5400 5200 5400 4400 5400 5200 5200 6000 5200 6000 5200 6000 4200
% 
\special{pn 13}%
\special{pa 3600 4200}%
\special{pa 3600 5800}%
\special{fp}%
\special{pa 3600 5800}%
\special{pa 4400 5800}%
\special{fp}%
\special{pa 4400 5800}%
\special{pa 4400 4200}%
\special{fp}%
\special{pa 5200 4200}%
\special{pa 5200 5400}%
\special{fp}%
\special{pa 5200 5400}%
\special{pa 4400 5400}%
\special{fp}%
\special{pa 5200 5200}%
\special{pa 6000 5200}%
\special{fp}%
\special{pa 6000 5200}%
\special{pa 6000 4200}%
\special{fp}%
% LINE 2 2 3 0
% 16 3600 4200 6000 4200 6000 4400 3600 4400 3600 4600 6000 4600 6000 4800 3600 4800 3600 5000 6000 5000 5200 5200 3600 5200 3600 5400 4400 5400 4400 5600 3600 5600
% 
\special{pn 8}%
\special{pa 3600 4200}%
\special{pa 6000 4200}%
\special{dt 0.045}%
\special{pa 6000 4400}%
\special{pa 3600 4400}%
\special{dt 0.045}%
\special{pa 3600 4600}%
\special{pa 6000 4600}%
\special{dt 0.045}%
\special{pa 6000 4800}%
\special{pa 3600 4800}%
\special{dt 0.045}%
\special{pa 3600 5000}%
\special{pa 6000 5000}%
\special{dt 0.045}%
\special{pa 5200 5200}%
\special{pa 3600 5200}%
\special{dt 0.045}%
\special{pa 3600 5400}%
\special{pa 4400 5400}%
\special{dt 0.045}%
\special{pa 4400 5600}%
\special{pa 3600 5600}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 4200 5200 4000 5400 4080 5200 3880 5400 3960 5200 3760 5400 3840 5200 3640 5400 3720 5200 3600 5320 4320 5200 4120 5400 4390 5250 4240 5400 4390 5370 4360 5400
% 
\special{pn 4}%
\special{pa 4200 5200}%
\special{pa 4000 5400}%
\special{dt 0.027}%
\special{pa 4080 5200}%
\special{pa 3880 5400}%
\special{dt 0.027}%
\special{pa 3960 5200}%
\special{pa 3760 5400}%
\special{dt 0.027}%
\special{pa 3840 5200}%
\special{pa 3640 5400}%
\special{dt 0.027}%
\special{pa 3720 5200}%
\special{pa 3600 5320}%
\special{dt 0.027}%
\special{pa 4320 5200}%
\special{pa 4120 5400}%
\special{dt 0.027}%
\special{pa 4390 5250}%
\special{pa 4240 5400}%
\special{dt 0.027}%
\special{pa 4390 5370}%
\special{pa 4360 5400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4200 5400 4000 5600 4080 5400 3880 5600 3960 5400 3760 5600 3840 5400 3640 5600 3720 5400 3600 5520 4320 5400 4120 5600 4390 5450 4240 5600 4390 5570 4360 5600
% 
\special{pn 4}%
\special{pa 4200 5400}%
\special{pa 4000 5600}%
\special{dt 0.027}%
\special{pa 4080 5400}%
\special{pa 3880 5600}%
\special{dt 0.027}%
\special{pa 3960 5400}%
\special{pa 3760 5600}%
\special{dt 0.027}%
\special{pa 3840 5400}%
\special{pa 3640 5600}%
\special{dt 0.027}%
\special{pa 3720 5400}%
\special{pa 3600 5520}%
\special{dt 0.027}%
\special{pa 4320 5400}%
\special{pa 4120 5600}%
\special{dt 0.027}%
\special{pa 4390 5450}%
\special{pa 4240 5600}%
\special{dt 0.027}%
\special{pa 4390 5570}%
\special{pa 4360 5600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4200 5600 4000 5800 4080 5600 3880 5800 3960 5600 3760 5800 3840 5600 3640 5800 3720 5600 3600 5720 4320 5600 4120 5800 4390 5650 4240 5800 4390 5770 4360 5800
% 
\special{pn 4}%
\special{pa 4200 5600}%
\special{pa 4000 5800}%
\special{dt 0.027}%
\special{pa 4080 5600}%
\special{pa 3880 5800}%
\special{dt 0.027}%
\special{pa 3960 5600}%
\special{pa 3760 5800}%
\special{dt 0.027}%
\special{pa 3840 5600}%
\special{pa 3640 5800}%
\special{dt 0.027}%
\special{pa 3720 5600}%
\special{pa 3600 5720}%
\special{dt 0.027}%
\special{pa 4320 5600}%
\special{pa 4120 5800}%
\special{dt 0.027}%
\special{pa 4390 5650}%
\special{pa 4240 5800}%
\special{dt 0.027}%
\special{pa 4390 5770}%
\special{pa 4360 5800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5800 4800 5600 5000 5680 4800 5480 5000 5560 4800 5360 5000 5440 4800 5240 5000 5320 4800 5200 4920 5920 4800 5720 5000 5990 4850 5840 5000 5990 4970 5960 5000
% 
\special{pn 4}%
\special{pa 5800 4800}%
\special{pa 5600 5000}%
\special{dt 0.027}%
\special{pa 5680 4800}%
\special{pa 5480 5000}%
\special{dt 0.027}%
\special{pa 5560 4800}%
\special{pa 5360 5000}%
\special{dt 0.027}%
\special{pa 5440 4800}%
\special{pa 5240 5000}%
\special{dt 0.027}%
\special{pa 5320 4800}%
\special{pa 5200 4920}%
\special{dt 0.027}%
\special{pa 5920 4800}%
\special{pa 5720 5000}%
\special{dt 0.027}%
\special{pa 5990 4850}%
\special{pa 5840 5000}%
\special{dt 0.027}%
\special{pa 5990 4970}%
\special{pa 5960 5000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5800 5000 5600 5200 5680 5000 5480 5200 5560 5000 5360 5200 5440 5000 5240 5200 5320 5000 5200 5120 5920 5000 5720 5200 5990 5050 5840 5200 5990 5170 5960 5200
% 
\special{pn 4}%
\special{pa 5800 5000}%
\special{pa 5600 5200}%
\special{dt 0.027}%
\special{pa 5680 5000}%
\special{pa 5480 5200}%
\special{dt 0.027}%
\special{pa 5560 5000}%
\special{pa 5360 5200}%
\special{dt 0.027}%
\special{pa 5440 5000}%
\special{pa 5240 5200}%
\special{dt 0.027}%
\special{pa 5320 5000}%
\special{pa 5200 5120}%
\special{dt 0.027}%
\special{pa 5920 5000}%
\special{pa 5720 5200}%
\special{dt 0.027}%
\special{pa 5990 5050}%
\special{pa 5840 5200}%
\special{dt 0.027}%
\special{pa 5990 5170}%
\special{pa 5960 5200}%
\special{dt 0.027}%
% LINE 1 0 3 0
% 10 800 4200 800 5800 800 5800 1600 5800 1600 5800 1600 4200 1600 5400 2400 5400 2400 5400 2400 4200
% 
\special{pn 13}%
\special{pa 800 4200}%
\special{pa 800 5800}%
\special{fp}%
\special{pa 800 5800}%
\special{pa 1600 5800}%
\special{fp}%
\special{pa 1600 5800}%
\special{pa 1600 4200}%
\special{fp}%
\special{pa 1600 5400}%
\special{pa 2400 5400}%
\special{fp}%
\special{pa 2400 5400}%
\special{pa 2400 4200}%
\special{fp}%
% LINE 1 0 3 0
% 4 2400 4800 3200 4800 3200 4800 3200 4200
% 
\special{pn 13}%
\special{pa 2400 4800}%
\special{pa 3200 4800}%
\special{fp}%
\special{pa 3200 4800}%
\special{pa 3200 4200}%
\special{fp}%
% LINE 2 2 3 0
% 24 3200 4200 800 4200 800 4400 3200 4400 3200 4600 2400 4600 1800 4600 800 4600 800 4800 1600 4800 1800 4800 2400 4800 2400 5000 800 5000 1600 5200 2400 5200 1600 5400 800 5400 800 5600 1600 5600 2400 5200 3200 5200 3200 5200 3200 4800
% 
\special{pn 8}%
\special{pa 3200 4200}%
\special{pa 800 4200}%
\special{dt 0.045}%
\special{pa 800 4400}%
\special{pa 3200 4400}%
\special{dt 0.045}%
\special{pa 3200 4600}%
\special{pa 2400 4600}%
\special{dt 0.045}%
\special{pa 1800 4600}%
\special{pa 800 4600}%
\special{dt 0.045}%
\special{pa 800 4800}%
\special{pa 1600 4800}%
\special{dt 0.045}%
\special{pa 1800 4800}%
\special{pa 2400 4800}%
\special{dt 0.045}%
\special{pa 2400 5000}%
\special{pa 800 5000}%
\special{dt 0.045}%
\special{pa 1600 5200}%
\special{pa 2400 5200}%
\special{dt 0.045}%
\special{pa 1600 5400}%
\special{pa 800 5400}%
\special{dt 0.045}%
\special{pa 800 5600}%
\special{pa 1600 5600}%
\special{dt 0.045}%
\special{pa 2400 5200}%
\special{pa 3200 5200}%
\special{dt 0.045}%
\special{pa 3200 5200}%
\special{pa 3200 4800}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 1590 5210 1400 5400 1480 5200 1280 5400 1360 5200 1160 5400 1240 5200 1040 5400 1120 5200 920 5400 1000 5200 810 5390 880 5200 800 5280 1590 5330 1520 5400
% 
\special{pn 4}%
\special{pa 1590 5210}%
\special{pa 1400 5400}%
\special{dt 0.027}%
\special{pa 1480 5200}%
\special{pa 1280 5400}%
\special{dt 0.027}%
\special{pa 1360 5200}%
\special{pa 1160 5400}%
\special{dt 0.027}%
\special{pa 1240 5200}%
\special{pa 1040 5400}%
\special{dt 0.027}%
\special{pa 1120 5200}%
\special{pa 920 5400}%
\special{dt 0.027}%
\special{pa 1000 5200}%
\special{pa 810 5390}%
\special{dt 0.027}%
\special{pa 880 5200}%
\special{pa 800 5280}%
\special{dt 0.027}%
\special{pa 1590 5330}%
\special{pa 1520 5400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1590 5410 1400 5600 1480 5400 1280 5600 1360 5400 1160 5600 1240 5400 1040 5600 1120 5400 920 5600 1000 5400 810 5590 880 5400 800 5480 1590 5530 1520 5600
% 
\special{pn 4}%
\special{pa 1590 5410}%
\special{pa 1400 5600}%
\special{dt 0.027}%
\special{pa 1480 5400}%
\special{pa 1280 5600}%
\special{dt 0.027}%
\special{pa 1360 5400}%
\special{pa 1160 5600}%
\special{dt 0.027}%
\special{pa 1240 5400}%
\special{pa 1040 5600}%
\special{dt 0.027}%
\special{pa 1120 5400}%
\special{pa 920 5600}%
\special{dt 0.027}%
\special{pa 1000 5400}%
\special{pa 810 5590}%
\special{dt 0.027}%
\special{pa 880 5400}%
\special{pa 800 5480}%
\special{dt 0.027}%
\special{pa 1590 5530}%
\special{pa 1520 5600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1590 5610 1400 5800 1480 5600 1280 5800 1360 5600 1160 5800 1240 5600 1040 5800 1120 5600 920 5800 1000 5600 810 5790 880 5600 800 5680 1590 5730 1520 5800
% 
\special{pn 4}%
\special{pa 1590 5610}%
\special{pa 1400 5800}%
\special{dt 0.027}%
\special{pa 1480 5600}%
\special{pa 1280 5800}%
\special{dt 0.027}%
\special{pa 1360 5600}%
\special{pa 1160 5800}%
\special{dt 0.027}%
\special{pa 1240 5600}%
\special{pa 1040 5800}%
\special{dt 0.027}%
\special{pa 1120 5600}%
\special{pa 920 5800}%
\special{dt 0.027}%
\special{pa 1000 5600}%
\special{pa 810 5790}%
\special{dt 0.027}%
\special{pa 880 5600}%
\special{pa 800 5680}%
\special{dt 0.027}%
\special{pa 1590 5730}%
\special{pa 1520 5800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2390 5210 2200 5400 2280 5200 2080 5400 2160 5200 1960 5400 2040 5200 1840 5400 1920 5200 1720 5400 1800 5200 1610 5390 1680 5200 1600 5280 2390 5330 2320 5400
% 
\special{pn 4}%
\special{pa 2390 5210}%
\special{pa 2200 5400}%
\special{dt 0.027}%
\special{pa 2280 5200}%
\special{pa 2080 5400}%
\special{dt 0.027}%
\special{pa 2160 5200}%
\special{pa 1960 5400}%
\special{dt 0.027}%
\special{pa 2040 5200}%
\special{pa 1840 5400}%
\special{dt 0.027}%
\special{pa 1920 5200}%
\special{pa 1720 5400}%
\special{dt 0.027}%
\special{pa 1800 5200}%
\special{pa 1610 5390}%
\special{dt 0.027}%
\special{pa 1680 5200}%
\special{pa 1600 5280}%
\special{dt 0.027}%
\special{pa 2390 5330}%
\special{pa 2320 5400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2390 5010 2200 5200 2280 5000 2080 5200 2160 5000 1960 5200 2040 5000 1840 5200 1920 5000 1720 5200 1800 5000 1610 5190 1680 5000 1600 5080 2390 5130 2320 5200
% 
\special{pn 4}%
\special{pa 2390 5010}%
\special{pa 2200 5200}%
\special{dt 0.027}%
\special{pa 2280 5000}%
\special{pa 2080 5200}%
\special{dt 0.027}%
\special{pa 2160 5000}%
\special{pa 1960 5200}%
\special{dt 0.027}%
\special{pa 2040 5000}%
\special{pa 1840 5200}%
\special{dt 0.027}%
\special{pa 1920 5000}%
\special{pa 1720 5200}%
\special{dt 0.027}%
\special{pa 1800 5000}%
\special{pa 1610 5190}%
\special{dt 0.027}%
\special{pa 1680 5000}%
\special{pa 1600 5080}%
\special{dt 0.027}%
\special{pa 2390 5130}%
\special{pa 2320 5200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2390 4810 2200 5000 2280 4800 2080 5000 2160 4800 1960 5000 2040 4800 1840 5000 1920 4800 1720 5000 1800 4800 1610 4990 1680 4800 1600 4880 2390 4930 2320 5000
% 
\special{pn 4}%
\special{pa 2390 4810}%
\special{pa 2200 5000}%
\special{dt 0.027}%
\special{pa 2280 4800}%
\special{pa 2080 5000}%
\special{dt 0.027}%
\special{pa 2160 4800}%
\special{pa 1960 5000}%
\special{dt 0.027}%
\special{pa 2040 4800}%
\special{pa 1840 5000}%
\special{dt 0.027}%
\special{pa 1920 4800}%
\special{pa 1720 5000}%
\special{dt 0.027}%
\special{pa 1800 4800}%
\special{pa 1610 4990}%
\special{dt 0.027}%
\special{pa 1680 4800}%
\special{pa 1600 4880}%
\special{dt 0.027}%
\special{pa 2390 4930}%
\special{pa 2320 5000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3190 4610 3000 4800 3080 4600 2880 4800 2960 4600 2760 4800 2840 4600 2640 4800 2720 4600 2520 4800 2600 4600 2410 4790 2480 4600 2400 4680 3190 4730 3120 4800
% 
\special{pn 4}%
\special{pa 3190 4610}%
\special{pa 3000 4800}%
\special{dt 0.027}%
\special{pa 3080 4600}%
\special{pa 2880 4800}%
\special{dt 0.027}%
\special{pa 2960 4600}%
\special{pa 2760 4800}%
\special{dt 0.027}%
\special{pa 2840 4600}%
\special{pa 2640 4800}%
\special{dt 0.027}%
\special{pa 2720 4600}%
\special{pa 2520 4800}%
\special{dt 0.027}%
\special{pa 2600 4600}%
\special{pa 2410 4790}%
\special{dt 0.027}%
\special{pa 2480 4600}%
\special{pa 2400 4680}%
\special{dt 0.027}%
\special{pa 3190 4730}%
\special{pa 3120 4800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3190 4410 3000 4600 3080 4400 2880 4600 2960 4400 2760 4600 2840 4400 2640 4600 2720 4400 2520 4600 2600 4400 2410 4590 2480 4400 2400 4480 3190 4530 3120 4600
% 
\special{pn 4}%
\special{pa 3190 4410}%
\special{pa 3000 4600}%
\special{dt 0.027}%
\special{pa 3080 4400}%
\special{pa 2880 4600}%
\special{dt 0.027}%
\special{pa 2960 4400}%
\special{pa 2760 4600}%
\special{dt 0.027}%
\special{pa 2840 4400}%
\special{pa 2640 4600}%
\special{dt 0.027}%
\special{pa 2720 4400}%
\special{pa 2520 4600}%
\special{dt 0.027}%
\special{pa 2600 4400}%
\special{pa 2410 4590}%
\special{dt 0.027}%
\special{pa 2480 4400}%
\special{pa 2400 4480}%
\special{dt 0.027}%
\special{pa 3190 4530}%
\special{pa 3120 4600}%
\special{dt 0.027}%
% LINE 2 2 3 0
% 2 1600 4800 1800 4800
% 
\special{pn 8}%
\special{pa 1600 4800}%
\special{pa 1800 4800}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 2320 4600 2120 4800 2200 4600 2000 4800 2080 4600 1880 4800 1960 4600 1760 4800 1840 4600 1640 4800 1720 4600 1600 4720 2390 4650 2240 4800 2390 4770 2360 4800
% 
\special{pn 4}%
\special{pa 2320 4600}%
\special{pa 2120 4800}%
\special{dt 0.027}%
\special{pa 2200 4600}%
\special{pa 2000 4800}%
\special{dt 0.027}%
\special{pa 2080 4600}%
\special{pa 1880 4800}%
\special{dt 0.027}%
\special{pa 1960 4600}%
\special{pa 1760 4800}%
\special{dt 0.027}%
\special{pa 1840 4600}%
\special{pa 1640 4800}%
\special{dt 0.027}%
\special{pa 1720 4600}%
\special{pa 1600 4720}%
\special{dt 0.027}%
\special{pa 2390 4650}%
\special{pa 2240 4800}%
\special{dt 0.027}%
\special{pa 2390 4770}%
\special{pa 2360 4800}%
\special{dt 0.027}%
% VECTOR 2 0 3 0
% 2 2800 4900 2800 5100
% 
\special{pn 8}%
\special{pa 2800 4900}%
\special{pa 2800 5100}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 5100}%
\special{pa 2820 5034}%
\special{pa 2800 5048}%
\special{pa 2780 5034}%
\special{pa 2800 5100}%
\special{fp}%
% LINE 3 2 3 0
% 16 4200 5000 4000 5200 4080 5000 3880 5200 3960 5000 3760 5200 3840 5000 3640 5200 3720 5000 3600 5120 4320 5000 4120 5200 4390 5050 4240 5200 4390 5170 4360 5200
% 
\special{pn 4}%
\special{pa 4200 5000}%
\special{pa 4000 5200}%
\special{dt 0.027}%
\special{pa 4080 5000}%
\special{pa 3880 5200}%
\special{dt 0.027}%
\special{pa 3960 5000}%
\special{pa 3760 5200}%
\special{dt 0.027}%
\special{pa 3840 5000}%
\special{pa 3640 5200}%
\special{dt 0.027}%
\special{pa 3720 5000}%
\special{pa 3600 5120}%
\special{dt 0.027}%
\special{pa 4320 5000}%
\special{pa 4120 5200}%
\special{dt 0.027}%
\special{pa 4390 5050}%
\special{pa 4240 5200}%
\special{dt 0.027}%
\special{pa 4390 5170}%
\special{pa 4360 5200}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 3600 5000 4400 5000
% 
\special{pn 8}%
\special{pa 3600 5000}%
\special{pa 4400 5000}%
\special{fp}%
% STR 2 0 3 0
% 3 3400 4900 3400 5000 5 0
% $\Rightarrow$
\put(34.0000,-50.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 630 4900 630 5000 5 0
% $\Rightarrow$
\put(6.3000,-50.0000){\makebox(0,0){$\Rightarrow$}}%
% LINE 2 0 3 0
% 2 800 5000 1600 5000
% 
\special{pn 8}%
\special{pa 800 5000}%
\special{pa 1600 5000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 4600 2400 4600
% 
\special{pn 8}%
\special{pa 1600 4600}%
\special{pa 2400 4600}%
\special{fp}%
% LINE 2 2 3 0
% 2 1600 5200 800 5200
% 
\special{pn 8}%
\special{pa 1600 5200}%
\special{pa 800 5200}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 1590 5010 1400 5200 1480 5000 1280 5200 1360 5000 1160 5200 1240 5000 1040 5200 1120 5000 920 5200 1000 5000 810 5190 880 5000 800 5080 1590 5130 1520 5200
% 
\special{pn 4}%
\special{pa 1590 5010}%
\special{pa 1400 5200}%
\special{dt 0.027}%
\special{pa 1480 5000}%
\special{pa 1280 5200}%
\special{dt 0.027}%
\special{pa 1360 5000}%
\special{pa 1160 5200}%
\special{dt 0.027}%
\special{pa 1240 5000}%
\special{pa 1040 5200}%
\special{dt 0.027}%
\special{pa 1120 5000}%
\special{pa 920 5200}%
\special{dt 0.027}%
\special{pa 1000 5000}%
\special{pa 810 5190}%
\special{dt 0.027}%
\special{pa 880 5000}%
\special{pa 800 5080}%
\special{dt 0.027}%
\special{pa 1590 5130}%
\special{pa 1520 5200}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 4400 4600 5200 4600
% 
\special{pn 8}%
\special{pa 4400 4600}%
\special{pa 5200 4600}%
\special{fp}%
% LINE 3 2 3 0
% 16 3190 4210 3000 4400 3080 4200 2880 4400 2960 4200 2760 4400 2840 4200 2640 4400 2720 4200 2520 4400 2600 4200 2410 4390 2480 4200 2400 4280 3190 4330 3120 4400
% 
\special{pn 4}%
\special{pa 3190 4210}%
\special{pa 3000 4400}%
\special{dt 0.027}%
\special{pa 3080 4200}%
\special{pa 2880 4400}%
\special{dt 0.027}%
\special{pa 2960 4200}%
\special{pa 2760 4400}%
\special{dt 0.027}%
\special{pa 2840 4200}%
\special{pa 2640 4400}%
\special{dt 0.027}%
\special{pa 2720 4200}%
\special{pa 2520 4400}%
\special{dt 0.027}%
\special{pa 2600 4200}%
\special{pa 2410 4390}%
\special{dt 0.027}%
\special{pa 2480 4200}%
\special{pa 2400 4280}%
\special{dt 0.027}%
\special{pa 3190 4330}%
\special{pa 3120 4400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5190 4610 5000 4800 5080 4600 4880 4800 4960 4600 4760 4800 4840 4600 4640 4800 4720 4600 4520 4800 4600 4600 4410 4790 4480 4600 4400 4680 5190 4730 5120 4800
% 
\special{pn 4}%
\special{pa 5190 4610}%
\special{pa 5000 4800}%
\special{dt 0.027}%
\special{pa 5080 4600}%
\special{pa 4880 4800}%
\special{dt 0.027}%
\special{pa 4960 4600}%
\special{pa 4760 4800}%
\special{dt 0.027}%
\special{pa 4840 4600}%
\special{pa 4640 4800}%
\special{dt 0.027}%
\special{pa 4720 4600}%
\special{pa 4520 4800}%
\special{dt 0.027}%
\special{pa 4600 4600}%
\special{pa 4410 4790}%
\special{dt 0.027}%
\special{pa 4480 4600}%
\special{pa 4400 4680}%
\special{dt 0.027}%
\special{pa 5190 4730}%
\special{pa 5120 4800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5190 4810 5000 5000 5080 4800 4880 5000 4960 4800 4760 5000 4840 4800 4640 5000 4720 4800 4520 5000 4600 4800 4410 4990 4480 4800 4400 4880 5190 4930 5120 5000
% 
\special{pn 4}%
\special{pa 5190 4810}%
\special{pa 5000 5000}%
\special{dt 0.027}%
\special{pa 5080 4800}%
\special{pa 4880 5000}%
\special{dt 0.027}%
\special{pa 4960 4800}%
\special{pa 4760 5000}%
\special{dt 0.027}%
\special{pa 4840 4800}%
\special{pa 4640 5000}%
\special{dt 0.027}%
\special{pa 4720 4800}%
\special{pa 4520 5000}%
\special{dt 0.027}%
\special{pa 4600 4800}%
\special{pa 4410 4990}%
\special{dt 0.027}%
\special{pa 4480 4800}%
\special{pa 4400 4880}%
\special{dt 0.027}%
\special{pa 5190 4930}%
\special{pa 5120 5000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5190 5010 5000 5200 5080 5000 4880 5200 4960 5000 4760 5200 4840 5000 4640 5200 4720 5000 4520 5200 4600 5000 4410 5190 4480 5000 4400 5080 5190 5130 5120 5200
% 
\special{pn 4}%
\special{pa 5190 5010}%
\special{pa 5000 5200}%
\special{dt 0.027}%
\special{pa 5080 5000}%
\special{pa 4880 5200}%
\special{dt 0.027}%
\special{pa 4960 5000}%
\special{pa 4760 5200}%
\special{dt 0.027}%
\special{pa 4840 5000}%
\special{pa 4640 5200}%
\special{dt 0.027}%
\special{pa 4720 5000}%
\special{pa 4520 5200}%
\special{dt 0.027}%
\special{pa 4600 5000}%
\special{pa 4410 5190}%
\special{dt 0.027}%
\special{pa 4480 5000}%
\special{pa 4400 5080}%
\special{dt 0.027}%
\special{pa 5190 5130}%
\special{pa 5120 5200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5190 5210 5000 5400 5080 5200 4880 5400 4960 5200 4760 5400 4840 5200 4640 5400 4720 5200 4520 5400 4600 5200 4410 5390 4480 5200 4400 5280 5190 5330 5120 5400
% 
\special{pn 4}%
\special{pa 5190 5210}%
\special{pa 5000 5400}%
\special{dt 0.027}%
\special{pa 5080 5200}%
\special{pa 4880 5400}%
\special{dt 0.027}%
\special{pa 4960 5200}%
\special{pa 4760 5400}%
\special{dt 0.027}%
\special{pa 4840 5200}%
\special{pa 4640 5400}%
\special{dt 0.027}%
\special{pa 4720 5200}%
\special{pa 4520 5400}%
\special{dt 0.027}%
\special{pa 4600 5200}%
\special{pa 4410 5390}%
\special{dt 0.027}%
\special{pa 4480 5200}%
\special{pa 4400 5280}%
\special{dt 0.027}%
\special{pa 5190 5330}%
\special{pa 5120 5400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5990 4610 5800 4800 5880 4600 5680 4800 5760 4600 5560 4800 5640 4600 5440 4800 5520 4600 5320 4800 5400 4600 5210 4790 5280 4600 5200 4680 5990 4730 5920 4800
% 
\special{pn 4}%
\special{pa 5990 4610}%
\special{pa 5800 4800}%
\special{dt 0.027}%
\special{pa 5880 4600}%
\special{pa 5680 4800}%
\special{dt 0.027}%
\special{pa 5760 4600}%
\special{pa 5560 4800}%
\special{dt 0.027}%
\special{pa 5640 4600}%
\special{pa 5440 4800}%
\special{dt 0.027}%
\special{pa 5520 4600}%
\special{pa 5320 4800}%
\special{dt 0.027}%
\special{pa 5400 4600}%
\special{pa 5210 4790}%
\special{dt 0.027}%
\special{pa 5280 4600}%
\special{pa 5200 4680}%
\special{dt 0.027}%
\special{pa 5990 4730}%
\special{pa 5920 4800}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 2 6000 4600 5200 4600
% 
\special{pn 8}%
\special{pa 6000 4600}%
\special{pa 5200 4600}%
\special{fp}%
% STR 2 0 3 0
% 3 3400 2900 3400 3000 5 0
% $\Rightarrow$
\put(34.0000,-30.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 640 2900 640 3000 5 0
% $\Rightarrow$
\put(6.4000,-30.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 3400 900 3400 1000 5 0
% $\Rightarrow$
\put(34.0000,-10.0000){\makebox(0,0){$\Rightarrow$}}%
% LINE 2 0 3 0
% 2 3200 4200 2400 4200
% 
\special{pn 8}%
\special{pa 3200 4200}%
\special{pa 2400 4200}%
\special{fp}%
% STR 2 0 3 0
% 3 2800 4390 2800 4490 5 0
% $Q$
\put(28.0000,-44.9000){\makebox(0,0){$Q$}}%
% STR 2 0 3 0
% 3 2000 3850 2000 3950 5 0
% $U_{\leq e-1} \upp 1 \biguplus (M \upp 2 \setminus A) \biguplus E \biguplus M \uppeq 3$
\put(20.0000,-39.5000){\makebox(0,0){$U_{\leq e-1} \upp 1 \biguplus (M \upp 2 \setminus A) \biguplus E \biguplus M \uppeq 3$}}%
% STR 2 0 3 0
% 3 4800 5850 4800 5950 5 0
% $N=U_{\leq e-1} \upp 1 \biguplus P \biguplus Q[+a_2]$
\put(48.0000,-59.5000){\makebox(0,0){$N=U_{\leq e-1} \upp 1 \biguplus P \biguplus Q[+a_2]$}}%
% STR 2 0 3 0
% 3 1200 1300 1200 1400 5 0
% $U_{\leq e-1} \upp 1$
\put(12.0000,-14.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 4000 1300 4000 1400 5 0
% $U_{\leq e-1} \upp 1$
\put(40.0000,-14.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 4000 3300 4000 3400 5 0
% $U_{\leq e-1} \upp 1$
\put(40.0000,-34.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 1200 3300 1200 3400 5 0
% $U_{\leq e-1} \upp 1$
\put(12.0000,-34.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 1200 5300 1200 5400 5 0
% $U_{\leq e-1} \upp 1$
\put(12.0000,-54.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 4000 5300 4000 5400 5 0
% $U_{\leq e-1} \upp 1$
\put(40.0000,-54.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 2800 900 2800 1000 5 0
% $M \uppeq 3$
\put(28.0000,-10.0000){\makebox(0,0){$M \uppeq 3$}}%
% STR 2 0 3 0
% 3 5600 900 5600 1000 5 0
% $M \uppeq 3$
\put(56.0000,-10.0000){\makebox(0,0){$M \uppeq 3$}}%
% STR 2 0 3 0
% 3 5600 2500 5600 2600 5 0
% $M \uppeq 3[-a_2]$
\put(56.0000,-26.0000){\makebox(0,0){$M \uppeq 3[-a_2]$}}%
% STR 2 0 3 0
% 3 2800 2900 2800 3000 5 0
% $M \uppeq 3$
\put(28.0000,-30.0000){\makebox(0,0){$M \uppeq 3$}}%
% STR 2 0 3 0
% 3 2000 1000 2000 1100 5 0
% $M \upp 2$
\put(20.0000,-11.0000){\makebox(0,0){$M \upp 2$}}%
% STR 2 0 3 0
% 3 4800 1000 4800 1100 5 0
% $M \upp 2$
\put(48.0000,-11.0000){\makebox(0,0){$M \upp 2$}}%
% STR 2 0 3 0
% 3 4800 1850 4800 1950 5 0
% $U_{\leq e-1} \upp 1 \biguplus(M \upp2 \biguplus \rho(F)) \biguplus M \uppeq 3$
\put(48.0000,-19.5000){\makebox(0,0){$U_{\leq e-1} \upp 1 \biguplus(M \upp2 \biguplus \rho(F)) \biguplus M \uppeq 3$}}%
% STR 2 0 3 0
% 3 4800 3850 4800 3950 5 0
% $U_{\leq e-1} \upp 1 \biguplus (M \upp 2 \setminus A) \biguplus E \biguplus M \uppeq 3[-a_2]$
\put(48.0000,-39.5000){\makebox(0,0){$U_{\leq e-1} \upp 1 \biguplus (M \upp 2 \setminus A) \biguplus E \biguplus M \uppeq 3[-a_2]$}}%
% STR 2 0 3 0
% 3 2000 4900 2000 5000 5 0
% $P$
\put(20.0000,-50.0000){\makebox(0,0){$P$}}%
% STR 2 0 3 0
% 3 4800 4900 4800 5000 5 0
% $P$
\put(48.0000,-50.0000){\makebox(0,0){$P$}}%
% STR 2 0 3 0
% 3 5600 4800 5600 4900 5 0
% $Q[+a_2]$
\put(56.0000,-49.0000){\makebox(0,0){$Q[+a_2]$}}%
% STR 2 0 3 0
% 3 2000 5850 2000 5950 5 0
% $U_{\leq e-1} \biguplus P \biguplus Q$
\put(20.0000,-59.5000){\makebox(0,0){$U_{\leq e-1} \biguplus P \biguplus Q$}}%
% STR 2 0 3 0
% 3 3400 -100 3400 0 5 0
% Figure 21
\put(34.0000,0.0000){\makebox(0,0){Figure 21}}%
% LINE 2 0 3 0
% 2 4800 600 4800 400
% 
\special{pn 8}%
\special{pa 4800 600}%
\special{pa 4800 400}%
\special{fp}%
% STR 2 0 3 0
% 3 4600 400 4600 500 5 0
% $A$
\put(46.0000,-5.0000){\makebox(0,0){$A$}}%
% STR 2 0 3 0
% 3 5000 400 5000 500 5 0
% $B$
\put(50.0000,-5.0000){\makebox(0,0){$B$}}%
% LINE 2 0 3 0
% 2 5200 600 4800 600
% 
\special{pn 8}%
\special{pa 5200 600}%
\special{pa 4800 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4600 560 4600 700
% 
\special{pn 8}%
\special{pa 4600 560}%
\special{pa 4600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 700}%
\special{pa 4620 634}%
\special{pa 4600 648}%
\special{pa 4580 634}%
\special{pa 4600 700}%
\special{fp}%
% LINE 2 0 3 0
% 4 2000 2600 2000 2800 2000 2800 1600 2800
% 
\special{pn 8}%
\special{pa 2000 2600}%
\special{pa 2000 2800}%
\special{fp}%
\special{pa 2000 2800}%
\special{pa 1600 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 1800 2600 1800 2700 5 0
% $E$
\put(18.0000,-27.0000){\makebox(0,0){$E$}}%
% LINE 2 0 3 0
% 2 2000 2800 2400 2800
% 
\special{pn 8}%
\special{pa 2000 2800}%
\special{pa 2400 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 2400 5000 2500 5 0
% $B$
\put(50.0000,-25.0000){\makebox(0,0){$B$}}%
% LINE 2 0 3 0
% 2 5200 2600 4800 2600
% 
\special{pn 8}%
\special{pa 5200 2600}%
\special{pa 4800 2600}%
\special{fp}%
% LINE 2 0 3 0
% 4 4400 2800 5200 2800 4800 2800 4800 2600
% 
\special{pn 8}%
\special{pa 4400 2800}%
\special{pa 5200 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4800 2600}%
\special{fp}%
% STR 2 0 3 0
% 3 4600 2600 4600 2700 5 0
% $E$
\put(46.0000,-27.0000){\makebox(0,0){$E$}}%
% LINE 2 0 3 0
% 2 2000 2600 2400 2600
% 
\special{pn 8}%
\special{pa 2000 2600}%
\special{pa 2400 2600}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 2400 2200 2500 5 0
% $B$
\put(22.0000,-25.0000){\makebox(0,0){$B$}}%
% LINE 2 0 3 0
% 2 1200 1000 1600 1000
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1600 1000}%
\special{fp}%
\end{picture}%


==> Fig22.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 24.0000, 20.0000)( 12.0000,-25.1500)
% LINE 2 2 3 0
% 16 1200 800 3600 800 3600 1000 1200 1000 1200 1200 3600 1200 3600 1400 1200 1400 1200 1600 3600 1600 3600 1800 1200 1800 1200 2000 2000 2000 2000 2200 1200 2200
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 3600 800}%
\special{dt 0.045}%
\special{pa 3600 1000}%
\special{pa 1200 1000}%
\special{dt 0.045}%
\special{pa 1200 1200}%
\special{pa 3600 1200}%
\special{dt 0.045}%
\special{pa 3600 1400}%
\special{pa 1200 1400}%
\special{dt 0.045}%
\special{pa 1200 1600}%
\special{pa 3600 1600}%
\special{dt 0.045}%
\special{pa 3600 1800}%
\special{pa 1200 1800}%
\special{dt 0.045}%
\special{pa 1200 2000}%
\special{pa 2000 2000}%
\special{dt 0.045}%
\special{pa 2000 2200}%
\special{pa 1200 2200}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 1200 800 1200 2400 1200 2400 2000 2400 2000 2400 2000 800
% 
\special{pn 13}%
\special{pa 1200 800}%
\special{pa 1200 2400}%
\special{fp}%
\special{pa 1200 2400}%
\special{pa 2000 2400}%
\special{fp}%
\special{pa 2000 2400}%
\special{pa 2000 800}%
\special{fp}%
% LINE 1 0 3 0
% 4 2000 1800 2800 1800 2800 1800 2800 800
% 
\special{pn 13}%
\special{pa 2000 1800}%
\special{pa 2800 1800}%
\special{fp}%
\special{pa 2800 1800}%
\special{pa 2800 800}%
\special{fp}%
% LINE 1 0 3 0
% 4 2800 1800 3600 1800 3600 1800 3600 800
% 
\special{pn 13}%
\special{pa 2800 1800}%
\special{pa 3600 1800}%
\special{fp}%
\special{pa 3600 1800}%
\special{pa 3600 800}%
\special{fp}%
% LINE 2 0 3 0
% 10 1200 1600 1800 1600 1800 1600 1800 1400 1800 1400 3200 1400 3200 1400 3200 1200 3200 1200 3600 1200
% 
\special{pn 8}%
\special{pa 1200 1600}%
\special{pa 1800 1600}%
\special{fp}%
\special{pa 1800 1600}%
\special{pa 1800 1400}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 3200 1400}%
\special{fp}%
\special{pa 3200 1400}%
\special{pa 3200 1200}%
\special{fp}%
\special{pa 3200 1200}%
\special{pa 3600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 1200 2800 1200
% 
\special{pn 8}%
\special{pa 3200 1200}%
\special{pa 2800 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 3000 1200 3000 1300 5 0
% $H$
\put(30.0000,-13.0000){\makebox(0,0){$H$}}%
% LINE 3 2 3 0
% 16 3160 1400 2960 1600 3040 1400 2840 1600 2920 1400 2800 1520 3280 1400 3080 1600 3400 1400 3200 1600 3520 1400 3320 1600 3590 1450 3440 1600 3590 1570 3560 1600
% 
\special{pn 4}%
\special{pa 3160 1400}%
\special{pa 2960 1600}%
\special{dt 0.027}%
\special{pa 3040 1400}%
\special{pa 2840 1600}%
\special{dt 0.027}%
\special{pa 2920 1400}%
\special{pa 2800 1520}%
\special{dt 0.027}%
\special{pa 3280 1400}%
\special{pa 3080 1600}%
\special{dt 0.027}%
\special{pa 3400 1400}%
\special{pa 3200 1600}%
\special{dt 0.027}%
\special{pa 3520 1400}%
\special{pa 3320 1600}%
\special{dt 0.027}%
\special{pa 3590 1450}%
\special{pa 3440 1600}%
\special{dt 0.027}%
\special{pa 3590 1570}%
\special{pa 3560 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 3480 1200 3280 1400 3590 1210 3400 1400 3590 1330 3520 1400 3360 1200 3200 1360 3240 1200 3200 1240
% 
\special{pn 4}%
\special{pa 3480 1200}%
\special{pa 3280 1400}%
\special{dt 0.027}%
\special{pa 3590 1210}%
\special{pa 3400 1400}%
\special{dt 0.027}%
\special{pa 3590 1330}%
\special{pa 3520 1400}%
\special{dt 0.027}%
\special{pa 3360 1200}%
\special{pa 3200 1360}%
\special{dt 0.027}%
\special{pa 3240 1200}%
\special{pa 3200 1240}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 1990 1490 1880 1600 1960 1400 1800 1560 1840 1400 1800 1440
% 
\special{pn 4}%
\special{pa 1990 1490}%
\special{pa 1880 1600}%
\special{dt 0.027}%
\special{pa 1960 1400}%
\special{pa 1800 1560}%
\special{dt 0.027}%
\special{pa 1840 1400}%
\special{pa 1800 1440}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3160 1600 2960 1800 3040 1600 2840 1800 2920 1600 2800 1720 3280 1600 3080 1800 3400 1600 3200 1800 3520 1600 3320 1800 3590 1650 3440 1800 3590 1770 3560 1800
% 
\special{pn 4}%
\special{pa 3160 1600}%
\special{pa 2960 1800}%
\special{dt 0.027}%
\special{pa 3040 1600}%
\special{pa 2840 1800}%
\special{dt 0.027}%
\special{pa 2920 1600}%
\special{pa 2800 1720}%
\special{dt 0.027}%
\special{pa 3280 1600}%
\special{pa 3080 1800}%
\special{dt 0.027}%
\special{pa 3400 1600}%
\special{pa 3200 1800}%
\special{dt 0.027}%
\special{pa 3520 1600}%
\special{pa 3320 1800}%
\special{dt 0.027}%
\special{pa 3590 1650}%
\special{pa 3440 1800}%
\special{dt 0.027}%
\special{pa 3590 1770}%
\special{pa 3560 1800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2360 1600 2160 1800 2240 1600 2040 1800 2120 1600 2000 1720 2480 1600 2280 1800 2600 1600 2400 1800 2720 1600 2520 1800 2790 1650 2640 1800 2790 1770 2760 1800
% 
\special{pn 4}%
\special{pa 2360 1600}%
\special{pa 2160 1800}%
\special{dt 0.027}%
\special{pa 2240 1600}%
\special{pa 2040 1800}%
\special{dt 0.027}%
\special{pa 2120 1600}%
\special{pa 2000 1720}%
\special{dt 0.027}%
\special{pa 2480 1600}%
\special{pa 2280 1800}%
\special{dt 0.027}%
\special{pa 2600 1600}%
\special{pa 2400 1800}%
\special{dt 0.027}%
\special{pa 2720 1600}%
\special{pa 2520 1800}%
\special{dt 0.027}%
\special{pa 2790 1650}%
\special{pa 2640 1800}%
\special{dt 0.027}%
\special{pa 2790 1770}%
\special{pa 2760 1800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2360 1400 2160 1600 2240 1400 2040 1600 2120 1400 2000 1520 2480 1400 2280 1600 2600 1400 2400 1600 2720 1400 2520 1600 2790 1450 2640 1600 2790 1570 2760 1600
% 
\special{pn 4}%
\special{pa 2360 1400}%
\special{pa 2160 1600}%
\special{dt 0.027}%
\special{pa 2240 1400}%
\special{pa 2040 1600}%
\special{dt 0.027}%
\special{pa 2120 1400}%
\special{pa 2000 1520}%
\special{dt 0.027}%
\special{pa 2480 1400}%
\special{pa 2280 1600}%
\special{dt 0.027}%
\special{pa 2600 1400}%
\special{pa 2400 1600}%
\special{dt 0.027}%
\special{pa 2720 1400}%
\special{pa 2520 1600}%
\special{dt 0.027}%
\special{pa 2790 1450}%
\special{pa 2640 1600}%
\special{dt 0.027}%
\special{pa 2790 1570}%
\special{pa 2760 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1560 1600 1360 1800 1440 1600 1240 1800 1320 1600 1200 1720 1680 1600 1480 1800 1800 1600 1600 1800 1920 1600 1720 1800 1990 1650 1840 1800 1990 1770 1960 1800
% 
\special{pn 4}%
\special{pa 1560 1600}%
\special{pa 1360 1800}%
\special{dt 0.027}%
\special{pa 1440 1600}%
\special{pa 1240 1800}%
\special{dt 0.027}%
\special{pa 1320 1600}%
\special{pa 1200 1720}%
\special{dt 0.027}%
\special{pa 1680 1600}%
\special{pa 1480 1800}%
\special{dt 0.027}%
\special{pa 1800 1600}%
\special{pa 1600 1800}%
\special{dt 0.027}%
\special{pa 1920 1600}%
\special{pa 1720 1800}%
\special{dt 0.027}%
\special{pa 1990 1650}%
\special{pa 1840 1800}%
\special{dt 0.027}%
\special{pa 1990 1770}%
\special{pa 1960 1800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1560 1800 1360 2000 1440 1800 1240 2000 1320 1800 1200 1920 1680 1800 1480 2000 1800 1800 1600 2000 1920 1800 1720 2000 1990 1850 1840 2000 1990 1970 1960 2000
% 
\special{pn 4}%
\special{pa 1560 1800}%
\special{pa 1360 2000}%
\special{dt 0.027}%
\special{pa 1440 1800}%
\special{pa 1240 2000}%
\special{dt 0.027}%
\special{pa 1320 1800}%
\special{pa 1200 1920}%
\special{dt 0.027}%
\special{pa 1680 1800}%
\special{pa 1480 2000}%
\special{dt 0.027}%
\special{pa 1800 1800}%
\special{pa 1600 2000}%
\special{dt 0.027}%
\special{pa 1920 1800}%
\special{pa 1720 2000}%
\special{dt 0.027}%
\special{pa 1990 1850}%
\special{pa 1840 2000}%
\special{dt 0.027}%
\special{pa 1990 1970}%
\special{pa 1960 2000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1560 2000 1360 2200 1440 2000 1240 2200 1320 2000 1200 2120 1680 2000 1480 2200 1800 2000 1600 2200 1920 2000 1720 2200 1990 2050 1840 2200 1990 2170 1960 2200
% 
\special{pn 4}%
\special{pa 1560 2000}%
\special{pa 1360 2200}%
\special{dt 0.027}%
\special{pa 1440 2000}%
\special{pa 1240 2200}%
\special{dt 0.027}%
\special{pa 1320 2000}%
\special{pa 1200 2120}%
\special{dt 0.027}%
\special{pa 1680 2000}%
\special{pa 1480 2200}%
\special{dt 0.027}%
\special{pa 1800 2000}%
\special{pa 1600 2200}%
\special{dt 0.027}%
\special{pa 1920 2000}%
\special{pa 1720 2200}%
\special{dt 0.027}%
\special{pa 1990 2050}%
\special{pa 1840 2200}%
\special{dt 0.027}%
\special{pa 1990 2170}%
\special{pa 1960 2200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1560 2200 1360 2400 1440 2200 1240 2400 1320 2200 1200 2320 1680 2200 1480 2400 1800 2200 1600 2400 1920 2200 1720 2400 1990 2250 1840 2400 1990 2370 1960 2400
% 
\special{pn 4}%
\special{pa 1560 2200}%
\special{pa 1360 2400}%
\special{dt 0.027}%
\special{pa 1440 2200}%
\special{pa 1240 2400}%
\special{dt 0.027}%
\special{pa 1320 2200}%
\special{pa 1200 2320}%
\special{dt 0.027}%
\special{pa 1680 2200}%
\special{pa 1480 2400}%
\special{dt 0.027}%
\special{pa 1800 2200}%
\special{pa 1600 2400}%
\special{dt 0.027}%
\special{pa 1920 2200}%
\special{pa 1720 2400}%
\special{dt 0.027}%
\special{pa 1990 2250}%
\special{pa 1840 2400}%
\special{dt 0.027}%
\special{pa 1990 2370}%
\special{pa 1960 2400}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 2360 2500 2360 2600 5 0
% $M$
\put(23.6000,-26.0000){\makebox(0,0){$M$}}%
% STR 2 0 3 0
% 3 2360 500 2360 600 5 0
% Figure 22
\put(23.6000,-6.0000){\makebox(0,0){Figure 22}}%
\end{picture}%


==> Fig23.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.8000, 14.0000)(  7.2000,-15.1500)
% LINE 1 0 3 0
% 10 1000 400 1000 1400 1000 1400 1800 1400 1800 1400 1800 400 1800 1400 2600 1400 2600 1400 2600 400
% 
\special{pn 13}%
\special{pa 1000 400}%
\special{pa 1000 1400}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 1800 1400}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 1800 400}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 2600 1400}%
\special{fp}%
\special{pa 2600 1400}%
\special{pa 2600 400}%
\special{fp}%
% LINE 2 2 3 0
% 10 2600 400 1000 400 1000 600 2600 600 2600 800 1000 800 1000 1000 2600 1000 2600 1200 1000 1200
% 
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 1000 400}%
\special{dt 0.045}%
\special{pa 1000 600}%
\special{pa 2600 600}%
\special{dt 0.045}%
\special{pa 2600 800}%
\special{pa 1000 800}%
\special{dt 0.045}%
\special{pa 1000 1000}%
\special{pa 2600 1000}%
\special{dt 0.045}%
\special{pa 2600 1200}%
\special{pa 1000 1200}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1800 400 1400 400
% 
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 1400 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1300 400 1400 400
% 
\special{pn 8}%
\special{pa 1300 400}%
\special{pa 1400 400}%
\special{fp}%
% LINE 2 0 3 0
% 4 1800 600 1300 600 1300 600 1300 400
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 1300 600}%
\special{fp}%
\special{pa 1300 600}%
\special{pa 1300 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1430 600 1430 400
% 
\special{pn 8}%
\special{pa 1430 600}%
\special{pa 1430 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1560 400 1560 600
% 
\special{pn 8}%
\special{pa 1560 400}%
\special{pa 1560 600}%
\special{fp}%
% STR 2 0 3 0
% 3 1360 400 1360 500 5 0
% $I$
\put(13.6000,-5.0000){\makebox(0,0){$I$}}%
% STR 2 0 3 0
% 3 1500 400 1500 500 5 0
% $J$
\put(15.0000,-5.0000){\makebox(0,0){$J$}}%
% STR 2 0 3 0
% 3 1700 400 1700 500 5 0
% $G$
\put(17.0000,-5.0000){\makebox(0,0){$G$}}%
% LINE 2 0 3 0
% 6 1800 1000 2200 1000 2200 1000 2200 800 2200 800 2600 800
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 2200 800}%
\special{fp}%
\special{pa 2200 800}%
\special{pa 2600 800}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 780 2000 880 5 0
% $H$
\put(20.0000,-8.8000){\makebox(0,0){$H$}}%
% LINE 2 0 3 0
% 2 2200 800 1800 800
% 
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 1800 800}%
\special{fp}%
% LINE 3 2 3 0
% 14 2280 1200 2090 1390 2160 1200 1970 1390 2040 1200 1850 1390 1920 1200 1800 1320 2400 1200 2210 1390 2520 1200 2330 1390 2590 1250 2450 1390
% 
\special{pn 4}%
\special{pa 2280 1200}%
\special{pa 2090 1390}%
\special{dt 0.027}%
\special{pa 2160 1200}%
\special{pa 1970 1390}%
\special{dt 0.027}%
\special{pa 2040 1200}%
\special{pa 1850 1390}%
\special{dt 0.027}%
\special{pa 1920 1200}%
\special{pa 1800 1320}%
\special{dt 0.027}%
\special{pa 2400 1200}%
\special{pa 2210 1390}%
\special{dt 0.027}%
\special{pa 2520 1200}%
\special{pa 2330 1390}%
\special{dt 0.027}%
\special{pa 2590 1250}%
\special{pa 2450 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2360 1000 2160 1200 2240 1000 2040 1200 2120 1000 1920 1200 2000 1000 1810 1190 1880 1000 1800 1080 2480 1000 2280 1200 2590 1010 2400 1200 2590 1130 2520 1200
% 
\special{pn 4}%
\special{pa 2360 1000}%
\special{pa 2160 1200}%
\special{dt 0.027}%
\special{pa 2240 1000}%
\special{pa 2040 1200}%
\special{dt 0.027}%
\special{pa 2120 1000}%
\special{pa 1920 1200}%
\special{dt 0.027}%
\special{pa 2000 1000}%
\special{pa 1810 1190}%
\special{dt 0.027}%
\special{pa 1880 1000}%
\special{pa 1800 1080}%
\special{dt 0.027}%
\special{pa 2480 1000}%
\special{pa 2280 1200}%
\special{dt 0.027}%
\special{pa 2590 1010}%
\special{pa 2400 1200}%
\special{dt 0.027}%
\special{pa 2590 1130}%
\special{pa 2520 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 2560 800 2360 1000 2440 800 2240 1000 2320 800 2200 920 2590 890 2480 1000
% 
\special{pn 4}%
\special{pa 2560 800}%
\special{pa 2360 1000}%
\special{dt 0.027}%
\special{pa 2440 800}%
\special{pa 2240 1000}%
\special{dt 0.027}%
\special{pa 2320 800}%
\special{pa 2200 920}%
\special{dt 0.027}%
\special{pa 2590 890}%
\special{pa 2480 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 1760 400 1570 590 1790 490 1680 600 1640 400 1560 480
% 
\special{pn 4}%
\special{pa 1760 400}%
\special{pa 1570 590}%
\special{dt 0.027}%
\special{pa 1790 490}%
\special{pa 1680 600}%
\special{dt 0.027}%
\special{pa 1640 400}%
\special{pa 1560 480}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 4 1560 480 1440 600 1520 400 1430 490
% 
\special{pn 4}%
\special{pa 1560 480}%
\special{pa 1440 600}%
\special{dt 0.027}%
\special{pa 1520 400}%
\special{pa 1430 490}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 1800 1500 1800 1600 5 0
% $B \biguplus M \uppeq 3$
\put(18.0000,-16.0000){\makebox(0,0){$B \biguplus M \uppeq 3$}}%
% LINE 3 2 3 0
% 4 1430 490 1320 600 1400 400 1300 500
% 
\special{pn 4}%
\special{pa 1430 490}%
\special{pa 1320 600}%
\special{dt 0.027}%
\special{pa 1400 400}%
\special{pa 1300 500}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 1800 100 1800 200 5 0
% Figure 23
\put(18.0000,-2.0000){\makebox(0,0){Figure 23}}%
\end{picture}%


==> Fig24.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 63.4000, 14.0000)(  7.0500,-17.1500)
% LINE 1 0 3 0
% 6 1200 600 1200 1600 1200 1600 2000 1600 2000 1600 2000 600
% 
\special{pn 13}%
\special{pa 1200 600}%
\special{pa 1200 1600}%
\special{fp}%
\special{pa 1200 1600}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 1200 600 2000 600 2000 800 1200 800 1200 1000 2000 1000 2000 1200 1200 1200 1200 1400 2000 1400
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 2000 600}%
\special{dt 0.045}%
\special{pa 2000 800}%
\special{pa 1200 800}%
\special{dt 0.045}%
\special{pa 1200 1000}%
\special{pa 2000 1000}%
\special{dt 0.045}%
\special{pa 2000 1200}%
\special{pa 1200 1200}%
\special{dt 0.045}%
\special{pa 1200 1400}%
\special{pa 2000 1400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 2600 600 2600 1600 2600 1600 3400 1600 3400 1600 3400 600
% 
\special{pn 13}%
\special{pa 2600 600}%
\special{pa 2600 1600}%
\special{fp}%
\special{pa 2600 1600}%
\special{pa 3400 1600}%
\special{fp}%
\special{pa 3400 1600}%
\special{pa 3400 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 2600 600 3400 600 3400 800 2600 800 2600 1000 3400 1000 3400 1200 2600 1200 2600 1400 3400 1400
% 
\special{pn 8}%
\special{pa 2600 600}%
\special{pa 3400 600}%
\special{dt 0.045}%
\special{pa 3400 800}%
\special{pa 2600 800}%
\special{dt 0.045}%
\special{pa 2600 1000}%
\special{pa 3400 1000}%
\special{dt 0.045}%
\special{pa 3400 1200}%
\special{pa 2600 1200}%
\special{dt 0.045}%
\special{pa 2600 1400}%
\special{pa 3400 1400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 4200 600 4200 1600 4200 1600 5000 1600 5000 1600 5000 600
% 
\special{pn 13}%
\special{pa 4200 600}%
\special{pa 4200 1600}%
\special{fp}%
\special{pa 4200 1600}%
\special{pa 5000 1600}%
\special{fp}%
\special{pa 5000 1600}%
\special{pa 5000 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 4200 600 5000 600 5000 800 4200 800 4200 1000 5000 1000 5000 1200 4200 1200 4200 1400 5000 1400
% 
\special{pn 8}%
\special{pa 4200 600}%
\special{pa 5000 600}%
\special{dt 0.045}%
\special{pa 5000 800}%
\special{pa 4200 800}%
\special{dt 0.045}%
\special{pa 4200 1000}%
\special{pa 5000 1000}%
\special{dt 0.045}%
\special{pa 5000 1200}%
\special{pa 4200 1200}%
\special{dt 0.045}%
\special{pa 4200 1400}%
\special{pa 5000 1400}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1605 800 1605 600
% 
\special{pn 8}%
\special{pa 1606 800}%
\special{pa 1606 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1735 600 1735 800
% 
\special{pn 8}%
\special{pa 1736 600}%
\special{pa 1736 800}%
\special{fp}%
% STR 2 0 3 0
% 3 1675 600 1675 700 5 0
% $J$
\put(16.7500,-7.0000){\makebox(0,0){$J$}}%
% LINE 3 2 3 0
% 4 1735 680 1615 800 1695 600 1605 690
% 
\special{pn 4}%
\special{pa 1736 680}%
\special{pa 1616 800}%
\special{dt 0.027}%
\special{pa 1696 600}%
\special{pa 1606 690}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 6 1480 600 1280 600 1280 600 1280 800 1280 800 1480 800
% 
\special{pn 8}%
\special{pa 1480 600}%
\special{pa 1280 600}%
\special{fp}%
\special{pa 1280 600}%
\special{pa 1280 800}%
\special{fp}%
\special{pa 1280 800}%
\special{pa 1480 800}%
\special{fp}%
% STR 2 0 3 0
% 3 1380 600 1380 700 5 0
% $A$
\put(13.8000,-7.0000){\makebox(0,0){$A$}}%
% LINE 2 0 3 0
% 2 1200 1200 2000 1200
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 2000 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 780 1710 1100
% 
\special{pn 8}%
\special{pa 1400 780}%
\special{pa 1710 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 1710 1100}%
\special{pa 1678 1038}%
\special{pa 1674 1062}%
\special{pa 1650 1066}%
\special{pa 1710 1100}%
\special{fp}%
% LINE 2 0 3 0
% 2 2995 800 2995 600
% 
\special{pn 8}%
\special{pa 2996 800}%
\special{pa 2996 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3125 600 3125 800
% 
\special{pn 8}%
\special{pa 3126 600}%
\special{pa 3126 800}%
\special{fp}%
% STR 2 0 3 0
% 3 3065 600 3065 700 5 0
% $J$
\put(30.6500,-7.0000){\makebox(0,0){$J$}}%
% LINE 3 2 3 0
% 4 3125 680 3005 800 3085 600 2995 690
% 
\special{pn 4}%
\special{pa 3126 680}%
\special{pa 3006 800}%
\special{dt 0.027}%
\special{pa 3086 600}%
\special{pa 2996 690}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 4 2595 1200 2795 1200 2795 1200 2795 1000
% 
\special{pn 8}%
\special{pa 2596 1200}%
\special{pa 2796 1200}%
\special{fp}%
\special{pa 2796 1200}%
\special{pa 2796 1000}%
\special{fp}%
% LINE 2 0 3 0
% 4 2795 1000 3395 1000 3395 1200 2795 1200
% 
\special{pn 8}%
\special{pa 2796 1000}%
\special{pa 3396 1000}%
\special{fp}%
\special{pa 3396 1200}%
\special{pa 2796 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3065 780 3285 920
% 
\special{pn 8}%
\special{pa 3066 780}%
\special{pa 3286 920}%
\special{fp}%
\special{sh 1}%
\special{pa 3286 920}%
\special{pa 3240 868}%
\special{pa 3240 892}%
\special{pa 3218 902}%
\special{pa 3286 920}%
\special{fp}%
% LINE 2 0 3 0
% 10 5005 800 4705 800 4705 800 4705 1000 4995 1000 4395 1000 4395 1000 4395 1200 4395 1200 4195 1200
% 
\special{pn 8}%
\special{pa 5006 800}%
\special{pa 4706 800}%
\special{fp}%
\special{pa 4706 800}%
\special{pa 4706 1000}%
\special{fp}%
\special{pa 4996 1000}%
\special{pa 4396 1000}%
\special{fp}%
\special{pa 4396 1000}%
\special{pa 4396 1200}%
\special{fp}%
\special{pa 4396 1200}%
\special{pa 4196 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4395 1200 4995 1200
% 
\special{pn 8}%
\special{pa 4396 1200}%
\special{pa 4996 1200}%
\special{fp}%
% LINE 3 2 3 0
% 8 4920 800 4720 1000 4990 850 4840 1000 4990 970 4960 1000 4800 800 4710 890
% 
\special{pn 4}%
\special{pa 4920 800}%
\special{pa 4720 1000}%
\special{dt 0.027}%
\special{pa 4990 850}%
\special{pa 4840 1000}%
\special{dt 0.027}%
\special{pa 4990 970}%
\special{pa 4960 1000}%
\special{dt 0.027}%
\special{pa 4800 800}%
\special{pa 4710 890}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 12 4840 1000 4640 1200 4720 1000 4520 1200 4600 1000 4410 1190 4480 1000 4400 1080 4960 1000 4760 1200 4990 1090 4880 1200
% 
\special{pn 4}%
\special{pa 4840 1000}%
\special{pa 4640 1200}%
\special{dt 0.027}%
\special{pa 4720 1000}%
\special{pa 4520 1200}%
\special{dt 0.027}%
\special{pa 4600 1000}%
\special{pa 4410 1190}%
\special{dt 0.027}%
\special{pa 4480 1000}%
\special{pa 4400 1080}%
\special{dt 0.027}%
\special{pa 4960 1000}%
\special{pa 4760 1200}%
\special{dt 0.027}%
\special{pa 4990 1090}%
\special{pa 4880 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4880 1200 4680 1400 4760 1200 4560 1400 4640 1200 4440 1400 4520 1200 4320 1400 4400 1200 4210 1390 4280 1200 4200 1280 4990 1210 4800 1400 4990 1330 4920 1400
% 
\special{pn 4}%
\special{pa 4880 1200}%
\special{pa 4680 1400}%
\special{dt 0.027}%
\special{pa 4760 1200}%
\special{pa 4560 1400}%
\special{dt 0.027}%
\special{pa 4640 1200}%
\special{pa 4440 1400}%
\special{dt 0.027}%
\special{pa 4520 1200}%
\special{pa 4320 1400}%
\special{dt 0.027}%
\special{pa 4400 1200}%
\special{pa 4210 1390}%
\special{dt 0.027}%
\special{pa 4280 1200}%
\special{pa 4200 1280}%
\special{dt 0.027}%
\special{pa 4990 1210}%
\special{pa 4800 1400}%
\special{dt 0.027}%
\special{pa 4990 1330}%
\special{pa 4920 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 14 4920 1400 4730 1590 4800 1400 4610 1590 4680 1400 4490 1590 4560 1400 4370 1590 4440 1400 4250 1590 4320 1400 4200 1520 4990 1450 4850 1590
% 
\special{pn 4}%
\special{pa 4920 1400}%
\special{pa 4730 1590}%
\special{dt 0.027}%
\special{pa 4800 1400}%
\special{pa 4610 1590}%
\special{dt 0.027}%
\special{pa 4680 1400}%
\special{pa 4490 1590}%
\special{dt 0.027}%
\special{pa 4560 1400}%
\special{pa 4370 1590}%
\special{dt 0.027}%
\special{pa 4440 1400}%
\special{pa 4250 1590}%
\special{dt 0.027}%
\special{pa 4320 1400}%
\special{pa 4200 1520}%
\special{dt 0.027}%
\special{pa 4990 1450}%
\special{pa 4850 1590}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3280 1400 3090 1590 3160 1400 2970 1590 3040 1400 2850 1590 2920 1400 2730 1590 2800 1400 2610 1590 2680 1400 2600 1480 3390 1410 3210 1590 3390 1530 3330 1590
% 
\special{pn 4}%
\special{pa 3280 1400}%
\special{pa 3090 1590}%
\special{dt 0.027}%
\special{pa 3160 1400}%
\special{pa 2970 1590}%
\special{dt 0.027}%
\special{pa 3040 1400}%
\special{pa 2850 1590}%
\special{dt 0.027}%
\special{pa 2920 1400}%
\special{pa 2730 1590}%
\special{dt 0.027}%
\special{pa 2800 1400}%
\special{pa 2610 1590}%
\special{dt 0.027}%
\special{pa 2680 1400}%
\special{pa 2600 1480}%
\special{dt 0.027}%
\special{pa 3390 1410}%
\special{pa 3210 1590}%
\special{dt 0.027}%
\special{pa 3390 1530}%
\special{pa 3330 1590}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3240 1200 3040 1400 3120 1200 2920 1400 3000 1200 2800 1400 2880 1200 2680 1400 2760 1200 2600 1360 2640 1200 2600 1240 3360 1200 3160 1400 3390 1290 3280 1400
% 
\special{pn 4}%
\special{pa 3240 1200}%
\special{pa 3040 1400}%
\special{dt 0.027}%
\special{pa 3120 1200}%
\special{pa 2920 1400}%
\special{dt 0.027}%
\special{pa 3000 1200}%
\special{pa 2800 1400}%
\special{dt 0.027}%
\special{pa 2880 1200}%
\special{pa 2680 1400}%
\special{dt 0.027}%
\special{pa 2760 1200}%
\special{pa 2600 1360}%
\special{dt 0.027}%
\special{pa 2640 1200}%
\special{pa 2600 1240}%
\special{dt 0.027}%
\special{pa 3360 1200}%
\special{pa 3160 1400}%
\special{dt 0.027}%
\special{pa 3390 1290}%
\special{pa 3280 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 14 3320 1000 3120 1200 3200 1000 3000 1200 3080 1000 2880 1200 2960 1000 2800 1160 2840 1000 2800 1040 3390 1050 3240 1200 3390 1170 3360 1200
% 
\special{pn 4}%
\special{pa 3320 1000}%
\special{pa 3120 1200}%
\special{dt 0.027}%
\special{pa 3200 1000}%
\special{pa 3000 1200}%
\special{dt 0.027}%
\special{pa 3080 1000}%
\special{pa 2880 1200}%
\special{dt 0.027}%
\special{pa 2960 1000}%
\special{pa 2800 1160}%
\special{dt 0.027}%
\special{pa 2840 1000}%
\special{pa 2800 1040}%
\special{dt 0.027}%
\special{pa 3390 1050}%
\special{pa 3240 1200}%
\special{dt 0.027}%
\special{pa 3390 1170}%
\special{pa 3360 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1680 1200 1480 1400 1560 1200 1360 1400 1440 1200 1240 1400 1320 1200 1200 1320 1800 1200 1600 1400 1920 1200 1720 1400 1990 1250 1840 1400 1990 1370 1960 1400
% 
\special{pn 4}%
\special{pa 1680 1200}%
\special{pa 1480 1400}%
\special{dt 0.027}%
\special{pa 1560 1200}%
\special{pa 1360 1400}%
\special{dt 0.027}%
\special{pa 1440 1200}%
\special{pa 1240 1400}%
\special{dt 0.027}%
\special{pa 1320 1200}%
\special{pa 1200 1320}%
\special{dt 0.027}%
\special{pa 1800 1200}%
\special{pa 1600 1400}%
\special{dt 0.027}%
\special{pa 1920 1200}%
\special{pa 1720 1400}%
\special{dt 0.027}%
\special{pa 1990 1250}%
\special{pa 1840 1400}%
\special{dt 0.027}%
\special{pa 1990 1370}%
\special{pa 1960 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1720 1400 1530 1590 1600 1400 1410 1590 1480 1400 1290 1590 1360 1400 1200 1560 1240 1400 1200 1440 1840 1400 1650 1590 1960 1400 1770 1590 1990 1490 1890 1590
% 
\special{pn 4}%
\special{pa 1720 1400}%
\special{pa 1530 1590}%
\special{dt 0.027}%
\special{pa 1600 1400}%
\special{pa 1410 1590}%
\special{dt 0.027}%
\special{pa 1480 1400}%
\special{pa 1290 1590}%
\special{dt 0.027}%
\special{pa 1360 1400}%
\special{pa 1200 1560}%
\special{dt 0.027}%
\special{pa 1240 1400}%
\special{pa 1200 1440}%
\special{dt 0.027}%
\special{pa 1840 1400}%
\special{pa 1650 1590}%
\special{dt 0.027}%
\special{pa 1960 1400}%
\special{pa 1770 1590}%
\special{dt 0.027}%
\special{pa 1990 1490}%
\special{pa 1890 1590}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 1595 1700 1595 1800 5 0
% $M \upp 2 \biguplus A \biguplus J$
\put(15.9500,-18.0000){\makebox(0,0){$M \upp 2 \biguplus A \biguplus J$}}%
% LINE 3 2 3 0
% 6 1480 680 1360 800 1440 600 1280 760 1320 600 1280 640
% 
\special{pn 4}%
\special{pa 1480 680}%
\special{pa 1360 800}%
\special{dt 0.027}%
\special{pa 1440 600}%
\special{pa 1280 760}%
\special{dt 0.027}%
\special{pa 1320 600}%
\special{pa 1280 640}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 3700 300 3700 400 5 0
% Figure 24
\put(37.0000,-4.0000){\makebox(0,0){Figure 24}}%
% LINE 2 0 3 0
% 2 2995 600 3125 600
% 
\special{pn 8}%
\special{pa 2996 600}%
\special{pa 3126 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2995 800 3125 800
% 
\special{pn 8}%
\special{pa 2996 800}%
\special{pa 3126 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1725 800 1605 800
% 
\special{pn 8}%
\special{pa 1726 800}%
\special{pa 1606 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1735 600 1605 600
% 
\special{pn 8}%
\special{pa 1736 600}%
\special{pa 1606 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1480 600 1480 800
% 
\special{pn 8}%
\special{pa 1480 600}%
\special{pa 1480 800}%
\special{fp}%
% STR 2 0 3 0
% 3 2950 1700 2950 1800 5 0
% $M \upp 2 \biguplus E \biguplus J$
\put(29.5000,-18.0000){\makebox(0,0){$M \upp 2 \biguplus E \biguplus J$}}%
% STR 2 0 3 0
% 3 4640 1700 4640 1800 5 0
% $M \upp 2 \biguplus E \biguplus x_2^{-(e+a_2)+d+2} J$
\put(46.4000,-18.0000){\makebox(0,0){$M \upp 2 \biguplus E \biguplus x_2^{-(e+a_2)+d+2} J$}}%
% LINE 1 0 3 0
% 6 5605 600 5605 1600 5605 1600 6405 1600 6405 1600 6405 600
% 
\special{pn 13}%
\special{pa 5606 600}%
\special{pa 5606 1600}%
\special{fp}%
\special{pa 5606 1600}%
\special{pa 6406 1600}%
\special{fp}%
\special{pa 6406 1600}%
\special{pa 6406 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 5605 600 6405 600 6405 800 5605 800 5605 1000 6405 1000 6405 1200 5605 1200 5605 1400 6405 1400
% 
\special{pn 8}%
\special{pa 5606 600}%
\special{pa 6406 600}%
\special{dt 0.045}%
\special{pa 6406 800}%
\special{pa 5606 800}%
\special{dt 0.045}%
\special{pa 5606 1000}%
\special{pa 6406 1000}%
\special{dt 0.045}%
\special{pa 6406 1200}%
\special{pa 5606 1200}%
\special{dt 0.045}%
\special{pa 5606 1400}%
\special{pa 6406 1400}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 16 6285 1200 6085 1400 6165 1200 5965 1400 6045 1200 5845 1400 5925 1200 5725 1400 5805 1200 5615 1390 5685 1200 5605 1280 6395 1210 6205 1400 6395 1330 6325 1400
% 
\special{pn 4}%
\special{pa 6286 1200}%
\special{pa 6086 1400}%
\special{dt 0.027}%
\special{pa 6166 1200}%
\special{pa 5966 1400}%
\special{dt 0.027}%
\special{pa 6046 1200}%
\special{pa 5846 1400}%
\special{dt 0.027}%
\special{pa 5926 1200}%
\special{pa 5726 1400}%
\special{dt 0.027}%
\special{pa 5806 1200}%
\special{pa 5616 1390}%
\special{dt 0.027}%
\special{pa 5686 1200}%
\special{pa 5606 1280}%
\special{dt 0.027}%
\special{pa 6396 1210}%
\special{pa 6206 1400}%
\special{dt 0.027}%
\special{pa 6396 1330}%
\special{pa 6326 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 14 6325 1400 6135 1590 6205 1400 6015 1590 6085 1400 5895 1590 5965 1400 5775 1590 5845 1400 5655 1590 5725 1400 5605 1520 6395 1450 6255 1590
% 
\special{pn 4}%
\special{pa 6326 1400}%
\special{pa 6136 1590}%
\special{dt 0.027}%
\special{pa 6206 1400}%
\special{pa 6016 1590}%
\special{dt 0.027}%
\special{pa 6086 1400}%
\special{pa 5896 1590}%
\special{dt 0.027}%
\special{pa 5966 1400}%
\special{pa 5776 1590}%
\special{dt 0.027}%
\special{pa 5846 1400}%
\special{pa 5656 1590}%
\special{dt 0.027}%
\special{pa 5726 1400}%
\special{pa 5606 1520}%
\special{dt 0.027}%
\special{pa 6396 1450}%
\special{pa 6256 1590}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 6000 1700 6000 1800 5 0
% $P$
\put(60.0000,-18.0000){\makebox(0,0){$P$}}%
% LINE 2 0 3 0
% 6 5600 1000 6200 1000 6200 1000 6200 800 6200 800 6400 800
% 
\special{pn 8}%
\special{pa 5600 1000}%
\special{pa 6200 1000}%
\special{fp}%
\special{pa 6200 1000}%
\special{pa 6200 800}%
\special{fp}%
\special{pa 6200 800}%
\special{pa 6400 800}%
\special{fp}%
% LINE 3 2 3 0
% 16 6280 1000 6080 1200 6160 1000 5960 1200 6040 1000 5840 1200 5920 1000 5720 1200 5800 1000 5610 1190 5680 1000 5610 1070 6390 1010 6200 1200 6400 1120 6320 1200
% 
\special{pn 4}%
\special{pa 6280 1000}%
\special{pa 6080 1200}%
\special{dt 0.027}%
\special{pa 6160 1000}%
\special{pa 5960 1200}%
\special{dt 0.027}%
\special{pa 6040 1000}%
\special{pa 5840 1200}%
\special{dt 0.027}%
\special{pa 5920 1000}%
\special{pa 5720 1200}%
\special{dt 0.027}%
\special{pa 5800 1000}%
\special{pa 5610 1190}%
\special{dt 0.027}%
\special{pa 5680 1000}%
\special{pa 5610 1070}%
\special{dt 0.027}%
\special{pa 6390 1010}%
\special{pa 6200 1200}%
\special{dt 0.027}%
\special{pa 6400 1120}%
\special{pa 6320 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 6360 800 6200 960 6400 880 6280 1000 6240 800 6200 840
% 
\special{pn 4}%
\special{pa 6360 800}%
\special{pa 6200 960}%
\special{dt 0.027}%
\special{pa 6400 880}%
\special{pa 6280 1000}%
\special{dt 0.027}%
\special{pa 6240 800}%
\special{pa 6200 840}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 5300 1000 5300 1100 5 0
% $\Rightarrow$
\put(53.0000,-11.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 3800 1000 3800 1100 5 0
% $\Rightarrow$
\put(38.0000,-11.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 2300 1000 2300 1100 5 0
% $\Rightarrow$
\put(23.0000,-11.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 3070 1000 3070 1100 5 0
% $E$
\put(30.7000,-11.0000){\makebox(0,0){$E$}}%
% STR 2 0 3 0
% 3 4670 1000 4670 1100 5 0
% $E$
\put(46.7000,-11.0000){\makebox(0,0){$E$}}%
% STR 2 0 3 0
% 3 4600 1300 4600 1400 5 0
% $M \upp 2$
\put(46.0000,-14.0000){\makebox(0,0){$M \upp 2$}}%
% STR 2 0 3 0
% 3 3000 1300 3000 1400 5 0
% $M \upp 2$
\put(30.0000,-14.0000){\makebox(0,0){$M \upp 2$}}%
% STR 2 0 3 0
% 3 1600 1300 1600 1400 5 0
% $M \upp 2$
\put(16.0000,-14.0000){\makebox(0,0){$M \upp 2$}}%
% STR 2 0 3 0
% 3 6000 1200 6000 1300 5 0
% $P$
\put(60.0000,-13.0000){\makebox(0,0){$P$}}%
\end{picture}%


==> Fig25.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 64.2000, 14.0000)(  7.8000,-15.1500)
% LINE 1 0 3 0
% 10 1000 400 1000 1400 1000 1400 1800 1400 1800 1400 1800 400 1800 1400 2600 1400 2600 1400 2600 400
% 
\special{pn 13}%
\special{pa 1000 400}%
\special{pa 1000 1400}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 1800 1400}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 1800 400}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 2600 1400}%
\special{fp}%
\special{pa 2600 1400}%
\special{pa 2600 400}%
\special{fp}%
% LINE 2 2 3 0
% 10 2600 400 1000 400 1000 600 2600 600 2600 800 1000 800 1000 1000 2600 1000 2600 1200 1000 1200
% 
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 1000 400}%
\special{dt 0.045}%
\special{pa 1000 600}%
\special{pa 2600 600}%
\special{dt 0.045}%
\special{pa 2600 800}%
\special{pa 1000 800}%
\special{dt 0.045}%
\special{pa 1000 1000}%
\special{pa 2600 1000}%
\special{dt 0.045}%
\special{pa 2600 1200}%
\special{pa 1000 1200}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1440 600 1440 400
% 
\special{pn 8}%
\special{pa 1440 600}%
\special{pa 1440 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1570 400 1570 600
% 
\special{pn 8}%
\special{pa 1570 400}%
\special{pa 1570 600}%
\special{fp}%
% STR 2 0 3 0
% 3 1360 400 1360 500 5 0
% $I$
\put(13.6000,-5.0000){\makebox(0,0){$I$}}%
% STR 2 0 3 0
% 3 1700 400 1700 500 5 0
% $G$
\put(17.0000,-5.0000){\makebox(0,0){$G$}}%
% LINE 2 0 3 0
% 6 1800 1000 2200 1000 2200 1000 2200 800 2200 800 2600 800
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 2200 800}%
\special{fp}%
\special{pa 2200 800}%
\special{pa 2600 800}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 800 2000 900 5 0
% $H$
\put(20.0000,-9.0000){\makebox(0,0){$H$}}%
% LINE 2 0 3 0
% 2 2200 800 1800 800
% 
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 1800 800}%
\special{fp}%
% LINE 3 2 3 0
% 14 2280 1200 2090 1390 2160 1200 1970 1390 2040 1200 1850 1390 1920 1200 1800 1320 2400 1200 2210 1390 2520 1200 2330 1390 2590 1250 2450 1390
% 
\special{pn 4}%
\special{pa 2280 1200}%
\special{pa 2090 1390}%
\special{dt 0.027}%
\special{pa 2160 1200}%
\special{pa 1970 1390}%
\special{dt 0.027}%
\special{pa 2040 1200}%
\special{pa 1850 1390}%
\special{dt 0.027}%
\special{pa 1920 1200}%
\special{pa 1800 1320}%
\special{dt 0.027}%
\special{pa 2400 1200}%
\special{pa 2210 1390}%
\special{dt 0.027}%
\special{pa 2520 1200}%
\special{pa 2330 1390}%
\special{dt 0.027}%
\special{pa 2590 1250}%
\special{pa 2450 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2360 1000 2160 1200 2240 1000 2040 1200 2120 1000 1920 1200 2000 1000 1810 1190 1880 1000 1800 1080 2480 1000 2280 1200 2590 1010 2400 1200 2590 1130 2520 1200
% 
\special{pn 4}%
\special{pa 2360 1000}%
\special{pa 2160 1200}%
\special{dt 0.027}%
\special{pa 2240 1000}%
\special{pa 2040 1200}%
\special{dt 0.027}%
\special{pa 2120 1000}%
\special{pa 1920 1200}%
\special{dt 0.027}%
\special{pa 2000 1000}%
\special{pa 1810 1190}%
\special{dt 0.027}%
\special{pa 1880 1000}%
\special{pa 1800 1080}%
\special{dt 0.027}%
\special{pa 2480 1000}%
\special{pa 2280 1200}%
\special{dt 0.027}%
\special{pa 2590 1010}%
\special{pa 2400 1200}%
\special{dt 0.027}%
\special{pa 2590 1130}%
\special{pa 2520 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 2560 800 2360 1000 2440 800 2240 1000 2320 800 2200 920 2590 890 2480 1000
% 
\special{pn 4}%
\special{pa 2560 800}%
\special{pa 2360 1000}%
\special{dt 0.027}%
\special{pa 2440 800}%
\special{pa 2240 1000}%
\special{dt 0.027}%
\special{pa 2320 800}%
\special{pa 2200 920}%
\special{dt 0.027}%
\special{pa 2590 890}%
\special{pa 2480 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 1760 400 1570 590 1790 490 1680 600 1640 400 1560 480
% 
\special{pn 4}%
\special{pa 1760 400}%
\special{pa 1570 590}%
\special{dt 0.027}%
\special{pa 1790 490}%
\special{pa 1680 600}%
\special{dt 0.027}%
\special{pa 1640 400}%
\special{pa 1560 480}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 1800 1500 1800 1600 5 0
% $I \biguplus G \biguplus M \uppeq 3$
\put(18.0000,-16.0000){\makebox(0,0){$I \biguplus G \biguplus M \uppeq 3$}}%
% LINE 3 2 3 0
% 4 1430 490 1320 600 1400 400 1300 500
% 
\special{pn 4}%
\special{pa 1430 490}%
\special{pa 1320 600}%
\special{dt 0.027}%
\special{pa 1400 400}%
\special{pa 1300 500}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 3800 100 3800 200 5 0
% Figure 25
\put(38.0000,-2.0000){\makebox(0,0){Figure 25}}%
% LINE 2 0 3 0
% 2 1270 400 1270 600
% 
\special{pn 8}%
\special{pa 1270 400}%
\special{pa 1270 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1270 600 1430 600
% 
\special{pn 8}%
\special{pa 1270 600}%
\special{pa 1430 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1430 400 1270 400
% 
\special{pn 8}%
\special{pa 1430 400}%
\special{pa 1270 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1570 400 1790 400
% 
\special{pn 8}%
\special{pa 1570 400}%
\special{pa 1790 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1570 600 1790 600
% 
\special{pn 8}%
\special{pa 1570 600}%
\special{pa 1790 600}%
\special{fp}%
% LINE 2 2 3 0
% 2 1790 400 1570 400
% 
\special{pn 8}%
\special{pa 1790 400}%
\special{pa 1570 400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 10 3000 400 3000 1400 3000 1400 3800 1400 3800 1400 3800 400 3800 1400 4600 1400 4600 1400 4600 400
% 
\special{pn 13}%
\special{pa 3000 400}%
\special{pa 3000 1400}%
\special{fp}%
\special{pa 3000 1400}%
\special{pa 3800 1400}%
\special{fp}%
\special{pa 3800 1400}%
\special{pa 3800 400}%
\special{fp}%
\special{pa 3800 1400}%
\special{pa 4600 1400}%
\special{fp}%
\special{pa 4600 1400}%
\special{pa 4600 400}%
\special{fp}%
% LINE 2 2 3 0
% 10 4600 400 3000 400 3000 600 4600 600 4600 800 3000 800 3000 1000 4600 1000 4600 1200 3000 1200
% 
\special{pn 8}%
\special{pa 4600 400}%
\special{pa 3000 400}%
\special{dt 0.045}%
\special{pa 3000 600}%
\special{pa 4600 600}%
\special{dt 0.045}%
\special{pa 4600 800}%
\special{pa 3000 800}%
\special{dt 0.045}%
\special{pa 3000 1000}%
\special{pa 4600 1000}%
\special{dt 0.045}%
\special{pa 4600 1200}%
\special{pa 3000 1200}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 3570 400 3570 600
% 
\special{pn 8}%
\special{pa 3570 400}%
\special{pa 3570 600}%
\special{fp}%
% STR 2 0 3 0
% 3 3700 400 3700 500 5 0
% $G$
\put(37.0000,-5.0000){\makebox(0,0){$G$}}%
% LINE 3 2 3 0
% 14 4280 1200 4090 1390 4160 1200 3970 1390 4040 1200 3850 1390 3920 1200 3800 1320 4400 1200 4210 1390 4520 1200 4330 1390 4590 1250 4450 1390
% 
\special{pn 4}%
\special{pa 4280 1200}%
\special{pa 4090 1390}%
\special{dt 0.027}%
\special{pa 4160 1200}%
\special{pa 3970 1390}%
\special{dt 0.027}%
\special{pa 4040 1200}%
\special{pa 3850 1390}%
\special{dt 0.027}%
\special{pa 3920 1200}%
\special{pa 3800 1320}%
\special{dt 0.027}%
\special{pa 4400 1200}%
\special{pa 4210 1390}%
\special{dt 0.027}%
\special{pa 4520 1200}%
\special{pa 4330 1390}%
\special{dt 0.027}%
\special{pa 4590 1250}%
\special{pa 4450 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4360 1000 4160 1200 4240 1000 4040 1200 4120 1000 3920 1200 4000 1000 3810 1190 3880 1000 3800 1080 4480 1000 4280 1200 4590 1010 4400 1200 4590 1130 4520 1200
% 
\special{pn 4}%
\special{pa 4360 1000}%
\special{pa 4160 1200}%
\special{dt 0.027}%
\special{pa 4240 1000}%
\special{pa 4040 1200}%
\special{dt 0.027}%
\special{pa 4120 1000}%
\special{pa 3920 1200}%
\special{dt 0.027}%
\special{pa 4000 1000}%
\special{pa 3810 1190}%
\special{dt 0.027}%
\special{pa 3880 1000}%
\special{pa 3800 1080}%
\special{dt 0.027}%
\special{pa 4480 1000}%
\special{pa 4280 1200}%
\special{dt 0.027}%
\special{pa 4590 1010}%
\special{pa 4400 1200}%
\special{dt 0.027}%
\special{pa 4590 1130}%
\special{pa 4520 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 3760 400 3570 590 3790 490 3680 600 3640 400 3560 480
% 
\special{pn 4}%
\special{pa 3760 400}%
\special{pa 3570 590}%
\special{dt 0.027}%
\special{pa 3790 490}%
\special{pa 3680 600}%
\special{dt 0.027}%
\special{pa 3640 400}%
\special{pa 3560 480}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 3800 1500 3800 1600 5 0
% $G \biguplus H \biguplus  M \uppeq 3$
\put(38.0000,-16.0000){\makebox(0,0){$G \biguplus H \biguplus  M \uppeq 3$}}%
% LINE 2 0 3 0
% 2 3570 400 3790 400
% 
\special{pn 8}%
\special{pa 3570 400}%
\special{pa 3790 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3570 600 3790 600
% 
\special{pn 8}%
\special{pa 3570 600}%
\special{pa 3790 600}%
\special{fp}%
% LINE 2 2 3 0
% 2 3790 400 3570 400
% 
\special{pn 8}%
\special{pa 3790 400}%
\special{pa 3570 400}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 10 5000 400 5000 1400 5000 1400 5800 1400 5800 1400 5800 400 5800 1400 6600 1400 6600 1400 6600 400
% 
\special{pn 13}%
\special{pa 5000 400}%
\special{pa 5000 1400}%
\special{fp}%
\special{pa 5000 1400}%
\special{pa 5800 1400}%
\special{fp}%
\special{pa 5800 1400}%
\special{pa 5800 400}%
\special{fp}%
\special{pa 5800 1400}%
\special{pa 6600 1400}%
\special{fp}%
\special{pa 6600 1400}%
\special{pa 6600 400}%
\special{fp}%
% LINE 2 2 3 0
% 10 6600 400 5000 400 5000 600 6600 600 6600 800 5000 800 5000 1000 6600 1000 6600 1200 5000 1200
% 
\special{pn 8}%
\special{pa 6600 400}%
\special{pa 5000 400}%
\special{dt 0.045}%
\special{pa 5000 600}%
\special{pa 6600 600}%
\special{dt 0.045}%
\special{pa 6600 800}%
\special{pa 5000 800}%
\special{dt 0.045}%
\special{pa 5000 1000}%
\special{pa 6600 1000}%
\special{dt 0.045}%
\special{pa 6600 1200}%
\special{pa 5000 1200}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 14 6280 1200 6090 1390 6160 1200 5970 1390 6040 1200 5850 1390 5920 1200 5800 1320 6400 1200 6210 1390 6520 1200 6330 1390 6590 1250 6450 1390
% 
\special{pn 4}%
\special{pa 6280 1200}%
\special{pa 6090 1390}%
\special{dt 0.027}%
\special{pa 6160 1200}%
\special{pa 5970 1390}%
\special{dt 0.027}%
\special{pa 6040 1200}%
\special{pa 5850 1390}%
\special{dt 0.027}%
\special{pa 5920 1200}%
\special{pa 5800 1320}%
\special{dt 0.027}%
\special{pa 6400 1200}%
\special{pa 6210 1390}%
\special{dt 0.027}%
\special{pa 6520 1200}%
\special{pa 6330 1390}%
\special{dt 0.027}%
\special{pa 6590 1250}%
\special{pa 6450 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 6360 1000 6160 1200 6240 1000 6040 1200 6120 1000 5920 1200 6000 1000 5810 1190 5880 1000 5800 1080 6480 1000 6280 1200 6590 1010 6400 1200 6590 1130 6520 1200
% 
\special{pn 4}%
\special{pa 6360 1000}%
\special{pa 6160 1200}%
\special{dt 0.027}%
\special{pa 6240 1000}%
\special{pa 6040 1200}%
\special{dt 0.027}%
\special{pa 6120 1000}%
\special{pa 5920 1200}%
\special{dt 0.027}%
\special{pa 6000 1000}%
\special{pa 5810 1190}%
\special{dt 0.027}%
\special{pa 5880 1000}%
\special{pa 5800 1080}%
\special{dt 0.027}%
\special{pa 6480 1000}%
\special{pa 6280 1200}%
\special{dt 0.027}%
\special{pa 6590 1010}%
\special{pa 6400 1200}%
\special{dt 0.027}%
\special{pa 6590 1130}%
\special{pa 6520 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 6560 600 6360 800 6440 600 6240 800 6320 600 6200 720 6590 690 6480 800
% 
\special{pn 4}%
\special{pa 6560 600}%
\special{pa 6360 800}%
\special{dt 0.027}%
\special{pa 6440 600}%
\special{pa 6240 800}%
\special{dt 0.027}%
\special{pa 6320 600}%
\special{pa 6200 720}%
\special{dt 0.027}%
\special{pa 6590 690}%
\special{pa 6480 800}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 5800 1500 5800 1600 5 0
% $Z$
\put(58.0000,-16.0000){\makebox(0,0){$Z$}}%
% VECTOR 2 0 3 0
% 2 1340 570 2000 830
% 
\special{pn 8}%
\special{pa 1340 570}%
\special{pa 2000 830}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 830}%
\special{pa 1946 788}%
\special{pa 1950 810}%
\special{pa 1932 824}%
\special{pa 2000 830}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3660 550 4460 670
% 
\special{pn 8}%
\special{pa 3660 550}%
\special{pa 4460 670}%
\special{fp}%
\special{sh 1}%
\special{pa 4460 670}%
\special{pa 4398 640}%
\special{pa 4408 662}%
\special{pa 4392 680}%
\special{pa 4460 670}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 800 3800 800
% 
\special{pn 8}%
\special{pa 4600 800}%
\special{pa 3800 800}%
\special{fp}%
% LINE 3 2 3 0
% 16 4360 800 4160 1000 4240 800 4040 1000 4120 800 3920 1000 4000 800 3810 990 3880 800 3800 880 4480 800 4280 1000 4590 810 4400 1000 4590 930 4520 1000
% 
\special{pn 4}%
\special{pa 4360 800}%
\special{pa 4160 1000}%
\special{dt 0.027}%
\special{pa 4240 800}%
\special{pa 4040 1000}%
\special{dt 0.027}%
\special{pa 4120 800}%
\special{pa 3920 1000}%
\special{dt 0.027}%
\special{pa 4000 800}%
\special{pa 3810 990}%
\special{dt 0.027}%
\special{pa 3880 800}%
\special{pa 3800 880}%
\special{dt 0.027}%
\special{pa 4480 800}%
\special{pa 4280 1000}%
\special{dt 0.027}%
\special{pa 4590 810}%
\special{pa 4400 1000}%
\special{dt 0.027}%
\special{pa 4590 930}%
\special{pa 4520 1000}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 6 6600 600 6200 600 6200 600 6200 800 6200 800 5800 800
% 
\special{pn 8}%
\special{pa 6600 600}%
\special{pa 6200 600}%
\special{fp}%
\special{pa 6200 600}%
\special{pa 6200 800}%
\special{fp}%
\special{pa 6200 800}%
\special{pa 5800 800}%
\special{fp}%
% LINE 3 2 3 0
% 16 6360 800 6160 1000 6240 800 6040 1000 6120 800 5920 1000 6000 800 5810 990 5880 800 5800 880 6480 800 6280 1000 6590 810 6400 1000 6590 930 6520 1000
% 
\special{pn 4}%
\special{pa 6360 800}%
\special{pa 6160 1000}%
\special{dt 0.027}%
\special{pa 6240 800}%
\special{pa 6040 1000}%
\special{dt 0.027}%
\special{pa 6120 800}%
\special{pa 5920 1000}%
\special{dt 0.027}%
\special{pa 6000 800}%
\special{pa 5810 990}%
\special{dt 0.027}%
\special{pa 5880 800}%
\special{pa 5800 880}%
\special{dt 0.027}%
\special{pa 6480 800}%
\special{pa 6280 1000}%
\special{dt 0.027}%
\special{pa 6590 810}%
\special{pa 6400 1000}%
\special{dt 0.027}%
\special{pa 6590 930}%
\special{pa 6520 1000}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 4800 800 4800 900 5 0
% $\Rightarrow$
\put(48.0000,-9.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 2800 800 2800 900 5 0
% $\Rightarrow$
\put(28.0000,-9.0000){\makebox(0,0){$\Rightarrow$}}%
\end{picture}%


==> Fig26.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 64.3500, 32.0000)( 9.3000,-37.1500)
% LINE 1 0 3 0
% 14 1200 800 1200 2000 1200 2000 2000 2000 2000 2000 2000 800 2000 1600 2800 1600 2800 1600 2800 800 2800 1600 3600 1600 3600 1600 3600 800
% 
\special{pn 13}%
\special{pa 1200 800}%
\special{pa 1200 2000}%
\special{fp}%
\special{pa 1200 2000}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 2000 2000}%
\special{pa 2000 800}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2800 1600}%
\special{fp}%
\special{pa 2800 1600}%
\special{pa 2800 800}%
\special{fp}%
\special{pa 2800 1600}%
\special{pa 3600 1600}%
\special{fp}%
\special{pa 3600 1600}%
\special{pa 3600 800}%
\special{fp}%
% LINE 2 2 3 0
% 12 3600 800 1200 800 1200 1000 3600 1000 3600 1200 1200 1200 3600 1400 1200 1400 1200 1600 2000 1600 2000 1800 1200 1800
% 
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 1200 800}%
\special{dt 0.045}%
\special{pa 1200 1000}%
\special{pa 3600 1000}%
\special{dt 0.045}%
\special{pa 3600 1200}%
\special{pa 1200 1200}%
\special{dt 0.045}%
\special{pa 3600 1400}%
\special{pa 1200 1400}%
\special{dt 0.045}%
\special{pa 1200 1600}%
\special{pa 2000 1600}%
\special{dt 0.045}%
\special{pa 2000 1800}%
\special{pa 1200 1800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2400 2100 2400 2200 5 0
% $M$
\put(24.0000,-22.0000){\makebox(0,0){$M$}}%
% LINE 1 0 3 0
% 14 4005 800 4005 2000 4005 2000 4805 2000 4805 2000 4805 800 4805 1600 5605 1600 5605 1600 5605 800 5605 1600 6405 1600 6405 1600 6405 800
% 
\special{pn 13}%
\special{pa 4006 800}%
\special{pa 4006 2000}%
\special{fp}%
\special{pa 4006 2000}%
\special{pa 4806 2000}%
\special{fp}%
\special{pa 4806 2000}%
\special{pa 4806 800}%
\special{fp}%
\special{pa 4806 1600}%
\special{pa 5606 1600}%
\special{fp}%
\special{pa 5606 1600}%
\special{pa 5606 800}%
\special{fp}%
\special{pa 5606 1600}%
\special{pa 6406 1600}%
\special{fp}%
\special{pa 6406 1600}%
\special{pa 6406 800}%
\special{fp}%
% LINE 2 2 3 0
% 12 6405 800 4005 800 4005 1000 6405 1000 6405 1200 4005 1200 6405 1400 4005 1400 4005 1600 4805 1600 4805 1800 4005 1800
% 
\special{pn 8}%
\special{pa 6406 800}%
\special{pa 4006 800}%
\special{dt 0.045}%
\special{pa 4006 1000}%
\special{pa 6406 1000}%
\special{dt 0.045}%
\special{pa 6406 1200}%
\special{pa 4006 1200}%
\special{dt 0.045}%
\special{pa 6406 1400}%
\special{pa 4006 1400}%
\special{dt 0.045}%
\special{pa 4006 1600}%
\special{pa 4806 1600}%
\special{dt 0.045}%
\special{pa 4806 1800}%
\special{pa 4006 1800}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 5205 2100 5205 2200 5 0
% $U_{\leq e-1} \upp 1 \biguplus \rho(F)\biguplus M \uppeq 2$
\put(52.0500,-22.0000){\makebox(0,0){$U_{\leq e-1} \upp 1 \biguplus \rho(F)\biguplus M \uppeq 2$}}%
% LINE 1 0 3 0
% 14 1200 2400 1200 3600 1200 3600 2000 3600 2000 3600 2000 2400 2000 3200 2800 3200 2800 3200 2800 2400 2800 3200 3600 3200 3600 3200 3600 2400
% 
\special{pn 13}%
\special{pa 1200 2400}%
\special{pa 1200 3600}%
\special{fp}%
\special{pa 1200 3600}%
\special{pa 2000 3600}%
\special{fp}%
\special{pa 2000 3600}%
\special{pa 2000 2400}%
\special{fp}%
\special{pa 2000 3200}%
\special{pa 2800 3200}%
\special{fp}%
\special{pa 2800 3200}%
\special{pa 2800 2400}%
\special{fp}%
\special{pa 2800 3200}%
\special{pa 3600 3200}%
\special{fp}%
\special{pa 3600 3200}%
\special{pa 3600 2400}%
\special{fp}%
% LINE 2 2 3 0
% 12 3600 2400 1200 2400 1200 2600 3600 2600 3600 2800 1200 2800 3600 3000 1200 3000 1200 3200 2000 3200 2000 3400 1200 3400
% 
\special{pn 8}%
\special{pa 3600 2400}%
\special{pa 1200 2400}%
\special{dt 0.045}%
\special{pa 1200 2600}%
\special{pa 3600 2600}%
\special{dt 0.045}%
\special{pa 3600 2800}%
\special{pa 1200 2800}%
\special{dt 0.045}%
\special{pa 3600 3000}%
\special{pa 1200 3000}%
\special{dt 0.045}%
\special{pa 1200 3200}%
\special{pa 2000 3200}%
\special{dt 0.045}%
\special{pa 2000 3400}%
\special{pa 1200 3400}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2400 3700 2400 3800 5 0
% $U_{\leq e-1} \upp 1 \biguplus R \biguplus M \uppeq 3$
\put(24.0000,-38.0000){\makebox(0,0){$U_{\leq e-1} \upp 1 \biguplus R \biguplus M \uppeq 3$}}%
% LINE 1 0 3 0
% 14 4000 2400 4000 3600 4000 3600 4800 3600 4800 3600 4800 2400 4800 3200 5600 3200 5600 3200 5600 2400 5600 3200 6400 3200 6400 3200 6400 2400
% 
\special{pn 13}%
\special{pa 4000 2400}%
\special{pa 4000 3600}%
\special{fp}%
\special{pa 4000 3600}%
\special{pa 4800 3600}%
\special{fp}%
\special{pa 4800 3600}%
\special{pa 4800 2400}%
\special{fp}%
\special{pa 4800 3200}%
\special{pa 5600 3200}%
\special{fp}%
\special{pa 5600 3200}%
\special{pa 5600 2400}%
\special{fp}%
\special{pa 5600 3200}%
\special{pa 6400 3200}%
\special{fp}%
\special{pa 6400 3200}%
\special{pa 6400 2400}%
\special{fp}%
% LINE 2 2 3 0
% 12 6400 2400 4000 2400 4000 2600 6400 2600 6400 2800 4000 2800 6400 3000 4000 3000 4000 3200 4800 3200 4800 3400 4000 3400
% 
\special{pn 8}%
\special{pa 6400 2400}%
\special{pa 4000 2400}%
\special{dt 0.045}%
\special{pa 4000 2600}%
\special{pa 6400 2600}%
\special{dt 0.045}%
\special{pa 6400 2800}%
\special{pa 4000 2800}%
\special{dt 0.045}%
\special{pa 6400 3000}%
\special{pa 4000 3000}%
\special{dt 0.045}%
\special{pa 4000 3200}%
\special{pa 4800 3200}%
\special{dt 0.045}%
\special{pa 4800 3400}%
\special{pa 4000 3400}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 5200 3700 5200 3800 5 0
% $N=U_{\leq e-1}\upp 1 \biguplus U_{\leq e+a_2-1} \upp 2 \biguplus Z[+a_2]$
\put(52.0000,-38.0000){\makebox(0,0){$N=U_{\leq e-1}\upp 1 \biguplus U_{\leq e+a_2-1} \upp 2 \biguplus Z[+a_2]$}}%
% LINE 2 0 3 0
% 8 1200 1400 1600 1400 1600 1400 1600 1200 3200 1200 3200 1200 3200 1000 3200 1000
% 
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 1600 1400}%
\special{fp}%
\special{pa 1600 1400}%
\special{pa 1600 1200}%
\special{fp}%
\special{pa 3200 1200}%
\special{pa 3200 1200}%
\special{fp}%
\special{pa 3200 1000}%
\special{pa 3200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 6 3600 1000 3200 1000 3200 1000 3200 1200 3200 1200 1600 1200
% 
\special{pn 8}%
\special{pa 3600 1000}%
\special{pa 3200 1000}%
\special{fp}%
\special{pa 3200 1000}%
\special{pa 3200 1200}%
\special{fp}%
\special{pa 3200 1200}%
\special{pa 1600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4005 1400 4805 1400
% 
\special{pn 8}%
\special{pa 4006 1400}%
\special{pa 4806 1400}%
\special{fp}%
% LINE 2 0 3 0
% 6 4805 1200 6005 1200 6005 1200 6005 1000 6005 1000 6405 1000
% 
\special{pn 8}%
\special{pa 4806 1200}%
\special{pa 6006 1200}%
\special{fp}%
\special{pa 6006 1200}%
\special{pa 6006 1000}%
\special{fp}%
\special{pa 6006 1000}%
\special{pa 6406 1000}%
\special{fp}%
% LINE 2 0 3 0
% 6 5605 800 4805 800 4805 1000 5405 1000 5405 1200 5405 1000
% 
\special{pn 8}%
\special{pa 5606 800}%
\special{pa 4806 800}%
\special{fp}%
\special{pa 4806 1000}%
\special{pa 5406 1000}%
\special{fp}%
\special{pa 5406 1200}%
\special{pa 5406 1000}%
\special{fp}%
% LINE 2 0 3 0
% 4 1200 3000 2000 3000 2000 3000 1200 3000
% 
\special{pn 8}%
\special{pa 1200 3000}%
\special{pa 2000 3000}%
\special{fp}%
\special{pa 2000 3000}%
\special{pa 1200 3000}%
\special{fp}%
% LINE 2 0 3 0
% 4 2000 2600 2800 2600 2400 2400 2400 2400
% 
\special{pn 8}%
\special{pa 2000 2600}%
\special{pa 2800 2600}%
\special{fp}%
\special{pa 2400 2400}%
\special{pa 2400 2400}%
\special{fp}%
% LINE 2 0 3 0
% 4 2800 2400 2400 2400 2400 2400 2400 2600
% 
\special{pn 8}%
\special{pa 2800 2400}%
\special{pa 2400 2400}%
\special{fp}%
\special{pa 2400 2400}%
\special{pa 2400 2600}%
\special{fp}%
% LINE 2 0 3 0
% 6 2800 2800 3200 2800 3200 2800 3200 2600 3200 2600 3600 2600
% 
\special{pn 8}%
\special{pa 2800 2800}%
\special{pa 3200 2800}%
\special{fp}%
\special{pa 3200 2800}%
\special{pa 3200 2600}%
\special{fp}%
\special{pa 3200 2600}%
\special{pa 3600 2600}%
\special{fp}%
% LINE 2 0 3 0
% 4 4000 3000 4800 3000 4800 2600 5600 2600
% 
\special{pn 8}%
\special{pa 4000 3000}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4800 2600}%
\special{pa 5600 2600}%
\special{fp}%
% LINE 2 0 3 0
% 4 6400 2400 6200 2400 6200 2400 6200 2600
% 
\special{pn 8}%
\special{pa 6400 2400}%
\special{pa 6200 2400}%
\special{fp}%
\special{pa 6200 2400}%
\special{pa 6200 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5600 2600 6200 2600
% 
\special{pn 8}%
\special{pa 5600 2600}%
\special{pa 6200 2600}%
\special{fp}%
% LINE 3 2 3 0
% 16 1720 1400 1520 1600 1600 1400 1400 1600 1480 1400 1280 1600 1360 1400 1200 1560 1240 1400 1200 1440 1840 1400 1640 1600 1960 1400 1760 1600 1990 1490 1880 1600
% 
\special{pn 4}%
\special{pa 1720 1400}%
\special{pa 1520 1600}%
\special{dt 0.027}%
\special{pa 1600 1400}%
\special{pa 1400 1600}%
\special{dt 0.027}%
\special{pa 1480 1400}%
\special{pa 1280 1600}%
\special{dt 0.027}%
\special{pa 1360 1400}%
\special{pa 1200 1560}%
\special{dt 0.027}%
\special{pa 1240 1400}%
\special{pa 1200 1440}%
\special{dt 0.027}%
\special{pa 1840 1400}%
\special{pa 1640 1600}%
\special{dt 0.027}%
\special{pa 1960 1400}%
\special{pa 1760 1600}%
\special{dt 0.027}%
\special{pa 1990 1490}%
\special{pa 1880 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 1920 1200 1720 1400 1800 1200 1610 1390 1680 1200 1600 1280 1990 1250 1840 1400 1990 1370 1960 1400
% 
\special{pn 4}%
\special{pa 1920 1200}%
\special{pa 1720 1400}%
\special{dt 0.027}%
\special{pa 1800 1200}%
\special{pa 1610 1390}%
\special{dt 0.027}%
\special{pa 1680 1200}%
\special{pa 1600 1280}%
\special{dt 0.027}%
\special{pa 1990 1250}%
\special{pa 1840 1400}%
\special{dt 0.027}%
\special{pa 1990 1370}%
\special{pa 1960 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 3520 1000 3320 1200 3400 1000 3210 1190 3280 1000 3200 1080 3590 1050 3440 1200 3590 1170 3560 1200
% 
\special{pn 4}%
\special{pa 3520 1000}%
\special{pa 3320 1200}%
\special{dt 0.027}%
\special{pa 3400 1000}%
\special{pa 3210 1190}%
\special{dt 0.027}%
\special{pa 3280 1000}%
\special{pa 3200 1080}%
\special{dt 0.027}%
\special{pa 3590 1050}%
\special{pa 3440 1200}%
\special{dt 0.027}%
\special{pa 3590 1170}%
\special{pa 3560 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 6325 1000 6125 1200 6205 1000 6015 1190 6085 1000 6005 1080 6395 1050 6245 1200 6395 1170 6365 1200
% 
\special{pn 4}%
\special{pa 6326 1000}%
\special{pa 6126 1200}%
\special{dt 0.027}%
\special{pa 6206 1000}%
\special{pa 6016 1190}%
\special{dt 0.027}%
\special{pa 6086 1000}%
\special{pa 6006 1080}%
\special{dt 0.027}%
\special{pa 6396 1050}%
\special{pa 6246 1200}%
\special{dt 0.027}%
\special{pa 6396 1170}%
\special{pa 6366 1200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 3520 2600 3320 2800 3400 2600 3210 2790 3280 2600 3200 2680 3590 2650 3440 2800 3590 2770 3560 2800
% 
\special{pn 4}%
\special{pa 3520 2600}%
\special{pa 3320 2800}%
\special{dt 0.027}%
\special{pa 3400 2600}%
\special{pa 3210 2790}%
\special{dt 0.027}%
\special{pa 3280 2600}%
\special{pa 3200 2680}%
\special{dt 0.027}%
\special{pa 3590 2650}%
\special{pa 3440 2800}%
\special{dt 0.027}%
\special{pa 3590 2770}%
\special{pa 3560 2800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 10 2720 2400 2520 2600 2600 2400 2410 2590 2480 2400 2400 2480 2790 2450 2640 2600 2790 2570 2760 2600
% 
\special{pn 4}%
\special{pa 2720 2400}%
\special{pa 2520 2600}%
\special{dt 0.027}%
\special{pa 2600 2400}%
\special{pa 2410 2590}%
\special{dt 0.027}%
\special{pa 2480 2400}%
\special{pa 2400 2480}%
\special{dt 0.027}%
\special{pa 2790 2450}%
\special{pa 2640 2600}%
\special{dt 0.027}%
\special{pa 2790 2570}%
\special{pa 2760 2600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1720 1600 1520 1800 1600 1600 1400 1800 1480 1600 1280 1800 1360 1600 1200 1760 1240 1600 1200 1640 1840 1600 1640 1800 1960 1600 1760 1800 1990 1690 1880 1800
% 
\special{pn 4}%
\special{pa 1720 1600}%
\special{pa 1520 1800}%
\special{dt 0.027}%
\special{pa 1600 1600}%
\special{pa 1400 1800}%
\special{dt 0.027}%
\special{pa 1480 1600}%
\special{pa 1280 1800}%
\special{dt 0.027}%
\special{pa 1360 1600}%
\special{pa 1200 1760}%
\special{dt 0.027}%
\special{pa 1240 1600}%
\special{pa 1200 1640}%
\special{dt 0.027}%
\special{pa 1840 1600}%
\special{pa 1640 1800}%
\special{dt 0.027}%
\special{pa 1960 1600}%
\special{pa 1760 1800}%
\special{dt 0.027}%
\special{pa 1990 1690}%
\special{pa 1880 1800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1720 1800 1520 2000 1600 1800 1400 2000 1480 1800 1280 2000 1360 1800 1200 1960 1240 1800 1200 1840 1840 1800 1640 2000 1960 1800 1760 2000 1990 1890 1880 2000
% 
\special{pn 4}%
\special{pa 1720 1800}%
\special{pa 1520 2000}%
\special{dt 0.027}%
\special{pa 1600 1800}%
\special{pa 1400 2000}%
\special{dt 0.027}%
\special{pa 1480 1800}%
\special{pa 1280 2000}%
\special{dt 0.027}%
\special{pa 1360 1800}%
\special{pa 1200 1960}%
\special{dt 0.027}%
\special{pa 1240 1800}%
\special{pa 1200 1840}%
\special{dt 0.027}%
\special{pa 1840 1800}%
\special{pa 1640 2000}%
\special{dt 0.027}%
\special{pa 1960 1800}%
\special{pa 1760 2000}%
\special{dt 0.027}%
\special{pa 1990 1890}%
\special{pa 1880 2000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2520 1200 2320 1400 2400 1200 2200 1400 2280 1200 2080 1400 2160 1200 2000 1360 2040 1200 2000 1240 2640 1200 2440 1400 2760 1200 2560 1400 2790 1290 2680 1400
% 
\special{pn 4}%
\special{pa 2520 1200}%
\special{pa 2320 1400}%
\special{dt 0.027}%
\special{pa 2400 1200}%
\special{pa 2200 1400}%
\special{dt 0.027}%
\special{pa 2280 1200}%
\special{pa 2080 1400}%
\special{dt 0.027}%
\special{pa 2160 1200}%
\special{pa 2000 1360}%
\special{dt 0.027}%
\special{pa 2040 1200}%
\special{pa 2000 1240}%
\special{dt 0.027}%
\special{pa 2640 1200}%
\special{pa 2440 1400}%
\special{dt 0.027}%
\special{pa 2760 1200}%
\special{pa 2560 1400}%
\special{dt 0.027}%
\special{pa 2790 1290}%
\special{pa 2680 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2520 1400 2320 1600 2400 1400 2200 1600 2280 1400 2080 1600 2160 1400 2000 1560 2040 1400 2000 1440 2640 1400 2440 1600 2760 1400 2560 1600 2790 1490 2680 1600
% 
\special{pn 4}%
\special{pa 2520 1400}%
\special{pa 2320 1600}%
\special{dt 0.027}%
\special{pa 2400 1400}%
\special{pa 2200 1600}%
\special{dt 0.027}%
\special{pa 2280 1400}%
\special{pa 2080 1600}%
\special{dt 0.027}%
\special{pa 2160 1400}%
\special{pa 2000 1560}%
\special{dt 0.027}%
\special{pa 2040 1400}%
\special{pa 2000 1440}%
\special{dt 0.027}%
\special{pa 2640 1400}%
\special{pa 2440 1600}%
\special{dt 0.027}%
\special{pa 2760 1400}%
\special{pa 2560 1600}%
\special{dt 0.027}%
\special{pa 2790 1490}%
\special{pa 2680 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3320 1400 3120 1600 3200 1400 3000 1600 3080 1400 2880 1600 2960 1400 2800 1560 2840 1400 2800 1440 3440 1400 3240 1600 3560 1400 3360 1600 3590 1490 3480 1600
% 
\special{pn 4}%
\special{pa 3320 1400}%
\special{pa 3120 1600}%
\special{dt 0.027}%
\special{pa 3200 1400}%
\special{pa 3000 1600}%
\special{dt 0.027}%
\special{pa 3080 1400}%
\special{pa 2880 1600}%
\special{dt 0.027}%
\special{pa 2960 1400}%
\special{pa 2800 1560}%
\special{dt 0.027}%
\special{pa 2840 1400}%
\special{pa 2800 1440}%
\special{dt 0.027}%
\special{pa 3440 1400}%
\special{pa 3240 1600}%
\special{dt 0.027}%
\special{pa 3560 1400}%
\special{pa 3360 1600}%
\special{dt 0.027}%
\special{pa 3590 1490}%
\special{pa 3480 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3320 1200 3120 1400 3200 1200 3000 1400 3080 1200 2880 1400 2960 1200 2800 1360 2840 1200 2800 1240 3440 1200 3240 1400 3560 1200 3360 1400 3590 1290 3480 1400
% 
\special{pn 4}%
\special{pa 3320 1200}%
\special{pa 3120 1400}%
\special{dt 0.027}%
\special{pa 3200 1200}%
\special{pa 3000 1400}%
\special{dt 0.027}%
\special{pa 3080 1200}%
\special{pa 2880 1400}%
\special{dt 0.027}%
\special{pa 2960 1200}%
\special{pa 2800 1360}%
\special{dt 0.027}%
\special{pa 2840 1200}%
\special{pa 2800 1240}%
\special{dt 0.027}%
\special{pa 3440 1200}%
\special{pa 3240 1400}%
\special{dt 0.027}%
\special{pa 3560 1200}%
\special{pa 3360 1400}%
\special{dt 0.027}%
\special{pa 3590 1290}%
\special{pa 3480 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4525 1400 4325 1600 4405 1400 4205 1600 4285 1400 4085 1600 4165 1400 4005 1560 4045 1400 4005 1440 4645 1400 4445 1600 4765 1400 4565 1600 4795 1490 4685 1600
% 
\special{pn 4}%
\special{pa 4526 1400}%
\special{pa 4326 1600}%
\special{dt 0.027}%
\special{pa 4406 1400}%
\special{pa 4206 1600}%
\special{dt 0.027}%
\special{pa 4286 1400}%
\special{pa 4086 1600}%
\special{dt 0.027}%
\special{pa 4166 1400}%
\special{pa 4006 1560}%
\special{dt 0.027}%
\special{pa 4046 1400}%
\special{pa 4006 1440}%
\special{dt 0.027}%
\special{pa 4646 1400}%
\special{pa 4446 1600}%
\special{dt 0.027}%
\special{pa 4766 1400}%
\special{pa 4566 1600}%
\special{dt 0.027}%
\special{pa 4796 1490}%
\special{pa 4686 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4525 1600 4325 1800 4405 1600 4205 1800 4285 1600 4085 1800 4165 1600 4005 1760 4045 1600 4005 1640 4645 1600 4445 1800 4765 1600 4565 1800 4795 1690 4685 1800
% 
\special{pn 4}%
\special{pa 4526 1600}%
\special{pa 4326 1800}%
\special{dt 0.027}%
\special{pa 4406 1600}%
\special{pa 4206 1800}%
\special{dt 0.027}%
\special{pa 4286 1600}%
\special{pa 4086 1800}%
\special{dt 0.027}%
\special{pa 4166 1600}%
\special{pa 4006 1760}%
\special{dt 0.027}%
\special{pa 4046 1600}%
\special{pa 4006 1640}%
\special{dt 0.027}%
\special{pa 4646 1600}%
\special{pa 4446 1800}%
\special{dt 0.027}%
\special{pa 4766 1600}%
\special{pa 4566 1800}%
\special{dt 0.027}%
\special{pa 4796 1690}%
\special{pa 4686 1800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4525 1800 4325 2000 4405 1800 4205 2000 4285 1800 4085 2000 4165 1800 4005 1960 4045 1800 4005 1840 4645 1800 4445 2000 4765 1800 4565 2000 4795 1890 4685 2000
% 
\special{pn 4}%
\special{pa 4526 1800}%
\special{pa 4326 2000}%
\special{dt 0.027}%
\special{pa 4406 1800}%
\special{pa 4206 2000}%
\special{dt 0.027}%
\special{pa 4286 1800}%
\special{pa 4086 2000}%
\special{dt 0.027}%
\special{pa 4166 1800}%
\special{pa 4006 1960}%
\special{dt 0.027}%
\special{pa 4046 1800}%
\special{pa 4006 1840}%
\special{dt 0.027}%
\special{pa 4646 1800}%
\special{pa 4446 2000}%
\special{dt 0.027}%
\special{pa 4766 1800}%
\special{pa 4566 2000}%
\special{dt 0.027}%
\special{pa 4796 1890}%
\special{pa 4686 2000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5325 1400 5125 1600 5205 1400 5005 1600 5085 1400 4885 1600 4965 1400 4805 1560 4845 1400 4805 1440 5445 1400 5245 1600 5565 1400 5365 1600 5595 1490 5485 1600
% 
\special{pn 4}%
\special{pa 5326 1400}%
\special{pa 5126 1600}%
\special{dt 0.027}%
\special{pa 5206 1400}%
\special{pa 5006 1600}%
\special{dt 0.027}%
\special{pa 5086 1400}%
\special{pa 4886 1600}%
\special{dt 0.027}%
\special{pa 4966 1400}%
\special{pa 4806 1560}%
\special{dt 0.027}%
\special{pa 4846 1400}%
\special{pa 4806 1440}%
\special{dt 0.027}%
\special{pa 5446 1400}%
\special{pa 5246 1600}%
\special{dt 0.027}%
\special{pa 5566 1400}%
\special{pa 5366 1600}%
\special{dt 0.027}%
\special{pa 5596 1490}%
\special{pa 5486 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5325 1200 5125 1400 5205 1200 5005 1400 5085 1200 4885 1400 4965 1200 4805 1360 4845 1200 4805 1240 5445 1200 5245 1400 5565 1200 5365 1400 5595 1290 5485 1400
% 
\special{pn 4}%
\special{pa 5326 1200}%
\special{pa 5126 1400}%
\special{dt 0.027}%
\special{pa 5206 1200}%
\special{pa 5006 1400}%
\special{dt 0.027}%
\special{pa 5086 1200}%
\special{pa 4886 1400}%
\special{dt 0.027}%
\special{pa 4966 1200}%
\special{pa 4806 1360}%
\special{dt 0.027}%
\special{pa 4846 1200}%
\special{pa 4806 1240}%
\special{dt 0.027}%
\special{pa 5446 1200}%
\special{pa 5246 1400}%
\special{dt 0.027}%
\special{pa 5566 1200}%
\special{pa 5366 1400}%
\special{dt 0.027}%
\special{pa 5596 1290}%
\special{pa 5486 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5325 800 5125 1000 5205 800 5005 1000 5085 800 4885 1000 4965 800 4805 960 4845 800 4805 840 5445 800 5245 1000 5565 800 5365 1000 5595 890 5485 1000
% 
\special{pn 4}%
\special{pa 5326 800}%
\special{pa 5126 1000}%
\special{dt 0.027}%
\special{pa 5206 800}%
\special{pa 5006 1000}%
\special{dt 0.027}%
\special{pa 5086 800}%
\special{pa 4886 1000}%
\special{dt 0.027}%
\special{pa 4966 800}%
\special{pa 4806 960}%
\special{dt 0.027}%
\special{pa 4846 800}%
\special{pa 4806 840}%
\special{dt 0.027}%
\special{pa 5446 800}%
\special{pa 5246 1000}%
\special{dt 0.027}%
\special{pa 5566 800}%
\special{pa 5366 1000}%
\special{dt 0.027}%
\special{pa 5596 890}%
\special{pa 5486 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 6125 1400 5925 1600 6005 1400 5805 1600 5885 1400 5685 1600 5765 1400 5605 1560 5645 1400 5605 1440 6245 1400 6045 1600 6365 1400 6165 1600 6395 1490 6285 1600
% 
\special{pn 4}%
\special{pa 6126 1400}%
\special{pa 5926 1600}%
\special{dt 0.027}%
\special{pa 6006 1400}%
\special{pa 5806 1600}%
\special{dt 0.027}%
\special{pa 5886 1400}%
\special{pa 5686 1600}%
\special{dt 0.027}%
\special{pa 5766 1400}%
\special{pa 5606 1560}%
\special{dt 0.027}%
\special{pa 5646 1400}%
\special{pa 5606 1440}%
\special{dt 0.027}%
\special{pa 6246 1400}%
\special{pa 6046 1600}%
\special{dt 0.027}%
\special{pa 6366 1400}%
\special{pa 6166 1600}%
\special{dt 0.027}%
\special{pa 6396 1490}%
\special{pa 6286 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 6125 1200 5925 1400 6005 1200 5805 1400 5885 1200 5685 1400 5765 1200 5605 1360 5645 1200 5605 1240 6245 1200 6045 1400 6365 1200 6165 1400 6395 1290 6285 1400
% 
\special{pn 4}%
\special{pa 6126 1200}%
\special{pa 5926 1400}%
\special{dt 0.027}%
\special{pa 6006 1200}%
\special{pa 5806 1400}%
\special{dt 0.027}%
\special{pa 5886 1200}%
\special{pa 5686 1400}%
\special{dt 0.027}%
\special{pa 5766 1200}%
\special{pa 5606 1360}%
\special{dt 0.027}%
\special{pa 5646 1200}%
\special{pa 5606 1240}%
\special{dt 0.027}%
\special{pa 6246 1200}%
\special{pa 6046 1400}%
\special{dt 0.027}%
\special{pa 6366 1200}%
\special{pa 6166 1400}%
\special{dt 0.027}%
\special{pa 6396 1290}%
\special{pa 6286 1400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 6120 2600 5920 2800 6000 2600 5800 2800 5880 2600 5680 2800 5760 2600 5600 2760 5640 2600 5600 2640 6240 2600 6040 2800 6360 2600 6160 2800 6390 2690 6280 2800
% 
\special{pn 4}%
\special{pa 6120 2600}%
\special{pa 5920 2800}%
\special{dt 0.027}%
\special{pa 6000 2600}%
\special{pa 5800 2800}%
\special{dt 0.027}%
\special{pa 5880 2600}%
\special{pa 5680 2800}%
\special{dt 0.027}%
\special{pa 5760 2600}%
\special{pa 5600 2760}%
\special{dt 0.027}%
\special{pa 5640 2600}%
\special{pa 5600 2640}%
\special{dt 0.027}%
\special{pa 6240 2600}%
\special{pa 6040 2800}%
\special{dt 0.027}%
\special{pa 6360 2600}%
\special{pa 6160 2800}%
\special{dt 0.027}%
\special{pa 6390 2690}%
\special{pa 6280 2800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 6120 2800 5920 3000 6000 2800 5800 3000 5880 2800 5680 3000 5760 2800 5600 2960 5640 2800 5600 2840 6240 2800 6040 3000 6360 2800 6160 3000 6390 2890 6280 3000
% 
\special{pn 4}%
\special{pa 6120 2800}%
\special{pa 5920 3000}%
\special{dt 0.027}%
\special{pa 6000 2800}%
\special{pa 5800 3000}%
\special{dt 0.027}%
\special{pa 5880 2800}%
\special{pa 5680 3000}%
\special{dt 0.027}%
\special{pa 5760 2800}%
\special{pa 5600 2960}%
\special{dt 0.027}%
\special{pa 5640 2800}%
\special{pa 5600 2840}%
\special{dt 0.027}%
\special{pa 6240 2800}%
\special{pa 6040 3000}%
\special{dt 0.027}%
\special{pa 6360 2800}%
\special{pa 6160 3000}%
\special{dt 0.027}%
\special{pa 6390 2890}%
\special{pa 6280 3000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 6120 3000 5920 3200 6000 3000 5800 3200 5880 3000 5680 3200 5760 3000 5600 3160 5640 3000 5600 3040 6240 3000 6040 3200 6360 3000 6160 3200 6390 3090 6280 3200
% 
\special{pn 4}%
\special{pa 6120 3000}%
\special{pa 5920 3200}%
\special{dt 0.027}%
\special{pa 6000 3000}%
\special{pa 5800 3200}%
\special{dt 0.027}%
\special{pa 5880 3000}%
\special{pa 5680 3200}%
\special{dt 0.027}%
\special{pa 5760 3000}%
\special{pa 5600 3160}%
\special{dt 0.027}%
\special{pa 5640 3000}%
\special{pa 5600 3040}%
\special{dt 0.027}%
\special{pa 6240 3000}%
\special{pa 6040 3200}%
\special{dt 0.027}%
\special{pa 6360 3000}%
\special{pa 6160 3200}%
\special{dt 0.027}%
\special{pa 6390 3090}%
\special{pa 6280 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5320 3000 5120 3200 5200 3000 5000 3200 5080 3000 4880 3200 4960 3000 4800 3160 4840 3000 4800 3040 5440 3000 5240 3200 5560 3000 5360 3200 5590 3090 5480 3200
% 
\special{pn 4}%
\special{pa 5320 3000}%
\special{pa 5120 3200}%
\special{dt 0.027}%
\special{pa 5200 3000}%
\special{pa 5000 3200}%
\special{dt 0.027}%
\special{pa 5080 3000}%
\special{pa 4880 3200}%
\special{dt 0.027}%
\special{pa 4960 3000}%
\special{pa 4800 3160}%
\special{dt 0.027}%
\special{pa 4840 3000}%
\special{pa 4800 3040}%
\special{dt 0.027}%
\special{pa 5440 3000}%
\special{pa 5240 3200}%
\special{dt 0.027}%
\special{pa 5560 3000}%
\special{pa 5360 3200}%
\special{dt 0.027}%
\special{pa 5590 3090}%
\special{pa 5480 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5320 2800 5120 3000 5200 2800 5000 3000 5080 2800 4880 3000 4960 2800 4800 2960 4840 2800 4800 2840 5440 2800 5240 3000 5560 2800 5360 3000 5590 2890 5480 3000
% 
\special{pn 4}%
\special{pa 5320 2800}%
\special{pa 5120 3000}%
\special{dt 0.027}%
\special{pa 5200 2800}%
\special{pa 5000 3000}%
\special{dt 0.027}%
\special{pa 5080 2800}%
\special{pa 4880 3000}%
\special{dt 0.027}%
\special{pa 4960 2800}%
\special{pa 4800 2960}%
\special{dt 0.027}%
\special{pa 4840 2800}%
\special{pa 4800 2840}%
\special{dt 0.027}%
\special{pa 5440 2800}%
\special{pa 5240 3000}%
\special{dt 0.027}%
\special{pa 5560 2800}%
\special{pa 5360 3000}%
\special{dt 0.027}%
\special{pa 5590 2890}%
\special{pa 5480 3000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5320 2600 5120 2800 5200 2600 5000 2800 5080 2600 4880 2800 4960 2600 4800 2760 4840 2600 4800 2640 5440 2600 5240 2800 5560 2600 5360 2800 5590 2690 5480 2800
% 
\special{pn 4}%
\special{pa 5320 2600}%
\special{pa 5120 2800}%
\special{dt 0.027}%
\special{pa 5200 2600}%
\special{pa 5000 2800}%
\special{dt 0.027}%
\special{pa 5080 2600}%
\special{pa 4880 2800}%
\special{dt 0.027}%
\special{pa 4960 2600}%
\special{pa 4800 2760}%
\special{dt 0.027}%
\special{pa 4840 2600}%
\special{pa 4800 2640}%
\special{dt 0.027}%
\special{pa 5440 2600}%
\special{pa 5240 2800}%
\special{dt 0.027}%
\special{pa 5560 2600}%
\special{pa 5360 2800}%
\special{dt 0.027}%
\special{pa 5590 2690}%
\special{pa 5480 2800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4520 3000 4320 3200 4400 3000 4200 3200 4280 3000 4080 3200 4160 3000 4000 3160 4040 3000 4000 3040 4640 3000 4440 3200 4760 3000 4560 3200 4790 3090 4680 3200
% 
\special{pn 4}%
\special{pa 4520 3000}%
\special{pa 4320 3200}%
\special{dt 0.027}%
\special{pa 4400 3000}%
\special{pa 4200 3200}%
\special{dt 0.027}%
\special{pa 4280 3000}%
\special{pa 4080 3200}%
\special{dt 0.027}%
\special{pa 4160 3000}%
\special{pa 4000 3160}%
\special{dt 0.027}%
\special{pa 4040 3000}%
\special{pa 4000 3040}%
\special{dt 0.027}%
\special{pa 4640 3000}%
\special{pa 4440 3200}%
\special{dt 0.027}%
\special{pa 4760 3000}%
\special{pa 4560 3200}%
\special{dt 0.027}%
\special{pa 4790 3090}%
\special{pa 4680 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4520 3200 4320 3400 4400 3200 4200 3400 4280 3200 4080 3400 4160 3200 4000 3360 4040 3200 4000 3240 4640 3200 4440 3400 4760 3200 4560 3400 4790 3290 4680 3400
% 
\special{pn 4}%
\special{pa 4520 3200}%
\special{pa 4320 3400}%
\special{dt 0.027}%
\special{pa 4400 3200}%
\special{pa 4200 3400}%
\special{dt 0.027}%
\special{pa 4280 3200}%
\special{pa 4080 3400}%
\special{dt 0.027}%
\special{pa 4160 3200}%
\special{pa 4000 3360}%
\special{dt 0.027}%
\special{pa 4040 3200}%
\special{pa 4000 3240}%
\special{dt 0.027}%
\special{pa 4640 3200}%
\special{pa 4440 3400}%
\special{dt 0.027}%
\special{pa 4760 3200}%
\special{pa 4560 3400}%
\special{dt 0.027}%
\special{pa 4790 3290}%
\special{pa 4680 3400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 4520 3400 4320 3600 4400 3400 4200 3600 4280 3400 4080 3600 4160 3400 4000 3560 4040 3400 4000 3440 4640 3400 4440 3600 4760 3400 4560 3600 4790 3490 4680 3600
% 
\special{pn 4}%
\special{pa 4520 3400}%
\special{pa 4320 3600}%
\special{dt 0.027}%
\special{pa 4400 3400}%
\special{pa 4200 3600}%
\special{dt 0.027}%
\special{pa 4280 3400}%
\special{pa 4080 3600}%
\special{dt 0.027}%
\special{pa 4160 3400}%
\special{pa 4000 3560}%
\special{dt 0.027}%
\special{pa 4040 3400}%
\special{pa 4000 3440}%
\special{dt 0.027}%
\special{pa 4640 3400}%
\special{pa 4440 3600}%
\special{dt 0.027}%
\special{pa 4760 3400}%
\special{pa 4560 3600}%
\special{dt 0.027}%
\special{pa 4790 3490}%
\special{pa 4680 3600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3320 3000 3120 3200 3200 3000 3000 3200 3080 3000 2880 3200 2960 3000 2800 3160 2840 3000 2800 3040 3440 3000 3240 3200 3560 3000 3360 3200 3590 3090 3480 3200
% 
\special{pn 4}%
\special{pa 3320 3000}%
\special{pa 3120 3200}%
\special{dt 0.027}%
\special{pa 3200 3000}%
\special{pa 3000 3200}%
\special{dt 0.027}%
\special{pa 3080 3000}%
\special{pa 2880 3200}%
\special{dt 0.027}%
\special{pa 2960 3000}%
\special{pa 2800 3160}%
\special{dt 0.027}%
\special{pa 2840 3000}%
\special{pa 2800 3040}%
\special{dt 0.027}%
\special{pa 3440 3000}%
\special{pa 3240 3200}%
\special{dt 0.027}%
\special{pa 3560 3000}%
\special{pa 3360 3200}%
\special{dt 0.027}%
\special{pa 3590 3090}%
\special{pa 3480 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3320 2800 3120 3000 3200 2800 3000 3000 3080 2800 2880 3000 2960 2800 2800 2960 2840 2800 2800 2840 3440 2800 3240 3000 3560 2800 3360 3000 3590 2890 3480 3000
% 
\special{pn 4}%
\special{pa 3320 2800}%
\special{pa 3120 3000}%
\special{dt 0.027}%
\special{pa 3200 2800}%
\special{pa 3000 3000}%
\special{dt 0.027}%
\special{pa 3080 2800}%
\special{pa 2880 3000}%
\special{dt 0.027}%
\special{pa 2960 2800}%
\special{pa 2800 2960}%
\special{dt 0.027}%
\special{pa 2840 2800}%
\special{pa 2800 2840}%
\special{dt 0.027}%
\special{pa 3440 2800}%
\special{pa 3240 3000}%
\special{dt 0.027}%
\special{pa 3560 2800}%
\special{pa 3360 3000}%
\special{dt 0.027}%
\special{pa 3590 2890}%
\special{pa 3480 3000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2520 2800 2320 3000 2400 2800 2200 3000 2280 2800 2080 3000 2160 2800 2000 2960 2040 2800 2000 2840 2640 2800 2440 3000 2760 2800 2560 3000 2790 2890 2680 3000
% 
\special{pn 4}%
\special{pa 2520 2800}%
\special{pa 2320 3000}%
\special{dt 0.027}%
\special{pa 2400 2800}%
\special{pa 2200 3000}%
\special{dt 0.027}%
\special{pa 2280 2800}%
\special{pa 2080 3000}%
\special{dt 0.027}%
\special{pa 2160 2800}%
\special{pa 2000 2960}%
\special{dt 0.027}%
\special{pa 2040 2800}%
\special{pa 2000 2840}%
\special{dt 0.027}%
\special{pa 2640 2800}%
\special{pa 2440 3000}%
\special{dt 0.027}%
\special{pa 2760 2800}%
\special{pa 2560 3000}%
\special{dt 0.027}%
\special{pa 2790 2890}%
\special{pa 2680 3000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2520 2600 2320 2800 2400 2600 2200 2800 2280 2600 2080 2800 2160 2600 2000 2760 2040 2600 2000 2640 2640 2600 2440 2800 2760 2600 2560 2800 2790 2690 2680 2800
% 
\special{pn 4}%
\special{pa 2520 2600}%
\special{pa 2320 2800}%
\special{dt 0.027}%
\special{pa 2400 2600}%
\special{pa 2200 2800}%
\special{dt 0.027}%
\special{pa 2280 2600}%
\special{pa 2080 2800}%
\special{dt 0.027}%
\special{pa 2160 2600}%
\special{pa 2000 2760}%
\special{dt 0.027}%
\special{pa 2040 2600}%
\special{pa 2000 2640}%
\special{dt 0.027}%
\special{pa 2640 2600}%
\special{pa 2440 2800}%
\special{dt 0.027}%
\special{pa 2760 2600}%
\special{pa 2560 2800}%
\special{dt 0.027}%
\special{pa 2790 2690}%
\special{pa 2680 2800}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2520 3000 2320 3200 2400 3000 2200 3200 2280 3000 2080 3200 2160 3000 2000 3160 2040 3000 2000 3040 2640 3000 2440 3200 2760 3000 2560 3200 2790 3090 2680 3200
% 
\special{pn 4}%
\special{pa 2520 3000}%
\special{pa 2320 3200}%
\special{dt 0.027}%
\special{pa 2400 3000}%
\special{pa 2200 3200}%
\special{dt 0.027}%
\special{pa 2280 3000}%
\special{pa 2080 3200}%
\special{dt 0.027}%
\special{pa 2160 3000}%
\special{pa 2000 3160}%
\special{dt 0.027}%
\special{pa 2040 3000}%
\special{pa 2000 3040}%
\special{dt 0.027}%
\special{pa 2640 3000}%
\special{pa 2440 3200}%
\special{dt 0.027}%
\special{pa 2760 3000}%
\special{pa 2560 3200}%
\special{dt 0.027}%
\special{pa 2790 3090}%
\special{pa 2680 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1720 3000 1520 3200 1600 3000 1400 3200 1480 3000 1280 3200 1360 3000 1200 3160 1240 3000 1200 3040 1840 3000 1640 3200 1960 3000 1760 3200 1990 3090 1880 3200
% 
\special{pn 4}%
\special{pa 1720 3000}%
\special{pa 1520 3200}%
\special{dt 0.027}%
\special{pa 1600 3000}%
\special{pa 1400 3200}%
\special{dt 0.027}%
\special{pa 1480 3000}%
\special{pa 1280 3200}%
\special{dt 0.027}%
\special{pa 1360 3000}%
\special{pa 1200 3160}%
\special{dt 0.027}%
\special{pa 1240 3000}%
\special{pa 1200 3040}%
\special{dt 0.027}%
\special{pa 1840 3000}%
\special{pa 1640 3200}%
\special{dt 0.027}%
\special{pa 1960 3000}%
\special{pa 1760 3200}%
\special{dt 0.027}%
\special{pa 1990 3090}%
\special{pa 1880 3200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1720 3200 1520 3400 1600 3200 1400 3400 1480 3200 1280 3400 1360 3200 1200 3360 1240 3200 1200 3240 1840 3200 1640 3400 1960 3200 1760 3400 1990 3290 1880 3400
% 
\special{pn 4}%
\special{pa 1720 3200}%
\special{pa 1520 3400}%
\special{dt 0.027}%
\special{pa 1600 3200}%
\special{pa 1400 3400}%
\special{dt 0.027}%
\special{pa 1480 3200}%
\special{pa 1280 3400}%
\special{dt 0.027}%
\special{pa 1360 3200}%
\special{pa 1200 3360}%
\special{dt 0.027}%
\special{pa 1240 3200}%
\special{pa 1200 3240}%
\special{dt 0.027}%
\special{pa 1840 3200}%
\special{pa 1640 3400}%
\special{dt 0.027}%
\special{pa 1960 3200}%
\special{pa 1760 3400}%
\special{dt 0.027}%
\special{pa 1990 3290}%
\special{pa 1880 3400}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1720 3400 1520 3600 1600 3400 1400 3600 1480 3400 1280 3600 1360 3400 1200 3560 1240 3400 1200 3440 1840 3400 1640 3600 1960 3400 1760 3600 1990 3490 1880 3600
% 
\special{pn 4}%
\special{pa 1720 3400}%
\special{pa 1520 3600}%
\special{dt 0.027}%
\special{pa 1600 3400}%
\special{pa 1400 3600}%
\special{dt 0.027}%
\special{pa 1480 3400}%
\special{pa 1280 3600}%
\special{dt 0.027}%
\special{pa 1360 3400}%
\special{pa 1200 3560}%
\special{dt 0.027}%
\special{pa 1240 3400}%
\special{pa 1200 3440}%
\special{dt 0.027}%
\special{pa 1840 3400}%
\special{pa 1640 3600}%
\special{dt 0.027}%
\special{pa 1960 3400}%
\special{pa 1760 3600}%
\special{dt 0.027}%
\special{pa 1990 3490}%
\special{pa 1880 3600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 6390 2490 6280 2600 6360 2400 6200 2560 6240 2400 6200 2440
% 
\special{pn 4}%
\special{pa 6390 2490}%
\special{pa 6280 2600}%
\special{dt 0.027}%
\special{pa 6360 2400}%
\special{pa 6200 2560}%
\special{dt 0.027}%
\special{pa 6240 2400}%
\special{pa 6200 2440}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 5595 1090 5485 1200 5565 1000 5405 1160 5445 1000 5405 1040
% 
\special{pn 4}%
\special{pa 5596 1090}%
\special{pa 5486 1200}%
\special{dt 0.027}%
\special{pa 5566 1000}%
\special{pa 5406 1160}%
\special{dt 0.027}%
\special{pa 5446 1000}%
\special{pa 5406 1040}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 4400 1700 4400 1800 5 0
% $U_{\leq e-1} \upp 1$
\put(44.0000,-18.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 5205 1300 5205 1400 5 0
% $M \upp 2$
\put(52.0500,-14.0000){\makebox(0,0){$M \upp 2$}}%
% STR 2 0 3 0
% 3 6005 1300 6005 1400 5 0
% $M \uppeq 3$
\put(60.0500,-14.0000){\makebox(0,0){$M \uppeq 3$}}%
% STR 2 0 3 0
% 3 1590 3300 1590 3400 5 0
% $U_{\leq e-1} \upp 1$
\put(15.9000,-34.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 3200 2900 3200 3000 5 0
% $M \uppeq 3$
\put(32.0000,-30.0000){\makebox(0,0){$M \uppeq 3$}}%
% STR 2 0 3 0
% 3 2400 2900 2400 3000 5 0
% $U_{\leq e+a_2-1} \upp 2$
\put(24.0000,-30.0000){\makebox(0,0){$U_{\leq e+a_2-1} \upp 2$}}%
% STR 2 0 3 0
% 3 2600 2400 2600 2500 5 0
% $B'$
\put(26.0000,-25.0000){\makebox(0,0){$B'$}}%
% STR 2 0 3 0
% 3 4390 3300 4390 3400 5 0
% $U_{\leq e-1} \upp 1$
\put(43.9000,-34.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 5200 2900 5200 3000 5 0
% $U_{\leq e+a_2-1} \upp 2$
\put(52.0000,-30.0000){\makebox(0,0){$U_{\leq e+a_2-1} \upp 2$}}%
% STR 2 0 3 0
% 3 6000 2900 6000 3000 5 0
% $Z[+a_2]$
\put(60.0000,-30.0000){\makebox(0,0){$Z[+a_2]$}}%
% STR 2 0 3 0
% 3 5205 800 5205 900 5 0
% $\rho(F)$
\put(52.0500,-9.0000){\makebox(0,0){$\rho(F)$}}%
% STR 2 0 3 0
% 3 3800 1300 3800 1400 5 0
% $\Rightarrow$
\put(38.0000,-14.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 3800 2900 3800 3000 5 0
% $\Rightarrow$
\put(38.0000,-30.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 1030 2900 1030 3000 5 0
% $\Rightarrow$
\put(10.3000,-30.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 3900 500 3900 600 5 0
% Figure 26
\put(39.0000,-6.0000){\makebox(0,0){Figure 26}}%
% LINE 2 0 3 0
% 2 1600 1400 2000 1400
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 2000 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 1800 1200 1800 1300 5 0
% $F$
\put(18.0000,-13.0000){\makebox(0,0){$F$}}%
% STR 2 0 3 0
% 3 1600 1700 1600 1800 5 0
% $U_{\leq e-1} \upp 1$
\put(16.0000,-18.0000){\makebox(0,0){$U_{\leq e-1} \upp 1$}}%
% STR 2 0 3 0
% 3 2400 1300 2400 1400 5 0
% $M \upp 2$
\put(24.0000,-14.0000){\makebox(0,0){$M \upp 2$}}%
% STR 2 0 3 0
% 3 3200 1300 3200 1400 5 0
% $M \uppeq 3$
\put(32.0000,-14.0000){\makebox(0,0){$M \uppeq 3$}}%
\end{picture}%


==> Fig3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 46.5300, 15.5500)(  8.0000,-16.9500)
% LINE 1 0 3 0
% 6 800 484 800 1521 800 1521 1836 1521 1836 1521 1836 484
% 
\special{pn 13}%
\special{pa 800 484}%
\special{pa 800 1522}%
\special{fp}%
\special{pa 800 1522}%
\special{pa 1836 1522}%
\special{fp}%
\special{pa 1836 1522}%
\special{pa 1836 484}%
\special{fp}%
% LINE 2 2 3 0
% 8 1836 484 800 484 800 743 1836 743 1836 1003 800 1003 800 1262 1836 1262
% 
\special{pn 8}%
\special{pa 1836 484}%
\special{pa 800 484}%
\special{dt 0.045}%
\special{pa 800 744}%
\special{pa 1836 744}%
\special{dt 0.045}%
\special{pa 1836 1004}%
\special{pa 800 1004}%
\special{dt 0.045}%
\special{pa 800 1262}%
\special{pa 1836 1262}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 4417 480 4417 1517 4417 1517 5453 1517 5453 1517 5453 480
% 
\special{pn 13}%
\special{pa 4418 480}%
\special{pa 4418 1518}%
\special{fp}%
\special{pa 4418 1518}%
\special{pa 5454 1518}%
\special{fp}%
\special{pa 5454 1518}%
\special{pa 5454 480}%
\special{fp}%
% LINE 2 2 3 0
% 8 5453 480 4417 480 4417 739 5453 739 5453 999 4417 999 4417 1258 5453 1258
% 
\special{pn 8}%
\special{pa 5454 480}%
\special{pa 4418 480}%
\special{dt 0.045}%
\special{pa 4418 740}%
\special{pa 5454 740}%
\special{dt 0.045}%
\special{pa 5454 1000}%
\special{pa 4418 1000}%
\special{dt 0.045}%
\special{pa 4418 1258}%
\special{pa 5454 1258}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 2633 480 2633 1517 2633 1517 3669 1517 3669 1517 3669 480
% 
\special{pn 13}%
\special{pa 2634 480}%
\special{pa 2634 1518}%
\special{fp}%
\special{pa 2634 1518}%
\special{pa 3670 1518}%
\special{fp}%
\special{pa 3670 1518}%
\special{pa 3670 480}%
\special{fp}%
% LINE 2 2 3 0
% 8 3669 480 2633 480 2633 739 3669 739 3669 999 2633 999 2633 1258 3669 1258
% 
\special{pn 8}%
\special{pa 3670 480}%
\special{pa 2634 480}%
\special{dt 0.045}%
\special{pa 2634 740}%
\special{pa 3670 740}%
\special{dt 0.045}%
\special{pa 3670 1000}%
\special{pa 2634 1000}%
\special{dt 0.045}%
\special{pa 2634 1258}%
\special{pa 3670 1258}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3132 96 3132 225 5 0
% Figure 3
\put(31.3200,-2.2500){\makebox(0,0){Figure 3}}%
% LINE 2 0 3 0
% 12 800 484 1318 484 1318 484 1318 743 1318 743 1836 743 1836 1262 1059 1262 1059 1262 1059 1003 1059 1003 800 1003
% 
\special{pn 8}%
\special{pa 800 484}%
\special{pa 1318 484}%
\special{fp}%
\special{pa 1318 484}%
\special{pa 1318 744}%
\special{fp}%
\special{pa 1318 744}%
\special{pa 1836 744}%
\special{fp}%
\special{pa 1836 1262}%
\special{pa 1060 1262}%
\special{fp}%
\special{pa 1060 1262}%
\special{pa 1060 1004}%
\special{fp}%
\special{pa 1060 1004}%
\special{pa 800 1004}%
\special{fp}%
% LINE 2 0 3 0
% 6 4417 739 4676 739 4676 739 4676 999 4676 999 5453 999
% 
\special{pn 8}%
\special{pa 4418 740}%
\special{pa 4676 740}%
\special{fp}%
\special{pa 4676 740}%
\special{pa 4676 1000}%
\special{fp}%
\special{pa 4676 1000}%
\special{pa 5454 1000}%
\special{fp}%
% LINE 2 0 3 0
% 8 2633 1258 3669 1258 2633 739 3151 739 3151 739 3151 999 3151 999 3669 999
% 
\special{pn 8}%
\special{pa 2634 1258}%
\special{pa 3670 1258}%
\special{fp}%
\special{pa 2634 740}%
\special{pa 3152 740}%
\special{fp}%
\special{pa 3152 740}%
\special{pa 3152 1000}%
\special{fp}%
\special{pa 3152 1000}%
\special{pa 3670 1000}%
\special{fp}%
% LINE 3 2 3 0
% 12 1526 1003 1266 1262 1370 1003 1111 1262 1215 1003 1059 1158 1681 1003 1422 1262 1824 1015 1577 1262 1824 1171 1733 1262
% 
\special{pn 4}%
\special{pa 1526 1004}%
\special{pa 1266 1262}%
\special{dt 0.027}%
\special{pa 1370 1004}%
\special{pa 1112 1262}%
\special{dt 0.027}%
\special{pa 1216 1004}%
\special{pa 1060 1158}%
\special{dt 0.027}%
\special{pa 1682 1004}%
\special{pa 1422 1262}%
\special{dt 0.027}%
\special{pa 1824 1016}%
\special{pa 1578 1262}%
\special{dt 0.027}%
\special{pa 1824 1172}%
\special{pa 1734 1262}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1474 743 1215 1003 1318 743 1059 1003 1163 743 904 1003 1007 743 800 951 852 743 800 795 1629 743 1370 1003 1785 743 1526 1003 1824 860 1681 1003
% 
\special{pn 4}%
\special{pa 1474 744}%
\special{pa 1216 1004}%
\special{dt 0.027}%
\special{pa 1318 744}%
\special{pa 1060 1004}%
\special{dt 0.027}%
\special{pa 1164 744}%
\special{pa 904 1004}%
\special{dt 0.027}%
\special{pa 1008 744}%
\special{pa 800 952}%
\special{dt 0.027}%
\special{pa 852 744}%
\special{pa 800 796}%
\special{dt 0.027}%
\special{pa 1630 744}%
\special{pa 1370 1004}%
\special{dt 0.027}%
\special{pa 1786 744}%
\special{pa 1526 1004}%
\special{dt 0.027}%
\special{pa 1824 860}%
\special{pa 1682 1004}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 1266 484 1007 743 1111 484 852 743 955 484 800 640 1318 588 1163 743
% 
\special{pn 4}%
\special{pa 1266 484}%
\special{pa 1008 744}%
\special{dt 0.027}%
\special{pa 1112 484}%
\special{pa 852 744}%
\special{dt 0.027}%
\special{pa 956 484}%
\special{pa 800 640}%
\special{dt 0.027}%
\special{pa 1318 588}%
\special{pa 1164 744}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 12 5142 739 4883 999 4987 739 4728 999 4831 739 4676 895 5298 739 5039 999 5440 752 5194 999 5440 908 5350 999
% 
\special{pn 4}%
\special{pa 5142 740}%
\special{pa 4884 1000}%
\special{dt 0.027}%
\special{pa 4988 740}%
\special{pa 4728 1000}%
\special{dt 0.027}%
\special{pa 4832 740}%
\special{pa 4676 896}%
\special{dt 0.027}%
\special{pa 5298 740}%
\special{pa 5040 1000}%
\special{dt 0.027}%
\special{pa 5440 752}%
\special{pa 5194 1000}%
\special{dt 0.027}%
\special{pa 5440 908}%
\special{pa 5350 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 5091 480 4831 739 4935 480 4676 739 4780 480 4521 739 4624 480 4417 688 4469 480 4417 532 5246 480 4987 739 5402 480 5142 739 5440 597 5298 739
% 
\special{pn 4}%
\special{pa 5092 480}%
\special{pa 4832 740}%
\special{dt 0.027}%
\special{pa 4936 480}%
\special{pa 4676 740}%
\special{dt 0.027}%
\special{pa 4780 480}%
\special{pa 4522 740}%
\special{dt 0.027}%
\special{pa 4624 480}%
\special{pa 4418 688}%
\special{dt 0.027}%
\special{pa 4470 480}%
\special{pa 4418 532}%
\special{dt 0.027}%
\special{pa 5246 480}%
\special{pa 4988 740}%
\special{dt 0.027}%
\special{pa 5402 480}%
\special{pa 5142 740}%
\special{dt 0.027}%
\special{pa 5440 598}%
\special{pa 5298 740}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 3099 739 2840 999 2944 739 2685 999 2788 739 2633 895 3151 843 2996 999
% 
\special{pn 4}%
\special{pa 3100 740}%
\special{pa 2840 1000}%
\special{dt 0.027}%
\special{pa 2944 740}%
\special{pa 2686 1000}%
\special{dt 0.027}%
\special{pa 2788 740}%
\special{pa 2634 896}%
\special{dt 0.027}%
\special{pa 3152 844}%
\special{pa 2996 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 2996 999 2736 1258 3151 999 2892 1258 3306 999 3047 1258 3462 999 3203 1258 3617 999 3358 1258 3656 1115 3514 1258 2840 999 2633 1206 2685 999 2633 1050
% 
\special{pn 4}%
\special{pa 2996 1000}%
\special{pa 2736 1258}%
\special{dt 0.027}%
\special{pa 3152 1000}%
\special{pa 2892 1258}%
\special{dt 0.027}%
\special{pa 3306 1000}%
\special{pa 3048 1258}%
\special{dt 0.027}%
\special{pa 3462 1000}%
\special{pa 3204 1258}%
\special{dt 0.027}%
\special{pa 3618 1000}%
\special{pa 3358 1258}%
\special{dt 0.027}%
\special{pa 3656 1116}%
\special{pa 3514 1258}%
\special{dt 0.027}%
\special{pa 2840 1000}%
\special{pa 2634 1206}%
\special{dt 0.027}%
\special{pa 2686 1000}%
\special{pa 2634 1050}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 1318 1650 1318 1780 5 0
% Interval
\put(13.1800,-17.8000){\makebox(0,0){Interval}}%
% STR 2 0 3 0
% 3 4935 1646 4935 1776 5 0
% Upper rev-lex set
\put(49.3500,-17.7600){\makebox(0,0){Upper rev-lex set}}%
% STR 2 0 3 0
% 3 3151 1646 3151 1776 5 0
% Lower lex set
\put(31.5100,-17.7600){\makebox(0,0){Lower lex set}}%
% LINE 2 0 3 0
% 2 5453 480 4417 480
% 
\special{pn 8}%
\special{pa 5454 480}%
\special{pa 4418 480}%
\special{fp}%
% STR 2 0 3 0
% 3 1190 1040 1190 1140 5 0
% $u_1$
\put(11.9000,-11.4000){\makebox(0,0){$u_1$}}%
% STR 2 0 3 0
% 3 1200 510 1200 610 5 0
% $u_2$
\put(12.0000,-6.1000){\makebox(0,0){$u_2$}}%
% STR 2 0 3 0
% 3 5313 506 5313 606 5 0
% $x_n^d$
\put(53.1300,-6.0600){\makebox(0,0){$x_n^d$}}%
% STR 2 0 3 0
% 3 4803 766 4803 866 5 0
% $u_1$
\put(48.0300,-8.6600){\makebox(0,0){$u_1$}}%
% STR 2 0 3 0
% 3 3035 766 3035 866 5 0
% $u_2$
\put(30.3500,-8.6600){\makebox(0,0){$u_2$}}%
% STR 2 0 3 0
% 3 2745 1026 2745 1126 5 0
% $x_1^d$
\put(27.4500,-11.2600){\makebox(0,0){$x_1^d$}}%
\end{picture}%


==> Fig4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 36.3500, 16.1000)(  3.6500,-17.1500)
% LINE 1 0 3 0
% 6 2800 400 2800 1600 2800 1600 4000 1600 4000 1600 4000 400
% 
\special{pn 13}%
\special{pa 2800 400}%
\special{pa 2800 1600}%
\special{fp}%
\special{pa 2800 1600}%
\special{pa 4000 1600}%
\special{fp}%
\special{pa 4000 1600}%
\special{pa 4000 400}%
\special{fp}%
% LINE 2 2 3 0
% 8 2800 400 4000 400 4000 700 2800 700 2800 1000 4000 1000 4000 1300 2800 1300
% 
\special{pn 8}%
\special{pa 2800 400}%
\special{pa 4000 400}%
\special{dt 0.045}%
\special{pa 4000 700}%
\special{pa 2800 700}%
\special{dt 0.045}%
\special{pa 2800 1000}%
\special{pa 4000 1000}%
\special{dt 0.045}%
\special{pa 4000 1300}%
\special{pa 2800 1300}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2370 90 2370 190 5 0
% Figure 4
\put(23.7000,-1.9000){\makebox(0,0){Figure 4}}%
% LINE 2 0 3 0
% 8 2000 700 800 700 2000 1000 800 1000 800 1000 800 700 2000 700 2000 1000
% 
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 800 700}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 800 700}%
\special{fp}%
\special{pa 2000 700}%
\special{pa 2000 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 700 1200 1000
% 
\special{pn 8}%
\special{pa 1200 700}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1000 1600 700
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 1600 700}%
\special{fp}%
% LINE 2 0 3 0
% 14 3600 700 3600 1000 3600 1000 4000 1000 3200 1300 3200 1300 3200 1000 3200 1000 2800 1000 3200 1000 3200 1000 3200 1300 3200 1300 4000 1300
% 
\special{pn 8}%
\special{pa 3600 700}%
\special{pa 3600 1000}%
\special{fp}%
\special{pa 3600 1000}%
\special{pa 4000 1000}%
\special{fp}%
\special{pa 3200 1300}%
\special{pa 3200 1300}%
\special{fp}%
\special{pa 3200 1000}%
\special{pa 3200 1000}%
\special{fp}%
\special{pa 2800 1000}%
\special{pa 3200 1000}%
\special{fp}%
\special{pa 3200 1000}%
\special{pa 3200 1300}%
\special{fp}%
\special{pa 3200 1300}%
\special{pa 4000 1300}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 700 2800 700
% 
\special{pn 8}%
\special{pa 3600 700}%
\special{pa 2800 700}%
\special{fp}%
% STR 2 0 3 0
% 3 1310 740 1310 840 5 0
% $u_1$
\put(13.1000,-8.4000){\makebox(0,0){$u_1$}}%
% STR 2 0 3 0
% 3 1510 740 1510 840 5 0
% $u_2$
\put(15.1000,-8.4000){\makebox(0,0){$u_2$}}%
% STR 2 0 3 0
% 3 3400 740 3400 840 5 0
% $\rho(u_2)$
\put(34.0000,-8.4000){\makebox(0,0){$\rho(u_2)$}}%
% STR 2 0 3 0
% 3 3400 1040 3400 1140 5 0
% $\rho(u_1)$
\put(34.0000,-11.4000){\makebox(0,0){$\rho(u_1)$}}%
% STR 2 0 3 0
% 3 1400 1700 1400 1800 5 0
% $[u_1,u_2] \subset S_d$
\put(14.0000,-18.0000){\makebox(0,0){$[u_1,u_2] \subset S_d$}}%
% STR 2 0 3 0
% 3 3400 1700 3400 1800 5 0
% $\rho([u_1,u_2]) \subset \hat S_{\leq d}$
\put(34.0000,-18.0000){\makebox(0,0){$\rho([u_1,u_2]) \subset \hat S_{\leq d}$}}%
% LINE 3 2 3 0
% 10 1580 700 1280 1000 1600 800 1400 1000 1600 920 1520 1000 1460 700 1200 960 1340 700 1200 840
% 
\special{pn 4}%
\special{pa 1580 700}%
\special{pa 1280 1000}%
\special{dt 0.027}%
\special{pa 1600 800}%
\special{pa 1400 1000}%
\special{dt 0.027}%
\special{pa 1600 920}%
\special{pa 1520 1000}%
\special{dt 0.027}%
\special{pa 1460 700}%
\special{pa 1200 960}%
\special{dt 0.027}%
\special{pa 1340 700}%
\special{pa 1200 840}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 18 3260 700 2960 1000 3140 700 2840 1000 3020 700 2800 920 2900 700 2800 800 3380 700 3080 1000 3500 700 3200 1000 3600 720 3320 1000 3600 840 3440 1000 3600 960 3560 1000
% 
\special{pn 4}%
\special{pa 3260 700}%
\special{pa 2960 1000}%
\special{dt 0.027}%
\special{pa 3140 700}%
\special{pa 2840 1000}%
\special{dt 0.027}%
\special{pa 3020 700}%
\special{pa 2800 920}%
\special{dt 0.027}%
\special{pa 2900 700}%
\special{pa 2800 800}%
\special{dt 0.027}%
\special{pa 3380 700}%
\special{pa 3080 1000}%
\special{dt 0.027}%
\special{pa 3500 700}%
\special{pa 3200 1000}%
\special{dt 0.027}%
\special{pa 3600 720}%
\special{pa 3320 1000}%
\special{dt 0.027}%
\special{pa 3600 840}%
\special{pa 3440 1000}%
\special{dt 0.027}%
\special{pa 3600 960}%
\special{pa 3560 1000}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 3800 1000 3500 1300 3680 1000 3380 1300 3560 1000 3260 1300 3440 1000 3200 1240 3320 1000 3200 1120 3920 1000 3620 1300 3990 1050 3740 1300 3990 1170 3860 1300
% 
\special{pn 4}%
\special{pa 3800 1000}%
\special{pa 3500 1300}%
\special{dt 0.027}%
\special{pa 3680 1000}%
\special{pa 3380 1300}%
\special{dt 0.027}%
\special{pa 3560 1000}%
\special{pa 3260 1300}%
\special{dt 0.027}%
\special{pa 3440 1000}%
\special{pa 3200 1240}%
\special{dt 0.027}%
\special{pa 3320 1000}%
\special{pa 3200 1120}%
\special{dt 0.027}%
\special{pa 3920 1000}%
\special{pa 3620 1300}%
\special{dt 0.027}%
\special{pa 3990 1050}%
\special{pa 3740 1300}%
\special{dt 0.027}%
\special{pa 3990 1170}%
\special{pa 3860 1300}%
\special{dt 0.027}%
\end{picture}%


==> Fig5.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 53.6500, 14.3000)(  3.2200,-15.4500)
% LINE 1 0 3 0
% 8 437 400 437 1400 437 1400 1187 1400 1187 1400 1187 1400 1187 400 1187 1400
% 
\special{pn 13}%
\special{pa 438 400}%
\special{pa 438 1400}%
\special{fp}%
\special{pa 438 1400}%
\special{pa 1188 1400}%
\special{fp}%
\special{pa 1188 1400}%
\special{pa 1188 1400}%
\special{fp}%
\special{pa 1188 400}%
\special{pa 1188 1400}%
\special{fp}%
% LINE 2 2 3 0
% 6 437 900 1187 900 1187 650 437 650 437 400 1187 400
% 
\special{pn 8}%
\special{pa 438 900}%
\special{pa 1188 900}%
\special{dt 0.045}%
\special{pa 1188 650}%
\special{pa 438 650}%
\special{dt 0.045}%
\special{pa 438 400}%
\special{pa 1188 400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1187 1150 437 1150
% 
\special{pn 8}%
\special{pa 1188 1150}%
\special{pa 438 1150}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 8 1937 400 1937 1400 1937 1400 2687 1400 2687 1400 2687 1400 2687 400 2687 1400
% 
\special{pn 13}%
\special{pa 1938 400}%
\special{pa 1938 1400}%
\special{fp}%
\special{pa 1938 1400}%
\special{pa 2688 1400}%
\special{fp}%
\special{pa 2688 1400}%
\special{pa 2688 1400}%
\special{fp}%
\special{pa 2688 400}%
\special{pa 2688 1400}%
\special{fp}%
% LINE 2 2 3 0
% 6 1937 900 2687 900 2687 650 1937 650 1937 400 2687 400
% 
\special{pn 8}%
\special{pa 1938 900}%
\special{pa 2688 900}%
\special{dt 0.045}%
\special{pa 2688 650}%
\special{pa 1938 650}%
\special{dt 0.045}%
\special{pa 1938 400}%
\special{pa 2688 400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2687 1150 1937 1150
% 
\special{pn 8}%
\special{pa 2688 1150}%
\special{pa 1938 1150}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 8 3437 400 3437 1400 3437 1400 4187 1400 4187 1400 4187 1400 4187 400 4187 1400
% 
\special{pn 13}%
\special{pa 3438 400}%
\special{pa 3438 1400}%
\special{fp}%
\special{pa 3438 1400}%
\special{pa 4188 1400}%
\special{fp}%
\special{pa 4188 1400}%
\special{pa 4188 1400}%
\special{fp}%
\special{pa 4188 400}%
\special{pa 4188 1400}%
\special{fp}%
% LINE 2 2 3 0
% 6 3437 900 4187 900 4187 650 3437 650 3437 400 4187 400
% 
\special{pn 8}%
\special{pa 3438 900}%
\special{pa 4188 900}%
\special{dt 0.045}%
\special{pa 4188 650}%
\special{pa 3438 650}%
\special{dt 0.045}%
\special{pa 3438 400}%
\special{pa 4188 400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4187 1150 3437 1150
% 
\special{pn 8}%
\special{pa 4188 1150}%
\special{pa 3438 1150}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 8 4937 400 4937 1400 4937 1400 5687 1400 5687 1400 5687 1400 5687 400 5687 1400
% 
\special{pn 13}%
\special{pa 4938 400}%
\special{pa 4938 1400}%
\special{fp}%
\special{pa 4938 1400}%
\special{pa 5688 1400}%
\special{fp}%
\special{pa 5688 1400}%
\special{pa 5688 1400}%
\special{fp}%
\special{pa 5688 400}%
\special{pa 5688 1400}%
\special{fp}%
% LINE 2 2 3 0
% 6 4937 900 5687 900 5687 650 4937 650 4937 400 5687 400
% 
\special{pn 8}%
\special{pa 4938 900}%
\special{pa 5688 900}%
\special{dt 0.045}%
\special{pa 5688 650}%
\special{pa 4938 650}%
\special{dt 0.045}%
\special{pa 4938 400}%
\special{pa 5688 400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5687 1150 4937 1150
% 
\special{pn 8}%
\special{pa 5688 1150}%
\special{pa 4938 1150}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 6 437 650 687 650 687 650 687 900 687 900 437 900
% 
\special{pn 8}%
\special{pa 438 650}%
\special{pa 688 650}%
\special{fp}%
\special{pa 688 650}%
\special{pa 688 900}%
\special{fp}%
\special{pa 688 900}%
\special{pa 438 900}%
\special{fp}%
% LINE 2 0 3 0
% 6 1187 900 937 900 937 900 937 1150 937 1150 1187 1150
% 
\special{pn 8}%
\special{pa 1188 900}%
\special{pa 938 900}%
\special{fp}%
\special{pa 938 900}%
\special{pa 938 1150}%
\special{fp}%
\special{pa 938 1150}%
\special{pa 1188 1150}%
\special{fp}%
% LINE 2 0 3 0
% 6 1937 900 2187 900 2187 900 2187 1150 2187 1150 1937 1150
% 
\special{pn 8}%
\special{pa 1938 900}%
\special{pa 2188 900}%
\special{fp}%
\special{pa 2188 900}%
\special{pa 2188 1150}%
\special{fp}%
\special{pa 2188 1150}%
\special{pa 1938 1150}%
\special{fp}%
% LINE 2 0 3 0
% 6 2687 900 2437 900 2437 900 2437 1150 2437 1150 2687 1150
% 
\special{pn 8}%
\special{pa 2688 900}%
\special{pa 2438 900}%
\special{fp}%
\special{pa 2438 900}%
\special{pa 2438 1150}%
\special{fp}%
\special{pa 2438 1150}%
\special{pa 2688 1150}%
\special{fp}%
% LINE 2 0 3 0
% 6 3437 900 3937 900 3937 900 3937 1150 3937 1150 3437 1150
% 
\special{pn 8}%
\special{pa 3438 900}%
\special{pa 3938 900}%
\special{fp}%
\special{pa 3938 900}%
\special{pa 3938 1150}%
\special{fp}%
\special{pa 3938 1150}%
\special{pa 3438 1150}%
\special{fp}%
% LINE 2 0 3 0
% 4 4937 1150 5437 1150 5437 1150 5437 1400
% 
\special{pn 8}%
\special{pa 4938 1150}%
\special{pa 5438 1150}%
\special{fp}%
\special{pa 5438 1150}%
\special{pa 5438 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 3687 900 3687 1025 5 0
% $A$
\put(36.8700,-10.2500){\makebox(0,0){$A$}}%
% STR 2 0 3 0
% 3 5187 1150 5187 1275 5 0
% $L$
\put(51.8700,-12.7500){\makebox(0,0){$L$}}%
% STR 2 0 3 0
% 3 1037 900 1037 1025 5 0
% $u_1$
\put(10.3700,-10.2500){\makebox(0,0){$u_1$}}%
% STR 2 0 3 0
% 3 587 650 587 775 5 0
% $u_2$
\put(5.8700,-7.7500){\makebox(0,0){$u_2$}}%
% STR 2 0 3 0
% 3 2080 905 2080 1030 5 0
% $B$
\put(20.8000,-10.3000){\makebox(0,0){$B$}}%
% STR 2 0 3 0
% 3 2560 905 2560 1030 5 0
% $u_1$
\put(25.6000,-10.3000){\makebox(0,0){$u_1$}}%
% STR 2 0 3 0
% 3 4548 775 4548 900 5 0
% $\Rightarrow$
\put(45.4800,-9.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 3048 775 3048 900 5 0
% $\Rightarrow$
\put(30.4800,-9.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 1548 775 1548 900 5 0
% $\Rightarrow$
\put(15.4800,-9.0000){\makebox(0,0){$\Rightarrow$}}%
% LINE 3 2 3 0
% 10 5330 1150 5090 1390 5210 1150 4970 1390 5090 1150 4940 1300 5440 1160 5210 1390 5440 1280 5330 1390
% 
\special{pn 4}%
\special{pa 5330 1150}%
\special{pa 5090 1390}%
\special{dt 0.027}%
\special{pa 5210 1150}%
\special{pa 4970 1390}%
\special{dt 0.027}%
\special{pa 5090 1150}%
\special{pa 4940 1300}%
\special{dt 0.027}%
\special{pa 5440 1160}%
\special{pa 5210 1390}%
\special{dt 0.027}%
\special{pa 5440 1280}%
\special{pa 5330 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 12 3940 980 3770 1150 3900 900 3650 1150 3780 900 3530 1150 3660 900 3440 1120 3540 900 3440 1000 3940 1100 3890 1150
% 
\special{pn 4}%
\special{pa 3940 980}%
\special{pa 3770 1150}%
\special{dt 0.027}%
\special{pa 3900 900}%
\special{pa 3650 1150}%
\special{dt 0.027}%
\special{pa 3780 900}%
\special{pa 3530 1150}%
\special{dt 0.027}%
\special{pa 3660 900}%
\special{pa 3440 1120}%
\special{dt 0.027}%
\special{pa 3540 900}%
\special{pa 3440 1000}%
\special{dt 0.027}%
\special{pa 3940 1100}%
\special{pa 3890 1150}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 2680 1040 2570 1150 2680 920 2450 1150 2580 900 2440 1040
% 
\special{pn 4}%
\special{pa 2680 1040}%
\special{pa 2570 1150}%
\special{dt 0.027}%
\special{pa 2680 920}%
\special{pa 2450 1150}%
\special{dt 0.027}%
\special{pa 2580 900}%
\special{pa 2440 1040}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 2190 930 1970 1150 2100 900 1940 1060 1980 900 1940 940 2190 1050 2090 1150
% 
\special{pn 4}%
\special{pa 2190 930}%
\special{pa 1970 1150}%
\special{dt 0.027}%
\special{pa 2100 900}%
\special{pa 1940 1060}%
\special{dt 0.027}%
\special{pa 1980 900}%
\special{pa 1940 940}%
\special{dt 0.027}%
\special{pa 2190 1050}%
\special{pa 2090 1150}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 1140 900 940 1100 1180 980 1010 1150 1180 1100 1130 1150 1020 900 940 980
% 
\special{pn 4}%
\special{pa 1140 900}%
\special{pa 940 1100}%
\special{dt 0.027}%
\special{pa 1180 980}%
\special{pa 1010 1150}%
\special{dt 0.027}%
\special{pa 1180 1100}%
\special{pa 1130 1150}%
\special{dt 0.027}%
\special{pa 1020 900}%
\special{pa 940 980}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 690 750 540 900 690 870 660 900 670 650 440 880 550 650 440 760
% 
\special{pn 4}%
\special{pa 690 750}%
\special{pa 540 900}%
\special{dt 0.027}%
\special{pa 690 870}%
\special{pa 660 900}%
\special{dt 0.027}%
\special{pa 670 650}%
\special{pa 440 880}%
\special{dt 0.027}%
\special{pa 550 650}%
\special{pa 440 760}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 3080 100 3080 200 5 0
% Figure 5
\put(30.8000,-2.0000){\makebox(0,0){Figure 5}}%
% STR 2 0 3 0
% 3 817 1525 817 1625 5 0
% $[u_1,u_2]$
\put(8.1700,-16.2500){\makebox(0,0){$[u_1,u_2]$}}%
% STR 2 0 3 0
% 3 2320 1530 2320 1630 5 0
% $B \biguplus [u_1,x_n^d]$
\put(23.2000,-16.3000){\makebox(0,0){$B \biguplus [u_1,x_n^d]$}}%
% STR 2 0 3 0
% 3 3800 1530 3800 1630 5 0
% $A$
\put(38.0000,-16.3000){\makebox(0,0){$A$}}%
% STR 2 0 3 0
% 3 5330 1530 5330 1630 5 0
% $L$
\put(53.3000,-16.3000){\makebox(0,0){$L$}}%
% VECTOR 2 0 3 0
% 2 580 850 580 1030
% 
\special{pn 8}%
\special{pa 580 850}%
\special{pa 580 1030}%
\special{fp}%
\special{sh 1}%
\special{pa 580 1030}%
\special{pa 600 964}%
\special{pa 580 978}%
\special{pa 560 964}%
\special{pa 580 1030}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3680 1110 3680 1260
% 
\special{pn 8}%
\special{pa 3680 1110}%
\special{pa 3680 1260}%
\special{fp}%
\special{sh 1}%
\special{pa 3680 1260}%
\special{pa 3700 1194}%
\special{pa 3680 1208}%
\special{pa 3660 1194}%
\special{pa 3680 1260}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2470 1040 2270 1040
% 
\special{pn 8}%
\special{pa 2470 1040}%
\special{pa 2270 1040}%
\special{fp}%
\special{sh 1}%
\special{pa 2270 1040}%
\special{pa 2338 1060}%
\special{pa 2324 1040}%
\special{pa 2338 1020}%
\special{pa 2270 1040}%
\special{fp}%
\end{picture}%


==> Fig6.tex <==
%Figure 5
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 53.6500, 14.3000)(  3.7200,-15.4500)
% LINE 1 0 3 0
% 8 437 400 437 1400 437 1400 1187 1400 1187 1400 1187 1400 1187 400 1187 1400
% 
\special{pn 13}%
\special{pa 438 400}%
\special{pa 438 1400}%
\special{fp}%
\special{pa 438 1400}%
\special{pa 1188 1400}%
\special{fp}%
\special{pa 1188 1400}%
\special{pa 1188 1400}%
\special{fp}%
\special{pa 1188 400}%
\special{pa 1188 1400}%
\special{fp}%
% LINE 2 2 3 0
% 6 437 900 1187 900 1187 650 437 650 437 400 1187 400
% 
\special{pn 8}%
\special{pa 438 900}%
\special{pa 1188 900}%
\special{dt 0.045}%
\special{pa 1188 650}%
\special{pa 438 650}%
\special{dt 0.045}%
\special{pa 438 400}%
\special{pa 1188 400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1187 1150 437 1150
% 
\special{pn 8}%
\special{pa 1188 1150}%
\special{pa 438 1150}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 8 1937 400 1937 1400 1937 1400 2687 1400 2687 1400 2687 1400 2687 400 2687 1400
% 
\special{pn 13}%
\special{pa 1938 400}%
\special{pa 1938 1400}%
\special{fp}%
\special{pa 1938 1400}%
\special{pa 2688 1400}%
\special{fp}%
\special{pa 2688 1400}%
\special{pa 2688 1400}%
\special{fp}%
\special{pa 2688 400}%
\special{pa 2688 1400}%
\special{fp}%
% LINE 2 2 3 0
% 6 1937 900 2687 900 2687 650 1937 650 1937 400 2687 400
% 
\special{pn 8}%
\special{pa 1938 900}%
\special{pa 2688 900}%
\special{dt 0.045}%
\special{pa 2688 650}%
\special{pa 1938 650}%
\special{dt 0.045}%
\special{pa 1938 400}%
\special{pa 2688 400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2687 1150 1937 1150
% 
\special{pn 8}%
\special{pa 2688 1150}%
\special{pa 1938 1150}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 8 3437 400 3437 1400 3437 1400 4187 1400 4187 1400 4187 1400 4187 400 4187 1400
% 
\special{pn 13}%
\special{pa 3438 400}%
\special{pa 3438 1400}%
\special{fp}%
\special{pa 3438 1400}%
\special{pa 4188 1400}%
\special{fp}%
\special{pa 4188 1400}%
\special{pa 4188 1400}%
\special{fp}%
\special{pa 4188 400}%
\special{pa 4188 1400}%
\special{fp}%
% LINE 2 2 3 0
% 6 3437 900 4187 900 4187 650 3437 650 3437 400 4187 400
% 
\special{pn 8}%
\special{pa 3438 900}%
\special{pa 4188 900}%
\special{dt 0.045}%
\special{pa 4188 650}%
\special{pa 3438 650}%
\special{dt 0.045}%
\special{pa 3438 400}%
\special{pa 4188 400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4187 1150 3437 1150
% 
\special{pn 8}%
\special{pa 4188 1150}%
\special{pa 3438 1150}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 8 4937 400 4937 1400 4937 1400 5687 1400 5687 1400 5687 1400 5687 400 5687 1400
% 
\special{pn 13}%
\special{pa 4938 400}%
\special{pa 4938 1400}%
\special{fp}%
\special{pa 4938 1400}%
\special{pa 5688 1400}%
\special{fp}%
\special{pa 5688 1400}%
\special{pa 5688 1400}%
\special{fp}%
\special{pa 5688 400}%
\special{pa 5688 1400}%
\special{fp}%
% LINE 2 2 3 0
% 6 4937 900 5687 900 5687 650 4937 650 4937 400 5687 400
% 
\special{pn 8}%
\special{pa 4938 900}%
\special{pa 5688 900}%
\special{dt 0.045}%
\special{pa 5688 650}%
\special{pa 4938 650}%
\special{dt 0.045}%
\special{pa 4938 400}%
\special{pa 5688 400}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5687 1150 4937 1150
% 
\special{pn 8}%
\special{pa 5688 1150}%
\special{pa 4938 1150}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 6 437 650 687 650 687 650 687 900 687 900 437 900
% 
\special{pn 8}%
\special{pa 438 650}%
\special{pa 688 650}%
\special{fp}%
\special{pa 688 650}%
\special{pa 688 900}%
\special{fp}%
\special{pa 688 900}%
\special{pa 438 900}%
\special{fp}%
% LINE 2 0 3 0
% 6 1187 900 937 900 937 900 937 1150 937 1150 1187 1150
% 
\special{pn 8}%
\special{pa 1188 900}%
\special{pa 938 900}%
\special{fp}%
\special{pa 938 900}%
\special{pa 938 1150}%
\special{fp}%
\special{pa 938 1150}%
\special{pa 1188 1150}%
\special{fp}%
% LINE 2 0 3 0
% 6 1940 650 2190 650 2190 650 2190 900 2190 900 1940 900
% 
\special{pn 8}%
\special{pa 1940 650}%
\special{pa 2190 650}%
\special{fp}%
\special{pa 2190 650}%
\special{pa 2190 900}%
\special{fp}%
\special{pa 2190 900}%
\special{pa 1940 900}%
\special{fp}%
% LINE 2 0 3 0
% 6 2690 400 2440 400 2440 400 2440 650 2440 650 2690 650
% 
\special{pn 8}%
\special{pa 2690 400}%
\special{pa 2440 400}%
\special{fp}%
\special{pa 2440 400}%
\special{pa 2440 650}%
\special{fp}%
\special{pa 2440 650}%
\special{pa 2690 650}%
\special{fp}%
% STR 2 0 3 0
% 3 1037 900 1037 1025 5 0
% $u_1$
\put(10.3700,-10.2500){\makebox(0,0){$u_1$}}%
% STR 2 0 3 0
% 3 587 650 587 775 5 0
% $u_2$
\put(5.8700,-7.7500){\makebox(0,0){$u_2$}}%
% STR 2 0 3 0
% 3 4548 775 4548 900 5 0
% $\Rightarrow$
\put(45.4800,-9.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 3048 775 3048 900 5 0
% $\Rightarrow$
\put(30.4800,-9.0000){\makebox(0,0){$\Rightarrow$}}%
% STR 2 0 3 0
% 3 1548 775 1548 900 5 0
% $\Rightarrow$
\put(15.4800,-9.0000){\makebox(0,0){$\Rightarrow$}}%
% LINE 3 2 3 0
% 10 5570 410 5330 650 5450 410 5210 650 5330 410 5180 560 5680 420 5450 650 5680 540 5570 650
% 
\special{pn 4}%
\special{pa 5570 410}%
\special{pa 5330 650}%
\special{dt 0.027}%
\special{pa 5450 410}%
\special{pa 5210 650}%
\special{dt 0.027}%
\special{pa 5330 410}%
\special{pa 5180 560}%
\special{dt 0.027}%
\special{pa 5680 420}%
\special{pa 5450 650}%
\special{dt 0.027}%
\special{pa 5680 540}%
\special{pa 5570 650}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 6 2680 540 2570 650 2680 420 2450 650 2580 400 2440 540
% 
\special{pn 4}%
\special{pa 2680 540}%
\special{pa 2570 650}%
\special{dt 0.027}%
\special{pa 2680 420}%
\special{pa 2450 650}%
\special{dt 0.027}%
\special{pa 2580 400}%
\special{pa 2440 540}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 2190 690 1970 910 2100 660 1940 820 1980 660 1940 700 2190 810 2090 910
% 
\special{pn 4}%
\special{pa 2190 690}%
\special{pa 1970 910}%
\special{dt 0.027}%
\special{pa 2100 660}%
\special{pa 1940 820}%
\special{dt 0.027}%
\special{pa 1980 660}%
\special{pa 1940 700}%
\special{dt 0.027}%
\special{pa 2190 810}%
\special{pa 2090 910}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 1140 900 940 1100 1180 980 1010 1150 1180 1100 1130 1150 1020 900 940 980
% 
\special{pn 4}%
\special{pa 1140 900}%
\special{pa 940 1100}%
\special{dt 0.027}%
\special{pa 1180 980}%
\special{pa 1010 1150}%
\special{dt 0.027}%
\special{pa 1180 1100}%
\special{pa 1130 1150}%
\special{dt 0.027}%
\special{pa 1020 900}%
\special{pa 940 980}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 8 690 750 540 900 690 870 660 900 670 650 440 880 550 650 440 760
% 
\special{pn 4}%
\special{pa 690 750}%
\special{pa 540 900}%
\special{dt 0.027}%
\special{pa 690 870}%
\special{pa 660 900}%
\special{dt 0.027}%
\special{pa 670 650}%
\special{pa 440 880}%
\special{dt 0.027}%
\special{pa 550 650}%
\special{pa 440 760}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 3080 100 3080 200 5 0
% Figure 5
\put(30.8000,-2.0000){\makebox(0,0){Figure 6}}%
% STR 2 0 3 0
% 3 817 1525 817 1625 5 0
% $[u_1,u_2]$
\put(8.1700,-16.2500){\makebox(0,0){$[u_1,u_2]$}}%
% STR 2 0 3 0
% 3 2320 1530 2320 1630 5 0
% $R' \biguplus [x_1^d,u_2]$
\put(23.2000,-16.3000){\makebox(0,0){$R' \biguplus [x_1^d,u_2]$}}%
% STR 2 0 3 0
% 3 3800 1530 3800 1630 5 0
% $R' \biguplus [x_1^b,x_1^{b-d} u_2]$
\put(38.0000,-16.3000){\makebox(0,0){$R' \biguplus [x_1^b,x_1^{b-d} u_2]$}}%
% STR 2 0 3 0
% 3 5330 1530 5330 1630 5 0
% $R$
\put(53.3000,-16.3000){\makebox(0,0){$R$}}%
% STR 2 0 3 0
% 3 2560 430 2560 530 5 0
% $R'$
\put(25.6000,-5.3000){\makebox(0,0){$R'$}}%
% STR 2 0 3 0
% 3 2050 680 2050 780 5 0
% $u_2$
\put(20.5000,-7.8000){\makebox(0,0){$u_2$}}%
% LINE 2 0 3 0
% 6 4180 400 3930 400 3930 400 3930 650 3930 650 4180 650
% 
\special{pn 8}%
\special{pa 4180 400}%
\special{pa 3930 400}%
\special{fp}%
\special{pa 3930 400}%
\special{pa 3930 650}%
\special{fp}%
\special{pa 3930 650}%
\special{pa 4180 650}%
\special{fp}%
% LINE 3 2 3 0
% 6 4170 540 4060 650 4170 420 3940 650 4070 400 3930 540
% 
\special{pn 4}%
\special{pa 4170 540}%
\special{pa 4060 650}%
\special{dt 0.027}%
\special{pa 4170 420}%
\special{pa 3940 650}%
\special{dt 0.027}%
\special{pa 4070 400}%
\special{pa 3930 540}%
\special{dt 0.027}%
% LINE 2 0 3 0
% 6 3430 400 3680 400 3680 400 3680 650 3680 650 3430 650
% 
\special{pn 8}%
\special{pa 3430 400}%
\special{pa 3680 400}%
\special{fp}%
\special{pa 3680 400}%
\special{pa 3680 650}%
\special{fp}%
\special{pa 3680 650}%
\special{pa 3430 650}%
\special{fp}%
% LINE 3 2 3 0
% 8 3680 430 3460 650 3590 400 3430 560 3470 400 3430 440 3680 550 3580 650
% 
\special{pn 4}%
\special{pa 3680 430}%
\special{pa 3460 650}%
\special{dt 0.027}%
\special{pa 3590 400}%
\special{pa 3430 560}%
\special{dt 0.027}%
\special{pa 3470 400}%
\special{pa 3430 440}%
\special{dt 0.027}%
\special{pa 3680 550}%
\special{pa 3580 650}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 4060 430 4060 530 5 0
% $R'$
\put(40.6000,-5.3000){\makebox(0,0){$R'$}}%
% STR 2 0 3 0
% 3 5460 430 5460 530 5 0
% $R$
\put(54.6000,-5.3000){\makebox(0,0){$R$}}%
% LINE 2 0 3 0
% 6 5680 400 5180 400 5180 400 5180 650 5180 650 5680 650
% 
\special{pn 8}%
\special{pa 5680 400}%
\special{pa 5180 400}%
\special{fp}%
\special{pa 5180 400}%
\special{pa 5180 650}%
\special{fp}%
\special{pa 5180 650}%
\special{pa 5680 650}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1080 940 1080 520
% 
\special{pn 8}%
\special{pa 1080 940}%
\special{pa 1080 520}%
\special{fp}%
\special{sh 1}%
\special{pa 1080 520}%
\special{pa 1060 588}%
\special{pa 1080 574}%
\special{pa 1100 588}%
\special{pa 1080 520}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 2060 690 2060 520 2060 520 2060 520
% 
\special{pn 8}%
\special{pa 2060 690}%
\special{pa 2060 520}%
\special{fp}%
\special{sh 1}%
\special{pa 2060 520}%
\special{pa 2040 588}%
\special{pa 2060 574}%
\special{pa 2080 588}%
\special{pa 2060 520}%
\special{fp}%
\special{pa 2060 520}%
\special{pa 2060 520}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3610 510 3840 510
% 
\special{pn 8}%
\special{pa 3610 510}%
\special{pa 3840 510}%
\special{fp}%
\special{sh 1}%
\special{pa 3840 510}%
\special{pa 3774 490}%
\special{pa 3788 510}%
\special{pa 3774 530}%
\special{pa 3840 510}%
\special{fp}%
\end{picture}%


==> Fig7.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.5000, 16.0000)(  0.5000,-19.1500)
% LINE 2 2 3 0
% 10 2995 800 595 800 595 1000 2995 1000 2195 1200 595 1200 595 1400 1395 1400 1395 1600 595 1600
% 
\special{pn 8}%
\special{pa 2996 800}%
\special{pa 596 800}%
\special{dt 0.045}%
\special{pa 596 1000}%
\special{pa 2996 1000}%
\special{dt 0.045}%
\special{pa 2196 1200}%
\special{pa 596 1200}%
\special{dt 0.045}%
\special{pa 596 1400}%
\special{pa 1396 1400}%
\special{dt 0.045}%
\special{pa 1396 1600}%
\special{pa 596 1600}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 995 1600 995 1700 5 0
% $1$
\put(9.9500,-17.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 995 1400 995 1500 5 0
% $x_1\ \dots\ x_n$
\put(9.9500,-15.0000){\makebox(0,0){$x_1\ \dots\ x_n$}}%
% STR 2 0 3 0
% 3 995 1200 995 1300 5 0
% $x_1^2\ \dots\ x_n^2$
\put(9.9500,-13.0000){\makebox(0,0){$x_1^2\ \dots\ x_n^2$}}%
% STR 2 0 3 0
% 3 1795 1200 1795 1300 5 0
% $1$
\put(17.9500,-13.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1795 800 1795 900 5 0
% $x_2^2\ \dots\ x_n^2$
\put(17.9500,-9.0000){\makebox(0,0){$x_2^2\ \dots\ x_n^2$}}%
% STR 2 0 3 0
% 3 1795 1000 1795 1100 5 0
% $x_2\ \dots\ x_n$
\put(17.9500,-11.0000){\makebox(0,0){$x_2\ \dots\ x_n$}}%
% STR 2 0 3 0
% 3 2595 800 2595 900 5 0
% $x_3\ \dots\ x_n$
\put(25.9500,-9.0000){\makebox(0,0){$x_3\ \dots\ x_n$}}%
% STR 2 0 3 0
% 3 2595 1000 2595 1100 5 0
% $1$
\put(25.9500,-11.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3200 800 3200 900 5 0
% $\cdots$
\put(32.0000,-9.0000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0
% 3 1020 1900 1020 2000 5 0
% $U\upp 1$
\put(10.2000,-20.0000){\makebox(0,0){$U\upp 1$}}%
% STR 2 0 3 0
% 3 1830 1900 1830 2000 5 0
% $U \upp 2$
\put(18.3000,-20.0000){\makebox(0,0){$U \upp 2$}}%
% STR 2 0 3 0
% 3 2630 1900 2630 2000 5 0
% $U\upp 3$
\put(26.3000,-20.0000){\makebox(0,0){$U\upp 3$}}%
% LINE 2 2 3 0
% 2 600 600 3000 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 3000 600}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1800 300 1800 400 5 0
% Figure 7
\put(18.0000,-4.0000){\makebox(0,0){Figure 7}}%
% LINE 1 0 3 0
% 6 595 600 595 1800 595 1800 1395 1800 1395 1800 1395 600
% 
\special{pn 13}%
\special{pa 596 600}%
\special{pa 596 1800}%
\special{fp}%
\special{pa 596 1800}%
\special{pa 1396 1800}%
\special{fp}%
\special{pa 1396 1800}%
\special{pa 1396 600}%
\special{fp}%
% LINE 1 0 3 0
% 8 1395 1400 2195 1400 2195 1400 2195 600 2195 1200 2995 1200 2995 1200 2995 600
% 
\special{pn 13}%
\special{pa 1396 1400}%
\special{pa 2196 1400}%
\special{fp}%
\special{pa 2196 1400}%
\special{pa 2196 600}%
\special{fp}%
\special{pa 2196 1200}%
\special{pa 2996 1200}%
\special{fp}%
\special{pa 2996 1200}%
\special{pa 2996 600}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 1000 1000 1100 5 0
% $x_1^3\ \dots\ x_n^3$
\put(10.0000,-11.0000){\makebox(0,0){$x_1^3\ \dots\ x_n^3$}}%
% STR 2 0 3 0
% 3 1000 800 1000 900 5 0
% $x_1^4\ \dots\ x_n^4$
\put(10.0000,-9.0000){\makebox(0,0){$x_1^4\ \dots\ x_n^4$}}%
\end{picture}%


==> Fig8.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.5000, 16.0000)(  0.5000,-19.1500)
% LINE 2 2 3 0
% 10 2995 800 595 800 595 1000 2995 1000 2195 1200 595 1200 595 1400 1395 1400 1395 1600 595 1600
% 
\special{pn 8}%
\special{pa 2996 800}%
\special{pa 596 800}%
\special{dt 0.045}%
\special{pa 596 1000}%
\special{pa 2996 1000}%
\special{dt 0.045}%
\special{pa 2196 1200}%
\special{pa 596 1200}%
\special{dt 0.045}%
\special{pa 596 1400}%
\special{pa 1396 1400}%
\special{dt 0.045}%
\special{pa 1396 1600}%
\special{pa 596 1600}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 995 1600 995 1700 5 0
% $1$
\put(9.9500,-17.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 995 1400 995 1500 5 0
% $x_1\ \dots\ x_n$
\put(9.9500,-15.0000){\makebox(0,0){$x_1\ \dots\ x_n$}}%
% STR 2 0 3 0
% 3 995 1200 995 1300 5 0
% $x_1^2\ \dots\ x_n^2$
\put(9.9500,-13.0000){\makebox(0,0){$x_1^2\ \dots\ x_n^2$}}%
% STR 2 0 3 0
% 3 1795 1200 1795 1300 5 0
% $1$
\put(17.9500,-13.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1795 800 1795 900 5 0
% $x_2^2\ \dots\ x_n^2$
\put(17.9500,-9.0000){\makebox(0,0){$x_2^2\ \dots\ x_n^2$}}%
% STR 2 0 3 0
% 3 1795 1000 1795 1100 5 0
% $x_2\ \dots\ x_n$
\put(17.9500,-11.0000){\makebox(0,0){$x_2\ \dots\ x_n$}}%
% STR 2 0 3 0
% 3 2595 800 2595 900 5 0
% $x_3\ \dots\ x_n$
\put(25.9500,-9.0000){\makebox(0,0){$x_3\ \dots\ x_n$}}%
% STR 2 0 3 0
% 3 2595 1000 2595 1100 5 0
% $1$
\put(25.9500,-11.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 3200 800 3200 900 5 0
% $\cdots$
\put(32.0000,-9.0000){\makebox(0,0){$\cdots$}}%
% LINE 2 2 3 0
% 2 600 600 3000 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 3000 600}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1800 300 1800 400 5 0
% Figure 8
\put(18.0000,-4.0000){\makebox(0,0){Figure 8}}%
% LINE 1 0 3 0
% 6 595 600 595 1800 595 1800 1395 1800 1395 1800 1395 600
% 
\special{pn 13}%
\special{pa 596 600}%
\special{pa 596 1800}%
\special{fp}%
\special{pa 596 1800}%
\special{pa 1396 1800}%
\special{fp}%
\special{pa 1396 1800}%
\special{pa 1396 600}%
\special{fp}%
% LINE 1 0 3 0
% 8 1395 1400 2195 1400 2195 1400 2195 600 2195 1200 2995 1200 2995 1200 2995 600
% 
\special{pn 13}%
\special{pa 1396 1400}%
\special{pa 2196 1400}%
\special{fp}%
\special{pa 2196 1400}%
\special{pa 2196 600}%
\special{fp}%
\special{pa 2196 1200}%
\special{pa 2996 1200}%
\special{fp}%
\special{pa 2996 1200}%
\special{pa 2996 600}%
\special{fp}%
% LINE 2 0 3 0
% 4 595 1400 1395 1400 1395 1200 2195 1200
% 
\special{pn 8}%
\special{pa 596 1400}%
\special{pa 1396 1400}%
\special{fp}%
\special{pa 1396 1200}%
\special{pa 2196 1200}%
\special{fp}%
% LINE 3 2 3 0
% 16 2160 1200 1970 1390 2040 1200 1850 1390 1920 1200 1730 1390 1800 1200 1610 1390 1680 1200 1490 1390 1560 1200 1400 1360 1440 1200 1400 1240 2190 1290 2090 1390
% 
\special{pn 4}%
\special{pa 2160 1200}%
\special{pa 1970 1390}%
\special{dt 0.027}%
\special{pa 2040 1200}%
\special{pa 1850 1390}%
\special{dt 0.027}%
\special{pa 1920 1200}%
\special{pa 1730 1390}%
\special{dt 0.027}%
\special{pa 1800 1200}%
\special{pa 1610 1390}%
\special{dt 0.027}%
\special{pa 1680 1200}%
\special{pa 1490 1390}%
\special{dt 0.027}%
\special{pa 1560 1200}%
\special{pa 1400 1360}%
\special{dt 0.027}%
\special{pa 1440 1200}%
\special{pa 1400 1240}%
\special{dt 0.027}%
\special{pa 2190 1290}%
\special{pa 2090 1390}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1360 1400 1160 1600 1240 1400 1040 1600 1120 1400 920 1600 1000 1400 800 1600 880 1400 680 1600 760 1400 600 1560 640 1400 600 1440 1390 1490 1280 1600
% 
\special{pn 4}%
\special{pa 1360 1400}%
\special{pa 1160 1600}%
\special{dt 0.027}%
\special{pa 1240 1400}%
\special{pa 1040 1600}%
\special{dt 0.027}%
\special{pa 1120 1400}%
\special{pa 920 1600}%
\special{dt 0.027}%
\special{pa 1000 1400}%
\special{pa 800 1600}%
\special{dt 0.027}%
\special{pa 880 1400}%
\special{pa 680 1600}%
\special{dt 0.027}%
\special{pa 760 1400}%
\special{pa 600 1560}%
\special{dt 0.027}%
\special{pa 640 1400}%
\special{pa 600 1440}%
\special{dt 0.027}%
\special{pa 1390 1490}%
\special{pa 1280 1600}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 16 1280 1600 1090 1790 1160 1600 970 1790 1040 1600 850 1790 920 1600 730 1790 800 1600 610 1790 680 1600 600 1680 1390 1610 1210 1790 1390 1730 1330 1790
% 
\special{pn 4}%
\special{pa 1280 1600}%
\special{pa 1090 1790}%
\special{dt 0.027}%
\special{pa 1160 1600}%
\special{pa 970 1790}%
\special{dt 0.027}%
\special{pa 1040 1600}%
\special{pa 850 1790}%
\special{dt 0.027}%
\special{pa 920 1600}%
\special{pa 730 1790}%
\special{dt 0.027}%
\special{pa 800 1600}%
\special{pa 610 1790}%
\special{dt 0.027}%
\special{pa 680 1600}%
\special{pa 600 1680}%
\special{dt 0.027}%
\special{pa 1390 1610}%
\special{pa 1210 1790}%
\special{dt 0.027}%
\special{pa 1390 1730}%
\special{pa 1330 1790}%
\special{dt 0.027}%
% STR 2 0 3 0
% 3 1820 1900 1820 2000 5 0
% $M$
\put(18.2000,-20.0000){\makebox(0,0){$M$}}%
% STR 2 0 3 0
% 3 1000 1000 1000 1100 5 0
% $x_1^3\ \dots\ x_n^3$
\put(10.0000,-11.0000){\makebox(0,0){$x_1^3\ \dots\ x_n^3$}}%
% STR 2 0 3 0
% 3 1000 800 1000 900 5 0
% $x_1^4\ \dots\ x_n^4$
\put(10.0000,-9.0000){\makebox(0,0){$x_1^4\ \dots\ x_n^4$}}%
\end{picture}%


==> Fig9.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.0500, 16.0500)(  8.0000,-19.2000)
% LINE 2 2 3 0
% 10 3200 800 800 800 800 1000 3200 1000 2400 1200 800 1200 800 1400 1600 1400 1600 1600 800 1600
% 
\special{pn 8}%
\special{pa 3200 800}%
\special{pa 800 800}%
\special{dt 0.045}%
\special{pa 800 1000}%
\special{pa 3200 1000}%
\special{dt 0.045}%
\special{pa 2400 1200}%
\special{pa 800 1200}%
\special{dt 0.045}%
\special{pa 800 1400}%
\special{pa 1600 1400}%
\special{dt 0.045}%
\special{pa 1600 1600}%
\special{pa 800 1600}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 2030 1900 2030 2000 5 0
% $U \uppeq 2$
\put(20.3000,-20.0000){\makebox(0,0){$U \uppeq 2$}}%
% LINE 2 2 3 0
% 2 805 600 3205 600
% 
\special{pn 8}%
\special{pa 806 600}%
\special{pa 3206 600}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 800 600 800 1800 800 1800 1600 1800 1600 1800 1600 600
% 
\special{pn 13}%
\special{pa 800 600}%
\special{pa 800 1800}%
\special{fp}%
\special{pa 800 1800}%
\special{pa 1600 1800}%
\special{fp}%
\special{pa 1600 1800}%
\special{pa 1600 600}%
\special{fp}%
% LINE 1 0 3 0
% 8 1600 1400 2400 1400 2400 1400 2400 600 2400 1200 3200 1200 3200 1200 3200 600
% 
\special{pn 13}%
\special{pa 1600 1400}%
\special{pa 2400 1400}%
\special{fp}%
\special{pa 2400 1400}%
\special{pa 2400 600}%
\special{fp}%
\special{pa 2400 1200}%
\special{pa 3200 1200}%
\special{fp}%
\special{pa 3200 1200}%
\special{pa 3200 600}%
\special{fp}%
% STR 2 0 3 0
% 3 5035 1905 5035 2005 5 0
% $U'=U \upp 2 \biguplus_{i=3}^t U\upp i [-k]$
\put(50.3500,-20.0500){\makebox(0,0){$U'=U \upp 2 \biguplus( \biguplus_{i=3}^t U\upp i [-k])$}}%
% LINE 2 2 3 0
% 2 3805 605 6205 605
% 
\special{pn 8}%
\special{pa 3806 606}%
\special{pa 6206 606}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 6 3800 605 3800 1805 3800 1805 4600 1805 4600 1805 4600 605
% 
\special{pn 13}%
\special{pa 3800 606}%
\special{pa 3800 1806}%
\special{fp}%
\special{pa 3800 1806}%
\special{pa 4600 1806}%
\special{fp}%
\special{pa 4600 1806}%
\special{pa 4600 606}%
\special{fp}%
% STR 2 0 3 0
% 3 3505 1020 3505 1120 5 0
% $\Rightarrow$
\put(35.0500,-11.2000){\makebox(0,0){$\Rightarrow$}}%
% LINE 2 2 3 0
% 4 4600 1400 5400 1400 5400 1400 5400 600
% 
\special{pn 8}%
\special{pa 4600 1400}%
\special{pa 5400 1400}%
\special{dt 0.045}%
\special{pa 5400 1400}%
\special{pa 5400 600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 4 5400 1200 6200 1200 6200 1200 6200 600
% 
\special{pn 8}%
\special{pa 5400 1200}%
\special{pa 6200 1200}%
\special{dt 0.045}%
\special{pa 6200 1200}%
\special{pa 6200 600}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 4 4600 1000 5400 1000 5400 1000 5400 600
% 
\special{pn 13}%
\special{pa 4600 1000}%
\special{pa 5400 1000}%
\special{fp}%
\special{pa 5400 1000}%
\special{pa 5400 600}%
\special{fp}%
% LINE 1 0 3 0
% 4 5400 800 6200 800 6200 800 6200 600
% 
\special{pn 13}%
\special{pa 5400 800}%
\special{pa 6200 800}%
\special{fp}%
\special{pa 6200 800}%
\special{pa 6200 600}%
\special{fp}%
% LINE 2 2 3 0
% 10 5400 800 3800 800 3800 1000 4600 1000 4600 1200 3800 1200 3800 1400 4600 1400 4600 1600 3800 1600
% 
\special{pn 8}%
\special{pa 5400 800}%
\special{pa 3800 800}%
\special{dt 0.045}%
\special{pa 3800 1000}%
\special{pa 4600 1000}%
\special{dt 0.045}%
\special{pa 4600 1200}%
\special{pa 3800 1200}%
\special{dt 0.045}%
\special{pa 3800 1400}%
\special{pa 4600 1400}%
\special{dt 0.045}%
\special{pa 4600 1600}%
\special{pa 3800 1600}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 2 5000 1350 5000 1050
% 
\special{pn 8}%
\special{pa 5000 1350}%
\special{pa 5000 1050}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1050}%
\special{pa 4980 1118}%
\special{pa 5000 1104}%
\special{pa 5020 1118}%
\special{pa 5000 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5800 1150 5800 850
% 
\special{pn 8}%
\special{pa 5800 1150}%
\special{pa 5800 850}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 850}%
\special{pa 5780 918}%
\special{pa 5800 904}%
\special{pa 5820 918}%
\special{pa 5800 850}%
\special{fp}%
% STR 2 0 3 0
% 3 3500 300 3500 400 5 0
% Figure 9
\put(35.0000,-4.0000){\makebox(0,0){Figure 9}}%
\end{picture}%

